Finite Element Simulation of NMC Particle Fracture during Calendering: a Route to Optimize Electrode Microstructures

Beyond active material intrinsic properties, the electrode manufacturing process is a crucial step to reach high energy density and long-life of Li-ion batteries. In particular, very high pressures are applied to the electrode during the calendering step, that directly influence the microstructure and the electrochemical performances. This article reports the first calendering simulation of a NMC cathode using a finite element method (FEM), including the post-fracturation behaviour of the secondary NMC particles. Calibrated with nano-indentation experiments, the mechanical model provides stress-strain predictions fully consistent with experimental data. On assemblies up to 100 particles, simulations reveal three calendering regimes along compression: particle rearrangement, moderatepressure fracturing, and complete crushing. The model shows the strong sensitivity of the electrode microstructure to the calendering pressure level, and can thus be used as a guidance in the multi-criteria optimization of the manufacturing process.

==> calibration_diamond.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}
% \definecolor{sienna1408675}{RGB}{245,215,69}
% \definecolor{darkorange25512714}{RGB}{167,45,95}
% \definecolor{forestgreen4416044}{RGB}{75,12,107}
% \definecolor{mediumpurple148103189}{RGB}{0,0,3}
% \definecolor{steelblue31119180}{RGB}{238,108,34}


% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkgray130}{RGB}{50,50,50}
% \definecolor{crimson2143940}{RGB}{238,108,34}
% \definecolor{darkorange25512714}{RGB}{167,45,95}
% \definecolor{lightgray204}{RGB}{204,204,204}

% \begin{axis}[
% name=ax1,
% tick align=outside,
% tick pos=left,
% unbounded coords=jump,
% x grid style={darkgray176},
% xlabel={Displacement (µm)},
% xmin=0,
% xmax=1,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Force (mN)},
% ymin=0, ymax=95,
% ytick style={color=black},
% ymajorgrids,
% xmajorgrids,
% legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.9, 0.99)}},
% ]


% % \addplot [semithick, steelblue31119180, line width=1.5pt]
% % table {%
% % 0.0 -0.5011588258670086
% % 0.03442186206896552 0.08940757448892359
% % 0.06884372413793104 0.5681747621933564
% % 0.10326558620689655 0.8135180558181407
% % 0.13768744827586207 1.6968963961655423
% % 0.1721093103448276 3.0562726721984057
% % 0.2065311724137931 4.407243921228103
% % 0.24095303448275862 5.554039587007615
% % 0.27537489655172415 6.795296522172179
% % 0.30979675862068967 8.289378096939618
% % 0.3442186206896552 9.581446014336269
% % 0.3786404827586207 10.476676005408653
% % 0.4130623448275862 12.005923451929746
% % 0.4474842068965517 14.195116525049432
% % 0.48190606896551724 15.95882676240165
% % 0.5163279310344828 17.2532467828272
% % 0.5507497931034483 16.26687903445595
% % 0.5851716551724138 9.048040470352834
% % 0.6195935172413793 2.8067136168688385
% % 0.6540153793103448 2.3446721294247865
% % 0.6884372413793104 2.2584312016965935
% % 0.7228591034482759 1.8192982550067016
% % 0.7572809655172414 1.6312670631454662
% % 0.7917028275862069 1.5956495682821916
% % 0.8261246896551724 1.6472147564427886
% % 0.860546551724138 1.6491962095204067
% % 0.8949684137931034 1.6242945048429385
% % 0.929390275862069 1.6303660375336506
% % 0.9638121379310345 1.5347962371663986
% % 0.998234 1.4358937245075025
% % };


% \addplot [semithick, black, line width=1.5pt, smooth]
% table {%
% % 0.0 0.6110651124456268
% % 0.034457172413793105 0.8783659174574874
% % 0.06891434482758621 1.3575432153171088
% % 0.10337151724137932 1.6342367093558903
% % 0.13782868965517242 1.919782680074842
% % 0.1722858620689655 2.7009947525831537
% % 0.20674303448275863 5.085051431656226
% % 0.24120020689655175 8.564072477031724
% % 0.27565737931034484 11.204981741374878
% % 0.31011455172413793 13.405175956054972
% % 0.344571724137931 16.13375562983884
% % 0.37902889655172417 18.887663806163864
% % 0.41348606896551726 20.857719988573525
% % 0.44794324137931035 21.89275558642879
% % 0.4824004137931035 22.998912456308137
% % 0.5168575862068966 24.917555525501232
% % 0.5513147586206897 27.92526793123137
% % 0.5857719310344828 31.66698281944718
% % 0.6202291034482759 34.78000905396573
% % 0.654686275862069 38.10415244311034
% % 0.689143448275862 42.1520629212169
% % 0.7236006206896552 44.47541887179597
% % 0.7580577931034483 44.6244963987794
% % 0.7925149655172414 44.09829274063323
% % 0.8269721379310345 31.478914572952903
% % 0.8614293103448276 12.38313458758929
% % 0.8958864827586207 6.524518790713972
% % 0.9303436551724138 8.241380300101694
% % 0.964800827586207 10.182910992461013
% % 0.999258 11.362555734865712

% 0.0 0.10392333391028409
% 0.03464586206896551 0.38096106396057217
% 0.06929172413793103 0.9579174169573197
% 0.10393758620689654 1.5833632546873
% 0.13858344827586205 2.189398384414709
% 0.17322931034482758 2.963210404959475
% 0.20787517241379308 5.059858187010508
% 0.24252103448275858 8.241742512359949
% 0.2771668965517241 10.88926960983303
% 0.31181275862068963 13.313485138663967
% 0.34645862068965516 16.16711343017683
% 0.38110448275862063 18.575349933186455
% 0.41575034482758616 19.981082361049946
% 0.4503962068965517 20.569638717879176
% 0.48504206896551716 21.602563761795047
% 0.5196879310344827 24.154697666943182
% 0.5543337931034482 27.332748888983645
% 0.5889796551724137 30.277622614306065
% 0.6236255172413793 33.17567177250658
% 0.6582713793103447 36.633505267485056
% 0.6929172413793103 40.27757360181963
% 0.7275631034482758 43.291874885284685
% 0.7622089655172413 43.030644336884414
% 0.7968548275862068 25.733192248527466
% 0.8315006896551723 8.063954273038858
% 0.8661465517241378 6.330465001527111
% 0.9007924137931034 7.081043401210032
% 0.9354382758620688 8.318346478312861
% 0.9700841379310343 9.031161862625742
% 1.00473 9.049015534356236
% };


% \addplot [semithick, darkorange25512714, line width=1.5pt, smooth]
% table {%
% 0.0 0.13464023392014393
% 0.03444137931034483 0.34927394537843964
% 0.06888275862068965 0.8401807413818702 
% 0.10332413793103448 2.2394029622506757 
% 0.1377655172413793 4.643537868973644   
% 0.17220689655172414 6.692277523562532  
% 0.20664827586206896 8.363402418889025  
% 0.2410896551724138 10.267121378928865  
% 0.2755310344827586 12.204850432880864
% 0.3099724137931035 14.001619487491855
% 0.3444137931034483 15.974728196422568
% 0.3788551724137931 18.8327972687583
% 0.41329655172413793 22.181167295247562
% 0.4477379310344828 25.06580375545052
% 0.4821793103448276 28.05021874979269
% 0.5166206896551724 31.499502431712898
% 0.5510620689655172 34.76358625414265
% 0.5855034482758621 38.00235439883121
% 0.619944827586207 41.880942801364235
% 0.6543862068965517 45.80394746054005
% 0.6888275862068965 49.361077262542594
% 0.7232689655172414 51.613204461228165
% 0.7577103448275861 35.73448323302883
% 0.792151724137931 13.168836359194772
% 0.8265931034482759 6.861849648009364
% 0.8610344827586207 6.8407471388659795
% 0.8954758620689656 6.394992311000343
% 0.9299172413793103 5.720470564734534
% 0.9643586206896552 5.11406981764337
% 0.9988 4.678096022701767
% };

% \addplot [semithick, forestgreen4416044, line width=1.5pt, smooth]
% table {%
% 0.0 0.10383129091744146
% 0.031859241379310344 0.2677162691202707
% 0.06371848275862069 0.9534158022894498
% 0.09557772413793103 2.035742248061915
% 0.12743696551724137 3.266119836997547
% 0.15929620689655172 4.9894040125826615
% 0.19115544827586206 6.640200404112949
% 0.2230146896551724 7.893036727459445
% 0.25487393103448275 9.751306540888073
% 0.2867331724137931 12.621127884394033
% 0.31859241379310344 15.746949820603641
% 0.3504516551724138 18.34745391370692
% 0.3823108965517241 20.96480844806704
% 0.41417013793103447 24.20999809800529
% 0.4460293793103448 26.884353507919645
% 0.47788862068965515 28.874650905495674
% 0.5097478620689655 31.544071709606786
% 0.5416071034482759 34.28534568116927
% 0.5734663448275862 36.98635823582873
% 0.6053255862068965 40.20678257158875
% 0.6371848275862069 43.778599445892524
% 0.6690440689655173 47.4715096657331
% 0.7009033103448276 51.465402058780924
% 0.7327625517241378 56.107907090264284
% 0.7646217931034482 58.229731047966645
% 0.7964810344827586 35.03353854636457
% 0.8283402758620689 6.192632013441256
% 0.8601995172413792 0.15125192443560276
% 0.8920587586206896 0.05264561467557166
% 0.923918 0.02608918829543707
% };

% % \addlegendentry{$1000$ C3D8R elem., $R =5~\text{µm}$.}
% \addlegendentry{$1000$ C3D8R elem., $R =8~\text{µm}$.}
% \addlegendentry{$3000$ C3D8R elem., $R =8~\text{µm}$.}
% \addlegendentry{$7000$ C3D8R elem., $R =8~\text{µm}$.}


% \end{axis}
% \end{tikzpicture}



\begin{tikzpicture}
% 245, 215, 69
\definecolor{sienna1408675}{RGB}{230,200,59}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}
\definecolor{lightgray204}{RGB}{204,204,204}

 \pgfplotsset{every axis/.style={ymin=0},
                 y axis style/.style={
                            yticklabel style=#1,
                            ylabel style=#1,
                            y axis line style=#1,
                            ytick style=#1}}
\begin{axis}[ scale only axis, xmin=0,xmax=1, axis y line*=left, xlabel=Displacement., ylabel=Force (mN - plain line), y axis style=black,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.7, 0.99)}},]
  \addplot[smooth, black, draw, line width=1.5pt] table {%
0.0 0.10392333391028409
0.03464586206896551 0.38096106396057217
0.06929172413793103 0.9579174169573197
0.10393758620689654 1.5833632546873
0.13858344827586205 2.189398384414709
0.17322931034482758 2.963210404959475
0.20787517241379308 5.059858187010508
0.24252103448275858 8.241742512359949
0.2771668965517241 10.88926960983303
0.31181275862068963 13.313485138663967
0.34645862068965516 16.16711343017683
0.38110448275862063 18.575349933186455
0.41575034482758616 19.981082361049946
0.4503962068965517 20.569638717879176
0.48504206896551716 21.602563761795047
0.5196879310344827 24.154697666943182
0.5543337931034482 27.332748888983645
0.5889796551724137 30.277622614306065
0.6236255172413793 33.17567177250658
0.6582713793103447 36.633505267485056
0.6929172413793103 40.27757360181963
0.7275631034482758 43.291874885284685
0.7622089655172413 43.030644336884414
0.7968548275862068 25.733192248527466
0.8315006896551723 8.063954273038858
0.8661465517241378 6.330465001527111
0.9007924137931034 7.081043401210032
0.9354382758620688 8.318346478312861
0.9700841379310343 9.031161862625742
1.00473 9.049015534356236
};

  \addplot[smooth, darkorange25512714, draw, line width=1.5pt] table {%
0.0 0.13464023392014393
0.03444137931034483 0.34927394537843964
0.06888275862068965 0.8401807413818702 
0.10332413793103448 2.2394029622506757 
0.1377655172413793 4.643537868973644   
0.17220689655172414 6.692277523562532  
0.20664827586206896 8.363402418889025  
0.2410896551724138 10.267121378928865  
0.2755310344827586 12.204850432880864
0.3099724137931035 14.001619487491855
0.3444137931034483 15.974728196422568
0.3788551724137931 18.8327972687583
0.41329655172413793 22.181167295247562
0.4477379310344828 25.06580375545052
0.4821793103448276 28.05021874979269
0.5166206896551724 31.499502431712898
0.5510620689655172 34.76358625414265
0.5855034482758621 38.00235439883121
0.619944827586207 41.880942801364235
0.6543862068965517 45.80394746054005
0.6888275862068965 49.361077262542594
0.7232689655172414 51.613204461228165
0.7577103448275861 35.73448323302883
0.792151724137931 13.168836359194772
0.8265931034482759 6.861849648009364
0.8610344827586207 6.8407471388659795
0.8954758620689656 6.394992311000343
0.9299172413793103 5.720470564734534
0.9643586206896552 5.11406981764337
0.9988 4.678096022701767
};

  \addplot[smooth, forestgreen4416044, draw, line width=1.5pt] table {%
0.0 0.10383129091744146
0.031859241379310344 0.2677162691202707
0.06371848275862069 0.9534158022894498
0.09557772413793103 2.035742248061915
0.12743696551724137 3.266119836997547
0.15929620689655172 4.9894040125826615
0.19115544827586206 6.640200404112949
0.2230146896551724 7.893036727459445
0.25487393103448275 9.751306540888073
0.2867331724137931 12.621127884394033
0.31859241379310344 15.746949820603641
0.3504516551724138 18.34745391370692
0.3823108965517241 20.96480844806704
0.41417013793103447 24.20999809800529
0.4460293793103448 26.884353507919645
0.47788862068965515 28.874650905495674
0.5097478620689655 31.544071709606786
0.5416071034482759 34.28534568116927
0.5734663448275862 36.98635823582873
0.6053255862068965 40.20678257158875
0.6371848275862069 43.778599445892524
0.6690440689655173 47.4715096657331
0.7009033103448276 51.465402058780924
0.7327625517241378 56.107907090264284
0.7646217931034482 58.229731047966645
0.7964810344827586 35.03353854636457
0.8283402758620689 6.192632013441256
0.8601995172413792 0.15125192443560276
0.8920587586206896 0.05264561467557166
0.923918 0.02608918829543707
};

\addlegendentry{$1000$ C3D8R elem., $R =8~\text{µm}$.}
\addlegendentry{$3000$ C3D8R elem., $R =8~\text{µm}$.}
\addlegendentry{$7000$ C3D8R elem., $R =8~\text{µm}$.}
% \draw [dashed] (0.15,0) -- (0.15,4000);
% \draw [dashed] (0.4,0) -- (0.4,4000);
\end{axis}
 
  
%
\begin{axis}[ scale only axis, xmin=0,xmax=1, ymin=800, axis y line*=right, axis x line=none, ylabel= Surface ($\text{µm}^2$ - dotted line), y axis style=black]%
\addplot [semithick, black, line width=1.5pt, smooth, dashed]
table {%
0.0 808.2496146173339
0.019861221313476562 808.2496146173339
0.039844512939453125 808.2496146173339
0.05994224548339844 808.2496146173339
0.07998466491699219 808.2496146173339
0.10001373291015625 808.2496146173339
0.12010002136230469 808.2496146173339
0.14002037048339844 808.2496146173339
0.15993690490722656 808.2496146173339
0.1797637939453125 808.2496146173339
0.1996440887451172 808.2496146173339
0.2195148468017578 808.2496146173339
0.23954200744628906 808.2496146173339
0.25957489013671875 808.2496146173339
0.2794666290283203 808.2496146173339
0.2994060516357422 808.2496146173339
0.3193340301513672 808.2496146173339
0.3390464782714844 808.2496146173339
0.35907936096191406 808.2496146173339
0.37891674041748047 808.2496146173339
0.39876747131347656 808.2496146173339
0.4187755584716797 822.4536480916976
0.4385185241699219 838.1204038178435
0.4584617614746094 860.3570342922876
0.47837066650390625 901.6570084939481
0.4983844757080078 920.7994603739736
0.5183219909667969 947.9091085222196
0.5385398864746094 946.8297121722619
0.5588188171386719 963.3244723802585
0.5791406631469727 986.602351641685
0.5993537902832031 1018.3360059866638
0.6197681427001953 1044.3477716176353
0.6401147842407227 1084.2611822543531
0.6603240966796875 1109.0579594823098
0.6805477142333984 1137.0052778728727
0.7009315490722656 1198.1586440124106
0.7210483551025391 1234.9603268599453
0.7415027618408203 1262.1807826430465
0.7618951797485352 1320.1505965615543
0.7821235656738281 1597.8356925228345
0.8022127151489258 2525.593339961081
0.8225898742675781 2607.8716207540797
0.8427963256835938 2663.4694827799112
0.8630771636962891 2717.786948075858
0.8834733963012695 2772.015714848734
0.9035243988037109 2817.500949741898
0.9237804412841797 2832.2731682614613
0.9440097808837891 2873.008268118476
0.9641504287719727 2895.692863870718
0.9843940734863281 2953.587587535012
1.004734992980957 2984.869283437765
};


\addplot [semithick, darkorange25512714, line width=1.5pt, smooth, dashed]
table {%
0.0 807.9259211980416
0.01985645294189453 807.9259211980416
0.03983497619628906 807.9259211980416
0.05990791320800781 807.9259211980416
0.08004951477050781 807.9259211980416
0.10012435913085938 807.9259211980416
0.12006378173828125 807.9259211980416
0.14003849029541016 807.9259211980416
0.159881591796875 807.9259211980416
0.18001651763916016 807.9259211980416
0.20003890991210938 807.9259211980416
0.2201709747314453 807.9259211980416
0.2402944564819336 807.9259211980416
0.2603473663330078 807.9259211980416
0.28051280975341797 814.0202087758543
0.30071544647216797 825.9324945075073
0.3208131790161133 852.2447206752154
0.34080982208251953 854.4859684612818
0.36097145080566406 871.2050033711101
0.3811016082763672 879.363013145296
0.4010591506958008 892.1747294173155
0.4210948944091797 908.8358214386582
0.44101905822753906 918.3335752528712
0.46102428436279297 942.3363662431339
0.4809112548828125 971.1027242430698
0.5005741119384766 1011.6777696106836
0.52069091796875 1029.7459772962616
0.5408077239990234 1054.836259490774
0.5610380172729492 1089.9729652675574
0.5810585021972656 1125.3953942571452
0.6013641357421875 1153.5103790749781
0.6215505599975586 1168.9542061935406
0.6416473388671875 1191.2032387208963
0.6614265441894531 1221.6073668592862
0.6817331314086914 1228.7144704746602
0.7015838623046875 1251.2153831927676
0.7219314575195312 1345.3672215057627
0.7412776947021484 1436.8286092207654
0.7615814208984375 2085.44152772224
0.781005859375 2941.5345100160266
0.8005924224853516 3053.3910881870365
0.8201198577880859 3147.0556755370376
0.8401451110839844 3163.3252820045504
0.8602981567382812 3180.1518991566904
0.8807258605957031 3197.6821958878973
0.9012985229492188 3202.9412042177178
0.9207725524902344 3226.2874669576536
0.9403629302978516 3241.4577621674443
0.959686279296875 3260.448331230511
0.9792747497558594 3290.4639345011965
0.9988002777099609 3307.171136847055
};

\addplot [semithick, forestgreen4416044, line width=1.5pt, smooth, dashed]
table {%
0.0 807.7100324580664
0.019863128662109375 807.7100324580664
0.03981590270996094 807.7100324580664
0.05998420715332031 807.7100324580664
0.080078125 807.7100324580664
0.10009574890136719 807.7100324580664
0.1201171875 807.7100324580664
0.13998699188232422 807.7100324580664
0.15997314453125 807.7100324580664
0.18001270294189453 807.7100324580664
0.20013904571533203 808.8109637968435
0.2201709747314453 825.9148429668414
0.24004840850830078 840.0655918407989
0.2599630355834961 850.9581433900086
0.2799186706542969 850.8714333078478
0.2998027801513672 850.7878551911315
0.31979942321777344 850.7135510959421
0.3399696350097656 856.2371451675285
0.3598594665527344 879.7647965391664
0.37976932525634766 907.4878018659418
0.3998565673828125 935.8503575766763
0.42005252838134766 952.267475611447
0.4398822784423828 961.855653449282
0.46001434326171875 963.0998813857537
0.4800300598144531 975.0446858336175
0.5001583099365234 993.3043353155052
0.5204153060913086 1021.3916072902006
0.5402603149414062 1041.8687721305196
0.5607624053955078 1074.8906310978352
0.5812854766845703 1105.5795363601842
0.6014537811279297 1147.1101232584342
0.6219539642333984 1187.204060363291
0.6422023773193359 1217.0596611664207
0.6626434326171875 1241.35097226311
0.6828556060791016 1272.4249295112804
0.7032871246337891 1314.9339833301208
0.7233028411865234 1336.0371527368497
0.7439670562744141 1361.3219081566383
0.7636966705322266 1398.545933948757
0.7843284606933594 1431.7428241225284
0.8041658401489258 2965.660889536751
0.8241310119628906 3096.8724750940864
0.8440370559692383 3054.939607618824
0.8639554977416992 3033.4969468647655
0.8839263916015625 3036.005617372085
0.9038562774658203 3098.5802643564652
0.9239177703857422 3103.074510409773
0.9988002777099609 3207.171136847055
};
% \draw [dashed] (0.15,0) -- (0.15,4000);
% \draw [dashed] (0.4,0) -- (0.4,4000);
\end{axis}
\end{tikzpicture}


==> calibration_diamond_5.tex <==

\begin{tikzpicture}
% 245, 215, 69
\definecolor{sienna1408675}{RGB}{230,200,59}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}
\definecolor{lightgray204}{RGB}{204,204,204}

 \pgfplotsset{every axis/.style={ymin=0},
                 y axis style/.style={
                            yticklabel style=#1,
                            ylabel style=#1,
                            y axis line style=#1,
                            ytick style=#1}}
\begin{axis}[ scale only axis, xmin=0,xmax=1, axis y line*=left, xlabel=Displacement., ylabel=Force (mN - plain line), y axis style=black,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.7, 0.99)}},]
  \addplot[smooth, black, draw, line width=1.5pt] table {%
0.0 -0.5011588258670086
0.03442186206896552 0.08940757448892359
0.06884372413793104 0.5681747621933564
0.10326558620689655 0.8135180558181407
0.13768744827586207 1.6968963961655423
0.1721093103448276 3.0562726721984057
0.2065311724137931 4.407243921228103
0.24095303448275862 5.554039587007615
0.27537489655172415 6.795296522172179
0.30979675862068967 8.289378096939618
0.3442186206896552 9.581446014336269
0.3786404827586207 10.476676005408653
0.4130623448275862 12.005923451929746
0.4474842068965517 14.195116525049432
0.48190606896551724 15.95882676240165
0.5163279310344828 17.2532467828272
0.5507497931034483 16.26687903445595
0.5851716551724138 9.048040470352834
0.6195935172413793 2.8067136168688385
0.6540153793103448 2.3446721294247865
0.6884372413793104 2.2584312016965935
0.7228591034482759 1.8192982550067016
0.7572809655172414 1.6312670631454662
0.7917028275862069 1.5956495682821916
0.8261246896551724 1.6472147564427886
0.860546551724138 1.6491962095204067
0.8949684137931034 1.6242945048429385
0.929390275862069 1.6303660375336506
0.9638121379310345 1.5347962371663986
0.998234 1.4358937245075025
};

 

\addlegendentry{$1000$ C3D8R elem., $R =5~\text{µm}$.}
\addlegendentry{$3000$ C3D8R elem., $R =8~\text{µm}$.}
\addlegendentry{$7000$ C3D8R elem., $R =8~\text{µm}$.}
% \draw [dashed] (0.15,0) -- (0.15,4000);
% \draw [dashed] (0.4,0) -- (0.4,4000);
\end{axis}
 
  
%
\begin{axis}[ scale only axis, xmin=0,xmax=1, ymin=300, axis y line*=right, axis x line=none, ylabel= Surface ($\text{µm}^2$ - dotted line), y axis style=black]%
\addplot [semithick, black, line width=1.5pt, smooth, dashed]
table {%
0.0 315.7230185071728
0.020284652709960938 315.7230185071728
0.03947257995605469 315.7230185071728
0.06087493896484375 315.7230185071728
0.07907676696777344 315.7230185071728
0.10136222839355469 315.7230185071728
0.11864852905273438 315.7230185071728
0.14149951934814453 315.7230185071728
0.15860748291015625 315.7230185071728
0.18097877502441406 315.7230185071728
0.199066162109375 315.7230185071728
0.22048377990722656 315.7230185071728
0.23985671997070312 315.7230185071728
0.25993919372558594 315.7230185071728
0.28069305419921875 315.7230185071728
0.29931640625 315.7230185071728
0.32112979888916016 315.7230185071728
0.33919715881347656 315.7230185071728
0.3611335754394531 315.7230185071728
0.37940120697021484 321.5146042790281
0.4011049270629883 337.65688872846215
0.41995716094970703 344.51843956304873
0.4403362274169922 350.1537430896647
0.4607229232788086 355.55899003459234
0.4797334671020508 361.6358686046982
0.5010356903076172 376.2002391087368
0.5196018218994141 398.69349168925805
0.540949821472168 417.8169633101799
0.5594043731689453 563.7697109282434
0.5808391571044922 863.7797210541904
0.5998306274414062 1045.731745111089
0.6203432083129883 1042.2545447499529
0.6399078369140625 1044.3623593304476
0.6599864959716797 1042.9384484148097
0.6798915863037109 1055.7968570235207
0.6997003555297852 1067.2107388657455
0.7196407318115234 1083.9738570137347
0.7395830154418945 1094.7635745572875
0.7595386505126953 1108.0677681738493
0.7794628143310547 1121.6650644248764
0.7995491027832031 1134.8035480995654
0.8194866180419922 1151.9139999638037
0.8394775390625 1186.3539877302026
0.8592414855957031 1199.9781144593953
0.87908935546875 1221.939329959701
0.8993110656738281 1243.6330875215144
0.9188909530639648 1251.1389362881011
0.9386768341064453 1265.612056642456
0.9584846496582031 1272.1869603341893
0.9784584045410156 1279.2303272672166
0.9982337951660156 1286.912555473029
};


% \draw [dashed] (0.15,0) -- (0.15,4000);
% \draw [dashed] (0.4,0) -- (0.4,4000);
\end{axis}
\end{tikzpicture}



==> calibration_indenter.tex <==

\begin{tikzpicture}
% 245, 215, 69
\definecolor{sienna1408675}{RGB}{230,200,59}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}
\definecolor{lightgray204}{RGB}{204,204,204}

 \pgfplotsset{every axis/.style={ymin=0},
                 y axis style/.style={
                            yticklabel style=#1,
                            ylabel style=#1,
                            y axis line style=#1,
                            ytick style=#1}}
\begin{axis}[ scale only axis, xmin=0,xmax=1, axis y line*=left, xlabel=Displacement., ylabel=Force (mN - plain line), y axis style=black,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.7, 0.99)}},]
  \addplot[smooth, black, draw, line width=1.5pt] table {%
1.90735e-06 0.47470720508988873
0.06944770364827586 1.0232901649388917
0.13889349994655173 2.1031181712474485
0.2083392962448276 3.0348409826529834
0.27778509254310346 3.7373937166755407
0.3472308888413793 5.1729046007158574
0.4166766851396552 7.191880040802044
0.4861224814379311 8.84808277414958
0.555568277736207 10.373671791980955
0.6250140740344828 11.459205385196777
0.6944598703327587 12.154958399467597
0.7639056666310345 12.93150462979482
0.8333514629293105 12.831727656391394
0.9027972592275864 10.872444824193206
0.9722430555258622 8.282336164443162
1.0416888518241378 6.149526508820006
1.1111346481224138 4.598202890635616
1.1805804444206898 2.815786501570909
1.2500262407189655 1.6526820779744935
1.3194720370172415 1.8503370393844087
1.3889178333155172 2.069442933391083
1.4583636296137932 2.1935631145044012
1.527809425912069 2.1143875750342866
1.5972552222103449 1.506611685554162
1.6667010185086208 0.5972573273474198
1.7361468148068966 0.17076061322496877
1.8055926111051726 0.48933189838200764
1.8750384074034483 1.6716894254642534
1.9444842037017243 3.0253216847694664
2.01393 3.5170353618444645
};

 

\addlegendentry{$1000$ C3D8R elem., $R =8~\text{µm}$.}
\addlegendentry{$3000$ C3D8R elem., $R =8~\text{µm}$.}
\addlegendentry{$7000$ C3D8R elem., $R =8~\text{µm}$.}
% \draw [dashed] (0.15,0) -- (0.15,4000);
% \draw [dashed] (0.4,0) -- (0.4,4000);
\end{axis}
 
  
%
\begin{axis}[ scale only axis, xmin=0,xmax=1, ymin=800, axis y line*=right, axis x line=none, ylabel= Surface ($\text{µm}^2$ - dotted line), y axis style=black]%
\addplot [semithick, black, line width=1.5pt, smooth, dashed]
table {%
0.0 808.2496394227179
0.03999519348144531 808.2496394227179
0.07999038696289062 808.2496394227179
0.12001419067382812 808.2496394227179
0.15996551513671875 808.2496394227179
0.19999122619628906 808.2496394227179
0.24001312255859375 808.2496394227179
0.28015899658203125 828.1341804147579
0.32037830352783203 838.9025629353047
0.36060333251953125 839.0049109719697
0.40082263946533203 839.0858083611228
0.44104576110839844 858.6477864181612
0.48126792907714844 870.8217243502746
0.5214118957519531 870.9357426931984
0.5612411499023438 881.7080795450671
0.6010675430297852 901.7216715353366
0.640899658203125 931.5725293624776
0.6807289123535156 973.3489592360538
0.7205581665039062 1016.4298725471114
0.7603855133056641 1019.3851805259653
0.8002147674560547 1067.997435131156
0.8400449752807617 1080.0607553999407
0.8798704147338867 1119.0568448325926
0.9196987152099609 1139.6254394322655
0.9595270156860352 1191.0850194035606
0.999354362487793 1221.1716495219714
1.0395011901855469 1215.6293908145367
1.080129623413086 1216.9461531527313
1.1207542419433594 1219.9594327464965
1.161376953125 1219.8038791284932
1.2020034790039062 1150.8416586290325
1.242462158203125 1147.5045108809381
1.2826766967773438 1150.5194779913577
1.3233013153076172 1158.086249118871
1.3639278411865234 1162.7619341719278
1.4045534133911133 1164.5302930504035
1.4451789855957031 1164.6968155111704
1.4858016967773438 1164.8292506344526
1.52642822265625 1164.8916695858923
1.5670547485351562 1167.5702355676262
1.6076784133911133 1152.1507601464941
1.6483039855957031 1148.8862289917704
1.6889276504516602 1131.4903736289878
1.72955322265625 1119.1703936031693
1.7701807022094727 1119.1241623223932
1.8108024597167969 1119.1217413442673
1.8514289855957031 1119.173138881926
1.8920536041259766 1119.2069188519702
1.9326801300048828 1123.445914791002
1.9733085632324219 1123.3503618100203
2.013932228088379 1123.272187326142
};


% \draw [dashed] (0.15,0) -- (0.15,4000);
% \draw [dashed] (0.4,0) -- (0.4,4000);
\end{axis}
\end{tikzpicture}





==> calibration_no_fracture.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}
% \definecolor{sienna1408675}{RGB}{245,215,69}
% \definecolor{darkorange25512714}{RGB}{167,45,95}
% \definecolor{forestgreen4416044}{RGB}{75,12,107}
% \definecolor{mediumpurple148103189}{RGB}{0,0,3}
% \definecolor{steelblue31119180}{RGB}{238,108,34}


% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkgray130}{RGB}{50,50,50}
% \definecolor{crimson2143940}{RGB}{238,108,34}
% \definecolor{darkorange25512714}{RGB}{167,45,95}
% \definecolor{lightgray204}{RGB}{204,204,204}

% \begin{axis}[
% name=ax1,
% tick align=outside,
% tick pos=left,
% unbounded coords=jump,
% x grid style={darkgray176},
% xlabel={Displacement (µm)},
% xmin=0,
% xmax=1,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Force (mN)},
% ymin=0, ymax=180,
% ytick style={color=black},
% ymajorgrids,
% xmajorgrids,
% legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.95, 0.99)}},
% ]

% \addplot [semithick, black, line width=1.5pt]
% table {%


% 0.0 0.0
% 0.03413793103448276 1.0678494638776623
% 0.06827586206896552 3.0203343887772576
% 0.10241379310344828 5.548708578813894
% 0.13655172413793104 8.542795711021299
% 0.1706896551724138 11.938919954835796
% 0.20482758620689656 15.694117851629102
% 0.23896551724137932 19.77684883351762
% 0.2731034482758621 24.16267511021806
% 0.30724137931034484 28.83193552469689
% 0.3413793103448276 33.76836504043113
% 0.37551724137931036 38.95821604690816
% 0.4096551724137931 44.38966863051115
% 0.4437931034482759 50.052417954339354
% 0.47793103448275864 55.93737568272628
% 0.5120689655172415 62.0364478478206
% 0.5462068965517242 68.34236568817039
% 0.5803448275862069 74.84855424105547
% 0.6144827586206897 81.54902849698594
% 0.6486206896551725 88.43831009917953
% 0.6827586206896552 95.51135963868637
% 0.7168965517241379 102.76352097978538
% 0.7510344827586207 110.19047499879734
% 0.7851724137931035 117.78820078339287
% 0.8193103448275862 125.55294281303281
% 0.853448275862069 133.4811829847078
% 0.8875862068965518 141.56961660118665
% 0.9217241379310346 149.81513162797515
% 0.9558620689655173 158.21479066814095
% 0.99 166.76581521355163
% };


% \addplot [semithick, darkorange25512714, line width=1.5pt]
% table {%
% 0.0 -1.8069515223600654
% 0.025590461538461538 0.13246506832771293
% 0.051180923076923075 1.2661197908340815
% 0.07677138461538462 0.4681720550069377
% 0.10236184615384615 1.1438668630177842
% 0.1279523076923077 2.708603324584078
% 0.15354276923076923 3.4671634821472233
% 0.17913323076923077 2.830652490919357
% 0.2047236923076923 4.564611669509996
% 0.23031415384615384 7.927099627012887
% 0.2559046153846154 10.736499128568674
% 0.2814950769230769 14.2130926044518
% 0.30708553846153847 17.11451251026632
% 0.33267599999999997 19.09682157139425
% 0.35826646153846153 23.272246479721513
% 0.38385692307692304 26.507563843427807
% 0.4094473846153846 27.924316643668334
% 0.43503784615384616 31.88792712915089
% 0.46062830769230767 34.47500521015933
% 0.48621876923076923 36.84957319601936
% 0.5118092307692308 42.408273788697954
% 0.5373996923076922 45.25909312837799
% 0.5629901538461538 47.6903876611958
% 0.5885806153846154 53.87167112587019
% 0.6141710769230769 56.83372076217633
% 0.6397615384615385 59.796943704307516
% 0.6653519999999999 65.56446317153552
% 0.6909424615384615 68.67274402108076
% 0.7165329230769231 74.16547647649872
% 0.7421233846153846 81.66502021322736
% 0.7677138461538461 85.59804198654216
% 0.7933043076923076 91.92351234267701
% 0.8188947692307692 98.87740819624364
% 0.8444852307692308 103.19031736631362
% 0.8700756923076923 110.38109486723549
% 0.8956661538461538 116.80665037767723
% 0.9212566153846153 121.61927505911653
% 0.9468470769230769 128.92784553650645
% 0.9724375384615385 132.02099638542114
% 0.998028 137.96847129008663

% };

% %no cohesive elements
% \addplot [semithick, darkorange25512714, line width=1.5pt]
% table {%
% 0.0 -7.38170478210733
% 0.02563848717948718 -6.618962335609405
% 0.05127697435897436 -1.2209408327345987
% 0.07691546153846154 1.3359756793093274
% 0.10255394871794872 1.5360953700182234
% 0.1281924358974359 3.123618689032347
% 0.1538309230769231 4.03178260963188
% 0.17946941025641025 4.6475635679862615
% 0.20510789743589744 2.731849894927855
% 0.23074638461538463 3.47573667582634
% 0.2563848717948718 6.967757355836722
% 0.282023358974359 10.521314865064829
% 0.3076618461538462 12.938366513848745
% 0.33330033333333337 16.042329621073637
% 0.3589388205128205 19.129878554565884
% 0.3845773076923077 20.35717644910293
% 0.4102157948717949 20.591303985982833
% 0.43585428205128207 23.273737776781893
% 0.46149276923076926 27.617385594590885
% 0.4871312564102564 31.165863874441335
% 0.5127697435897436 34.447260118115
% 0.5384082307692308 37.659413824746274
% 0.564046717948718 40.526871380945344
% 0.5896852051282051 42.23349755142528
% 0.6153236923076923 44.902058016077454
% 0.6409621794871795 49.50588257854032
% 0.6666006666666667 54.52889286390672
% 0.6922391538461539 58.51085552526412
% 0.717877641025641 62.37922999161258
% 0.7435161282051282 66.7318092327406
% 0.7691546153846154 70.69798671181707
% 0.7947931025641026 73.4668556123364
% 0.8204315897435898 77.69690198545233
% 0.8460700769230769 83.64373348530448
% 0.8717085641025641 89.21476914125954
% 0.8973470512820513 94.50691726776893
% 0.9229855384615385 100.19171931009055
% 0.9486240256410257 105.83583170008865
% };

%  \addplot[smooth, crimson2143940, draw, line width=1.5pt] table {%
% 0.0 0.10392333391028409
% 0.03464586206896551 0.38096106396057217
% 0.06929172413793103 0.9579174169573197
% 0.10393758620689654 1.5833632546873
% 0.13858344827586205 2.189398384414709
% 0.17322931034482758 2.963210404959475
% 0.20787517241379308 5.059858187010508
% 0.24252103448275858 8.241742512359949
% 0.2771668965517241 10.88926960983303
% 0.31181275862068963 13.313485138663967
% 0.34645862068965516 16.16711343017683
% 0.38110448275862063 18.575349933186455
% 0.41575034482758616 19.981082361049946
% 0.4503962068965517 20.569638717879176
% 0.48504206896551716 21.602563761795047
% 0.5196879310344827 24.154697666943182
% 0.5543337931034482 27.332748888983645
% 0.5889796551724137 30.277622614306065
% 0.6236255172413793 33.17567177250658
% 0.6582713793103447 36.633505267485056
% 0.6929172413793103 40.27757360181963
% 0.7275631034482758 43.291874885284685
% 0.7622089655172413 43.030644336884414
% 0.7968548275862068 25.733192248527466
% 0.8315006896551723 8.063954273038858
% 0.8661465517241378 6.330465001527111
% 0.9007924137931034 7.081043401210032
% 0.9354382758620688 8.318346478312861
% 0.9700841379310343 9.031161862625742
% 1.00473 9.049015534356236
% };





% \addlegendentry{Exact (Hertz law).}
% \addlegendentry{Numerical result ($t^\mathrm{max} = +\infty$).}
% \addlegendentry{Numerical result ($t^\mathrm{max} = 0.4~\text{GPa}$).}


% \end{axis}
% \end{tikzpicture}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Strain $\epsilon$},
xmin=0,
xmax=0.065,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F/(\pi R^2)$ (GPa).},
ymin=0, ymax=1.7,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.86, 0.99)}},
]

\addplot [semithick, black, line width=1.5pt, dotted]
table {%

% 0.0 0.0
% 0.03413793103448276 1.8483454169940898
% 0.06827586206896552 5.227910313326391
% 0.10241379310344828 9.60428451651254
% 0.13655172413793104 14.786763335952719
% 0.1706896551724138 20.6651299914949
% 0.20482758620689656 27.165018840283913
% 0.23896551724137932 34.23183617218638
% 0.2731034482758621 41.82328250661113
% 0.30724137931034484 49.90532625884042
% 0.3413793103448276 58.449814204350176
% 0.37551724137931036 67.43295054256626
% 0.4096551724137931 76.83427613210031
% 0.4437931034482759 86.63595428463377
% 0.47793103448275864 96.82225395927976
% 0.5120689655172415 107.37916527085372
% 0.5462068965517242 118.29410668762175
% 0.5803448275862069 129.55569757718015
% 0.6144827586206897 141.15357845981256
% 0.6486206896551725 153.0782668232419
% 0.6827586206896552 165.3210399319592
% 0.7168965517241379 177.87383845980276
% 0.7510344827586207 190.7291864162627
% 0.7851724137931035 203.88012398618955
% 0.8193103448275862 217.3201507222713
% 0.853448275862069 231.0431771242612
% 0.8875862068965518 245.04348307692905
% 0.9217241379310346 259.3156819458386
% 0.9558620689655173 273.854689377491
% 0.99 288.65569603972267

0.0000000000 0.0000000000
0.0021336207 0.0091929159
0.0042672414 0.0260014928
0.0064008621 0.0477677924
0.0085344828 0.0735433274
0.0106681034 0.1027799246
0.0128017241 0.1351077196
0.0149353448 0.1702551856
0.0170689655 0.2080119421
0.0192025862 0.2482087300
0.0213362069 0.2907055267
0.0234698276 0.3353839814
0.0256034483 0.3821423389
0.0277370690 0.4308918867
0.0298706897 0.4815543850
0.0320043103 0.5340601543
0.0341379310 0.5883466193
0.0362715517 0.6443571773
0.0384051724 0.7020403046
0.0405387931 0.7613488389
0.0426724138 0.8222393969
0.0448060345 0.8846718949
0.0469396552 0.9486091503
0.0490732759 1.0140165478
0.0512068966 1.0808617569
0.0533405172 1.1491144908
0.0554741379 1.2187463001
0.0576077586 1.2897303938
0.0597413793 1.3620414845
0.0618750000 1.4356556524

};

\addplot [semithick, darkorange25512714, line width=1.5pt]
table {%
% 0.0 0.0
% 4.57763671875e-05 0.01950369030237198
% 0.0003528594970703125 0.045556023716926575
% 0.00115966796875 0.08074367791414261
% 0.0026760101318359375 0.11657370626926422
% 0.0050907135009765625 0.16759368777275085
% 0.008563995361328125 0.23720777034759521
% 0.013235092163085938 0.31968095898628235
% 0.019220352172851562 0.4126295745372772
% 0.026615142822265625 0.52291339635849
% 0.03549671173095703 0.652434766292572
% 0.04591941833496094 1.1285244226455688
% 0.057918548583984375 2.2664427757263184
% 0.07155036926269531 3.6884989738464355
% 0.08675384521484375 5.200806140899658
% 0.1035451889038086 6.659310340881348
% 0.12189674377441406 8.530583381652832
% 0.1417684555053711 10.268630981445312
% 0.1631031036376953 14.016619682312012
% 0.1858348846435547 18.704538345336914
% 0.20988845825195312 23.4205379486084
% 0.23517417907714844 28.300107955932617
% 0.2615966796875 33.96312713623047
% 0.2890510559082031 40.63069534301758
% 0.3174247741699219 47.370094299316406
% 0.34659576416015625 54.150245666503906
% 0.3765115737915039 60.977909088134766
% 0.4069042205810547 68.66586303710938
% 0.43770599365234375 78.54344177246094
% 0.4687833786010742 89.51314544677734
% 0.5 100.82532501220703
% 0.5312156677246094 111.91649627685547
% 0.5622959136962891 122.79927062988281
% 0.593170166015625 133.6046905517578
% 0.623560905456543 144.1304168701172
% 0.6534748077392578 154.9491424560547
% 0.6826467514038086 165.91378784179688
% 0.7110824584960938 176.7441864013672
% 0.7385358810424805 187.60009765625
% 0.7649574279785156 199.0406494140625
% 0.7903003692626953 209.63462829589844
% 0.8143520355224609 219.86534118652344
% 0.8371334075927734 230.88609313964844
% 0.8584651947021484 242.23736572265625
% 0.8783779144287109 252.10980224609375
% 0.8967227935791016 261.3074035644531
% 0.9135093688964844 270.1376647949219
% 0.9287424087524414 277.55255126953125
% 0.9423389434814453 284.1260681152344
% 0.9543647766113281 290.581298828125
% 0.9647846221923828 295.7254638671875
% 0.9736824035644531 299.8844299316406
% 0.981074333190918 303.8592224121094
% 0.9870567321777344 306.77667236328125
% 0.9917364120483398 308.75
% 0.9952068328857422 310.8005676269531
% 0.9976234436035156 312.12432861328125
% 0.9991397857666016 312.4819030761719
% 0.9999456405639648 312.98431396484375
% 1.0002517700195312 313.3097839355469
% 1.0002965927124023 313.0397033691406


% 0.0000000000 0.0000000000
% 0.0000028610 0.0000970034
% 0.0000220537 0.0002265771
% 0.0000724792 0.0004015861
% 0.0001672506 0.0005797900
% 0.0003181696 0.0008335426
% 0.0005352497 0.0011797747
% 0.0008271933 0.0015899627
% 0.0012012720 0.0020522511
% 0.0016634464 0.0026007579
% 0.0022185445 0.0032449443
% 0.0028699636 0.0056128200
% 0.0036199093 0.0112723616
% 0.0044718981 0.0183450889
% 0.0054221153 0.0258666877
% 0.0064715743 0.0331206924
% 0.0076185465 0.0424276410
% 0.0088605285 0.0510719806
% 0.0101939440 0.0697129471
% 0.0116146803 0.0930287417
% 0.0131180286 0.1164841995
% 0.0146983862 0.1407531897
% 0.0163497925 0.1689187365
% 0.0180656910 0.2020805002
% 0.0198390484 0.2355995207
% 0.0216622353 0.2693212271
% 0.0235319734 0.3032792391
% 0.0254315138 0.3415159851
% 0.0273566246 0.3906430314
% 0.0292989612 0.4452018615
% 0.0312500000 0.5014640270
% 0.0332009792 0.5566269874
% 0.0351434946 0.6107534665
% 0.0370731354 0.6644952163
% 0.0389725566 0.7168458842
% 0.0408421755 0.7706538109
% 0.0426654220 0.8251874832
% 0.0444426537 0.8790534665
% 0.0461584926 0.9330463396
% 0.0478098392 0.9899469760
% 0.0493937731 1.0426371043
% 0.0508970022 1.0935204958
% 0.0523208380 1.1483332192
% 0.0536540747 1.2047898174
% 0.0548986197 1.2538912884
% 0.0560451746 1.2996364045
% 0.0570943356 1.3435545209
% 0.0580464005 1.3804331407
% 0.0588961840 1.4131271313
% 0.0596477985 1.4452328150
% 0.0602990389 1.4708177929
% 0.0608551502 1.4915027931
% 0.0613171458 1.5112717891
% 0.0616910458 1.5257819947
% 0.0619835258 1.5355965212
% 0.0622004271 1.5457952079
% 0.0623514652 1.5523790549
% 0.0624462366 1.5541574844
% 0.0624966025 1.5566562712
% 0.0625157356 1.5582750260
% 0.0625185370 1.5569317555

0.0 0.0
2.86102294921875e-06 9.728070718724034e-05
2.199411392211914e-05 0.00018388611255184322
7.2479248046875e-05 0.0002614208584637579
0.00016748905181884766 0.0007757258394447496
0.0003186464309692383 0.0008007849111974864
0.0005360841751098633 0.0016164892204140367
0.0008269548416137695 0.0029843699307610045
0.0012012720108032227 0.003618213264433284
0.0016639232635498047 0.005268231628536616
0.0022194981575012207 0.007020260528009512
0.002871394157409668 0.008423425064758332
0.0036220550537109375 0.010852626310450775
0.004472494125366211 0.013031652312145443
0.005423069000244141 0.015274401844362214
0.006472885608673096 0.018308262780382632
0.00762021541595459 0.020959751702555433
0.008862555027008057 0.023953826786660526
0.010196447372436523 0.027421667981851017
0.011617660522460938 0.030514398982373948
0.013121485710144043 0.047499734754702816
0.014702379703521729 0.07684915248198608
0.01635432243347168 0.10647252719960379
0.018070638179779053 0.13641679748535207
0.019844412803649902 0.1665701569370674
0.021668076515197754 0.19708444445454862
0.023533940315246582 0.2279814692112706
0.025433123111724854 0.2529207476279628
0.027357101440429688 0.2879640956385841
0.02930814027786255 0.3210832844962744
0.0312579870223999 0.35454009339918785
0.033207833766937256 0.3901805137797545
0.0351489782333374 0.4105866905080477
0.03707289695739746 0.4646792084408622
0.03897106647491455 0.514937296119127
0.04084455966949463 0.5607805771908678
0.042666494846343994 0.6041744765352514
0.04443854093551636 0.6576507596229492
0.046153128147125244 0.7161363793389252
0.047803401947021484 0.767728061452635
0.04938286542892456 0.8235101405131383
0.05089288949966431 0.8767834910914959
0.05231273174285889 0.9253997151297758
0.05364525318145752 0.970851436634598
0.054886460304260254 1.0118698341311465
0.056032657623291016 1.0505318922550313
0.05708146095275879 1.085292546325005
0.05803114175796509 1.1163884244503126
0.05888485908508301 1.143942090581061
0.05963420867919922 1.1682911837352212
0.06028503179550171 1.1892887030636559
0.06083965301513672 1.2069089974114824
0.061301469802856445 1.2218510228037656
0.061675190925598145 1.2337954299513114
0.061966776847839355 1.2427624058576672
0.06218361854553223 1.2490534654291936
0.062334299087524414 1.253741859057472
0.062428951263427734 1.2568022391515823
0.062479257583618164 1.257698739425642
0.06249845027923584 1.2571317578335401
0.06250119209289551 1.2567426647238218
};




%no cohesive elements
% \addplot [semithick, darkorange25512714, line width=1.5pt]
% table {%
% 0.0 0.0
% 4.57763671875e-05 0.019559446722269058
% 0.00035190582275390625 0.036972496658563614
% 0.00115966796875 0.05256178230047226
% 0.0026798248291015625 0.15596893429756165
% 0.0050983428955078125 0.161007359623909
% 0.008577346801757812 0.3250144422054291
% 0.013231277465820312 0.6000431776046753
% 0.019220352172851562 0.727484941482544
% 0.026622772216796875 1.0592408180236816
% 0.03551197052001953 1.4115071296691895
% 0.04594230651855469 1.6936300992965698
% 0.057952880859375 2.1820499897003174
% 0.07155990600585938 2.620169162750244
% 0.08676910400390625 3.0711007118225098
% 0.10356616973876953 3.6810946464538574
% 0.12192344665527344 4.214208126068115
% 0.1418008804321289 4.816202640533447
% 0.16314315795898438 5.513453483581543
% 0.185882568359375 6.135283946990967
% 0.2099437713623047 9.55038833618164
% 0.23523807525634766 15.451438903808594
% 0.2616691589355469 21.40757179260254
% 0.28913021087646484 27.428224563598633
% 0.31751060485839844 33.49091720581055
% 0.34668922424316406 39.62617874145508
% 0.3765430450439453 45.83839416503906
% 0.40692996978759766 50.85273361206055
% 0.437713623046875 57.898616790771484
% 0.4689302444458008 64.55762481689453
% 0.5001277923583984 71.28451538085938
% 0.5313253402709961 78.45044708251953
% 0.5623836517333984 82.55335235595703
% 0.5931663513183594 93.4292984008789
% 0.6235370635986328 103.53428649902344
% 0.6535129547119141 112.75162506103516
% 0.6826639175415039 121.47648620605469
% 0.7110166549682617 132.22853088378906
% 0.7384500503540039 143.98776245117188
% 0.7648544311523438 154.3608856201172
% 0.790125846862793 165.5765380859375
% 0.8142862319946289 176.28778076171875
% 0.8370037078857422 186.06265258789062
% 0.8583240509033203 195.20126342773438
% 0.8781833648681641 203.44850158691406
% 0.8965225219726562 211.2219696044922
% 0.9133033752441406 218.2110137939453
% 0.9284982681274414 224.4632110595703
% 0.9421577453613281 230.00320434570312
% 0.9541473388671875 234.8988800048828
% 0.9645605087280273 239.1206817626953
% 0.9734344482421875 242.6634521484375
% 0.9808235168457031 245.667724609375
% 0.9868030548095703 248.0692901611328
% 0.9914684295654297 249.87220764160156
% 0.9949378967285156 251.13710021972656
% 0.9973487854003906 252.0797576904297
% 0.9988632202148438 252.69508361816406
% 0.9996681213378906 252.87533569335938
% 0.9999752044677734 252.76133728027344
% 1.0000190734863281 252.68310546875
% };

 \addplot[smooth, crimson2143940, draw, line width=1.5pt, smooth] table {%
% 0.0 0.0
% 7.62939453125e-05 0.0
% 0.0006008148193359375 0.0
% 0.0019693374633789062 0.0
% 0.00452423095703125 0.0
% 0.0085601806640625 0.0
% 0.014323234558105469 0.0
% 0.022002220153808594 0.0
% 0.031764984130859375 0.486021488904953
% 0.043712615966796875 0.7773386240005493
% 0.05792427062988281 1.044090986251831
% 0.07444190979003906 1.3391025066375732
% 0.09325504302978516 1.735318660736084
% 0.11435127258300781 1.9926459789276123
% 0.1376476287841797 2.5733139514923096
% 0.16308975219726562 5.1507086753845215
% 0.19052696228027344 10.488545417785645
% 0.2198324203491211 15.696005821228027
% 0.25089073181152344 21.538423538208008
% 0.28345680236816406 26.551807403564453
% 0.31740283966064453 33.06024932861328
% 0.35247039794921875 38.64870834350586
% 0.3885364532470703 45.42250442504883
% 0.42528343200683594 51.55632781982422
% 0.4624748229980469 61.98426818847656
% 0.49994468688964844 73.83541870117188
% 0.5373973846435547 85.13069152832031
% 0.5746450424194336 107.54534912109375
% 0.6113920211791992 118.35313415527344
% 0.6474132537841797 134.89364624023438
% 0.6824989318847656 142.46630859375
% 0.7164335250854492 158.2374267578125
% 0.7490215301513672 172.97572326660156
% 0.7800617218017578 185.25357055664062
% 0.8094005584716797 194.982666015625
% 0.8368320465087891 205.56051635742188
% 0.8622684478759766 218.0028839111328
% 0.8855667114257812 228.3455810546875
% 0.9066505432128906 233.85983276367188
% 0.925471305847168 244.30511474609375
% 0.9419794082641602 254.96636962890625
% 0.9561862945556641 262.96331787109375
% 0.9681396484375 268.9783935546875
% 0.9778881072998047 272.57379150390625
% 0.9855728149414062 276.5821228027344
% 0.9913311004638672 283.73260498046875
% 0.9953651428222656 281.6669616699219
% 0.997920036315918 282.14886474609375
% 0.9992876052856445 283.29278564453125
% 0.999812126159668 281.7159118652344
% 0.9998884201049805 283.14691162109375
0.0000000000 0.0000000000
0.0000047684 0.0000000000
0.0000375509 0.0000000000
0.0001230836 0.0000000000
0.0002827644 0.0000000000
0.0005350113 0.0000000000
0.0008952022 0.0000000000
0.0013751388 0.0000000000
0.0019853115 0.0024172726
0.0027320385 0.0038661651
0.0036202669 0.0051928825
0.0046526194 0.0066601495
0.0058284402 0.0086307670
0.0071469545 0.0099106080
0.0086029768 0.0127986136
0.0101931095 0.0256175233
0.0119079351 0.0521657453
0.0137395263 0.0780655285
0.0156806707 0.1071233304
0.0177160501 0.1320578561
0.0198376775 0.1644281906
0.0220293999 0.1922229055
0.0242835283 0.2259130033
0.0265802145 0.2564201381
0.0289046764 0.3082844586
0.0312465429 0.3672272457
0.0335873365 0.4234053239
0.0359153152 0.5348866850
0.0382120013 0.5886401979
0.0404633284 0.6709059560
0.0426561832 0.7085692886
0.0447770953 0.7870083953
0.0468138456 0.8603106685
0.0487538576 0.9213756712
0.0505875349 0.9697642223
0.0523020029 1.0223741338
0.0538917780 1.0842573932
0.0553479195 1.1356977487
0.0566656590 1.1631233867
0.0578419566 1.2150739573
0.0588737130 1.2680986890
0.0597616434 1.3078722466
0.0605087280 1.3377887787
0.0611180067 1.3556708211
0.0615983009 1.3756066255
0.0619581938 1.4111702062
0.0622103214 1.4008965392
0.0623700023 1.4032933285
0.0624554753 1.4089827243
0.0624882579 1.4011399975
0.0624930263 1.4082572064
};





\addlegendentry{Exact (Hertz law).}
\addlegendentry{Numerical (without coh. elem.)}
\addlegendentry{Numerical (with coh. elem.)}


\end{axis}
\end{tikzpicture}

==> cohesive_local.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\cubex}{4}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{4}
\pgfmathsetmacro{\ghost}{1}
\pgfmathsetmacro{\shift}{3}

\node[draw, fill=cyan] at (-2,0.5) {COH3D8 element};
\node[draw, fill=gray] at (-2,-1.1) {C3D8R element};
\node[draw, fill=gray] at (-1.7,3.5) {C3D8R element};

\draw[black,fill=gray, fill opacity=0.4] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=gray, fill opacity=0.4] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[black,fill=gray, fill opacity=0.4] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

\draw[dotted][black] (-\cubex,-\cubey,0) -- ++(0,0,-\cubez);
\draw[dotted][black](-\cubex,-\cubey,-\cubez) -- ++(0,\cubey,0);
\draw[dotted][black] (-\cubex,-\cubey, -\cubez) -- ++(\cubex,0,0);

\draw[black,fill=gray, fill opacity=0.4] (0,\shift,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[black,fill=gray, fill opacity=0.4] (0,\shift,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[black,fill=gray, fill opacity=0.4] (0,\shift,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

\draw[dotted][black] (-\cubex,-\cubey + \shift,0) -- ++(0,0,-\cubez);
\draw[dotted][black](-\cubex,-\cubey + \shift,-\cubez) -- ++(0,\cubey,0);
\draw[dotted][black] (-\cubex,-\cubey + \shift, -\cubez ) -- ++(\cubex,0,0);

\draw[cyan,fill=cyan, fill opacity=0.1] (0, 2*\cubey- \shift,0) -- ++(-\cubex,0,0) -- ++(0,-\shift+\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[cyan,fill=cyan, fill opacity=0.1] (0,2*\cubey- \shift,0) -- ++(0,0,-\cubez) -- ++(0,-\shift+\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[cyan,fill=cyan, fill opacity=0.1] (0,2*\cubey- \shift,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;


\draw[dotted][cyan](-\cubex,2*\cubey- \shift,-\cubez) -- ++(0,\cubey -\shift,0);

\node[state, fill=cyan, minimum size=2pt] at (0,0,0){6};
\node[state, fill=gray, minimum size=2pt] at (0,-\cubey,0){2};
\node[state, fill=gray, minimum size=2pt] at (-\cubex,-\cubey,0){1};
\node[state, fill=gray, minimum size=2pt] at (-\cubex,-\cubey,-\cubez){4};
\node[state, fill=cyan, minimum size=2pt] at (-\cubex,0,-\cubez){8};
\node[state, fill=cyan, minimum size=2pt] at (0,0,-\cubez){7};
\node[state, fill=cyan, minimum size=2pt] at (-\cubex,0,0){5};
\node[state, fill=gray, minimum size=2pt] at (0,-\cubey,-\cubez){3};

\node[state, fill=gray, minimum size=2pt] at (0,\shift,0){14};
\node[state, fill=cyan, minimum size=2pt] at (0,\shift-\cubey,0){10};
\node[state, fill=cyan, minimum size=2pt] at (-\cubex,\shift-\cubey,0){9};
\node[state, fill=cyan, minimum size=2pt] at (-\cubex,\shift-\cubey,-\cubez){12};
\node[state, fill=gray, minimum size=2pt] at (-\cubex,\shift,-\cubez){16};
\node[state, fill=gray, minimum size=2pt] at (0,\shift,-\cubez){15};
\node[state, fill=gray, minimum size=2pt] at (-\cubex,\shift,0){13};
\node[state, fill=cyan, minimum size=2pt] at (0,\shift-\cubey,-\cubez){11};


\end{tikzpicture}

==> cohesive_model.tex <==
\begin{tikzpicture}[
         > = Stealth,
dot/.style = {circle, fill, minimum size=3pt, inner sep=0pt},
  N/.style = {font=\sffamily, align=left},
every label/.style = {label distance = 0pt, N}
                        ]
\draw[<->]  (0,5) |-  (6,0)
    node[pos=0.25, N, above,rotate=90]     {Traction (nominal stress - GPa)}
    node[pos=0.75, N, below]    {Separation (µm)};  
    
    \draw (0,0) -- (2,4.5) -- (5,0);
    \draw[dotted] (0,4.5) -- (2,4.5);
    \draw[dotted] (2,0) -- (2,4.5);
    
    \node[right] at (0, 4.5)   (a) {$t^\mathrm{max}$};
    \node[above] at (2, 0)   (b) {$\delta^\mathrm{init}$};
    \node[above] at (5, 0)   (c) {$\delta^\mathrm{fail}$};
    
    \node[draw, above] at (2.5, 1)   (d) {$G$ ($\text{J.m}^{-2}$)};
    
    \draw (1,4.5/2) -- (1.5,4.5/2) -- (1.5,1.5*4.5/2);
    \node[ below] at (1.2, 4.5/2)   (e) {1};
    \node[right] at (1.4, 4.5/2 + 0.5)   (e) {$k$};
%

    \end{tikzpicture}

==> distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Diameter.},
xmin=0,
xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distribution.},
ymin=0, ymax= 9,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
xmode=log,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.85, 0.99)}},
]

\addplot [semithick, black, line width=1.5pt, smooth]
table {%
3.1622776601683795 0
3.2745491628777286 0
3.3908066818940528 0
3.511191734215131 0
3.6358508611685774 0
3.7649358067924683 0
3.8986037025490727 0
4.0370172585965545 0
4.180344961851454 0
4.328761281083058 0
4.482446879289309 0
4.641588833612779 0
4.806380863064391 0
4.977023564332112 0
5.153724655961635 0
5.3366992312063095 0
5.52617001985409 0
5.722367659350217 0
5.925530975545677 1.3365333239737201e-05
6.1359072734131725 6.092319238044065e-05
6.353752638084484 0.00025334095036028115
6.579332246575679 0.0009610545092104858
6.812920690579613 0.003325910271483447
7.054802310718643 0.010500087502748596
7.305271542664454 0.030240933313980402
7.564633275546289 0.07945428886838919
7.833203223083882 0.19044053013616274
8.111308307896872 0.4164101441814797
8.399287059458466 0.8306213735438243
8.697490026177835 1.511488286218656
9.006280202112785 2.5091484227577947
9.326033468832199 3.7998617844661484
9.657139052966048 5.249635264668117
10.0 6.616226176782872
10.355033664891309 7.606965354589503
10.722672220103231 7.978705140183644
11.103363181676379 7.634371249307997
11.497569953977356 6.663985097765223
11.905772393787833 5.306579090344522
12.32846739442066 3.854918031505597
12.766169490574075 2.554674286429877
13.219411484660288 1.544456951590648
13.688745095370805 0.851796715549151
14.174741629268048 0.42856430582618243
14.677992676220699 0.1967052334499374
15.199110829529339 0.08236367475092289
15.738730431619036 0.03146120824928055
16.297508346206442 0.01096314005323871
16.876124757881477 0.0034850933011082606
17.47528400007684 0.0010106801558643584
18.09571541243321 0.0002673824819743343
18.73817422860384 6.4531542209965e-05
19.40344249557915 1.4207936926102455e-05
20.09233002565048 0
20.805675382171714 0
21.544346900318846 0
22.309243744089834 0
23.101297000831604 0
23.921470814626385 0
24.770763559917114 0
25.650209056800456 0
26.560877829466868 0
27.50387840931946 0
28.48035868435802 0
29.491507296470683 0
30.538555088334157 0
31.622776601683793 0
32.74549162877728 0
33.908066818940526 0
35.11191734215131 0
36.35850861168578 0
37.64935806792467 0
38.98603702549072 0
40.370172585965555 0
41.803449618514556 0
43.287612810830595 0
44.82446879289311 0
46.4158883361278 0
48.06380863064391 0
49.770235643321115 0
51.53724655961634 0
53.3669923120631 0
55.2617001985409 0
57.22367659350217 0
59.25530975545678 0
61.35907273413173 0
63.53752638084484 0
65.79332246575679 0
68.12920690579615 0
70.54802310718645 0
73.05271542664457 0
75.64633275546291 0
78.33203223083885 0
81.11308307896873 0
83.99287059458466 0
86.97490026177834 0
90.06280202112787 0
93.26033468832199 0
96.57139052966049 0
};

\end{axis}
\end{tikzpicture}

==> experimental_data.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Particle diameter $2R$ (µm).},
xmin=5,
xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak force (mN).},
ymin=2, ymax=55,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.55, 0.99)}},
]




\addplot [only marks, black]
table {%
7 10
7 12
8 11
8.5 13
9 17
11 20
10 17
11.5 17
11 22
10 25
11 26
10.5 30
14 45
14.5 37
16 50
};

\addplot [only marks, steelblue31119180]
table {%
6.5 4
6.7 4.8
7 5
8 4.7
9 5.5
8.9 7.6
9.9 7.5
10 5
10.7 8.9
10.8 8.95
11.5 7.5
16 12.5
16.1 15
17.5 12.5
17.6 13
};






\addlegendentry{Flat platen ind.}  
\addlegendentry{Cono-spherical ind.}


\end{axis}
\end{tikzpicture}

==> frame_1_log_mises.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0.03, xmax=2.8,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=2012000,
ytick style={color=blue},
ymode=log,
xmode=log
]
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.01,0.5) rectangle (axis cs:0.053986887931823734 ,1491543);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.053986887931823734,0.5) rectangle (axis cs:0.10797377586364747 ,61589);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.10797377586364747,0.5) rectangle (axis cs:0.1619606637954712 ,24614);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1619606637954712,0.5) rectangle (axis cs:0.21594755172729493 ,11636);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.21594755172729493,0.5) rectangle (axis cs:0.2699344396591187 ,6633);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2699344396591187,0.5) rectangle (axis cs:0.3239213275909424 ,4094);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3239213275909424,0.5) rectangle (axis cs:0.37790821552276616 ,2860);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.37790821552276616,0.5) rectangle (axis cs:0.43189510345458987 ,2159);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.43189510345458987,0.5) rectangle (axis cs:0.4858819913864136 ,1521);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4858819913864136,0.5) rectangle (axis cs:0.5398688793182373 ,1064);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5398688793182373,0.5) rectangle (axis cs:0.5938557672500611 ,929);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5938557672500611,0.5) rectangle (axis cs:0.6478426551818848 ,785);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6478426551818848,0.5) rectangle (axis cs:0.7018295431137085 ,816);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7018295431137085,0.5) rectangle (axis cs:0.7558164310455323 ,557);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7558164310455323,0.5) rectangle (axis cs:0.809803318977356 ,350);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.809803318977356,0.5) rectangle (axis cs:0.8637902069091797 ,250);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8637902069091797,0.5) rectangle (axis cs:0.9177770948410034 ,124);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9177770948410034,0.5) rectangle (axis cs:0.9717639827728272 ,91);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9717639827728272,0.5) rectangle (axis cs:1.025750870704651 ,65);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.025750870704651,0.5) rectangle (axis cs:1.0797377586364747 ,43);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0797377586364747,0.5) rectangle (axis cs:1.1337246465682984 ,44);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1337246465682984,0.5) rectangle (axis cs:1.1877115345001221 ,31);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1877115345001221,0.5) rectangle (axis cs:1.2416984224319458 ,21);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2416984224319458,0.5) rectangle (axis cs:1.2956853103637695 ,27);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2956853103637695,0.5) rectangle (axis cs:1.3496721982955933 ,16);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3496721982955933,0.5) rectangle (axis cs:1.403659086227417 ,19);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.403659086227417,0.5) rectangle (axis cs:1.457645974159241 ,19);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.457645974159241,0.5) rectangle (axis cs:1.5116328620910646 ,15);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5116328620910646,0.5) rectangle (axis cs:1.5656197500228883 ,10);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5656197500228883,0.5) rectangle (axis cs:1.619606637954712 ,10);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.619606637954712,0.5) rectangle (axis cs:1.6735935258865358 ,9);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6735935258865358,0.5) rectangle (axis cs:1.7275804138183595 ,7);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7275804138183595,0.5) rectangle (axis cs:1.7815673017501832 ,6);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7815673017501832,0.5) rectangle (axis cs:1.835554189682007 ,9);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.835554189682007,0.5) rectangle (axis cs:1.8895410776138306 ,6);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.8895410776138306,0.5) rectangle (axis cs:1.9435279655456543 ,2);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9435279655456543,0.5) rectangle (axis cs:1.997514853477478 ,7);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.997514853477478,0.5) rectangle (axis cs:2.051501741409302 ,3);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:2.051501741409302,0.5) rectangle (axis cs:2.1054886293411257 ,5);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:2.1054886293411257,0.5) rectangle (axis cs:2.1594755172729494 ,4);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:2.1594755172729494,0.5) rectangle (axis cs:2.213462405204773 ,3);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:2.267449293136597,0.5) rectangle (axis cs:2.3214361810684205 ,1);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:2.3754230690002442,0.5) rectangle (axis cs:2.429409956932068 ,1);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:2.591370620727539,0.5) rectangle (axis cs:2.645357508659363 ,1);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:2.645357508659363,0.5) rectangle (axis cs:2.6993443965911865 ,1);


  \addplot[smooth, black, draw, line width=1.5pt] table {%
0.031993443965911867     1491543
0.0809803318977356       61589
0.13496721982955934      24614
0.18895410776138306      11636
0.24294099569320683      6633
0.29692788362503056      4094
0.3509147715568543       2860
0.40490165948867804      2159
0.4588885474205018       1521
0.5128754353523255       1064
0.5668623232841493       929
0.620849211215973        785
0.6748360991477967       816
0.7288229870796204       557
0.7828098750114441       350
0.8367967629432679       250
0.8907836508750916       124
0.9447705388069154       91
0.9987574267387391       65
1.0527443146705629       43
1.1067312026023866       44
1.1607180905342104       31
1.2147049784650341       21
1.2686918663958579       27
1.3226787543266816       16
1.3766656422575054       19
1.4306525301883291       19
1.4846394181191529       15
1.5386263060509766       10
1.5926131939828004       10
1.6465999819146241       9
1.7005867698464478       7
1.7545735577782716       6
1.8085603457100953       9
1.862547133641919        6
1.9165339215737428       2
1.9705207095055665       7
2.0245074974373903       3
2.078494285369214        5
2.1324810733010377       4
2.1864678612328614       3
2.314428525099327        1
2.4023942910661507       1
2.618339064693451        1
2.6623259526252746       1
};


\end{axis}




\end{tikzpicture}

==> frame_25_log_mises.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0.15, xmax=20,
ylabel={Distribution $\mathcal{P}$.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=2012000,
ytick style={color=blue},
ymode=log,
xmode=log
]

% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.01,0.5) rectangle (axis cs:0.39176963806152343 ,1303555);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.39176963806152343,0.5) rectangle (axis cs:0.7835392761230469 ,267975);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7835392761230469,0.5) rectangle (axis cs:1.1753089141845703 ,27418);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1753089141845703,0.5) rectangle (axis cs:1.5670785522460937 ,6432);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5670785522460937,0.5) rectangle (axis cs:1.9588481903076171 ,2731);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9588481903076171,0.5) rectangle (axis cs:2.3506178283691406 ,1435);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:2.3506178283691406,0.5) rectangle (axis cs:2.742387466430664 ,818);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:2.742387466430664,0.5) rectangle (axis cs:3.1341571044921874 ,490);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:3.1341571044921874,0.5) rectangle (axis cs:3.525926742553711 ,309);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:3.525926742553711,0.5) rectangle (axis cs:3.9176963806152343 ,193);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:3.9176963806152343,0.5) rectangle (axis cs:4.3094660186767575 ,149);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:4.3094660186767575,0.5) rectangle (axis cs:4.701235656738281 ,98);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:4.701235656738281,0.5) rectangle (axis cs:5.093005294799805 ,88);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:5.093005294799805,0.5) rectangle (axis cs:5.484774932861328 ,58);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:5.484774932861328,0.5) rectangle (axis cs:5.876544570922851 ,46);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:5.876544570922851,0.5) rectangle (axis cs:6.268314208984375 ,38);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:6.268314208984375,0.5) rectangle (axis cs:6.6600838470458985 ,40);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:6.6600838470458985,0.5) rectangle (axis cs:7.051853485107422 ,27);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:7.051853485107422,0.5) rectangle (axis cs:7.443623123168945 ,19);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:7.443623123168945,0.5) rectangle (axis cs:7.835392761230469 ,13);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:7.835392761230469,0.5) rectangle (axis cs:8.227162399291991 ,11);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:8.227162399291991,0.5) rectangle (axis cs:8.618932037353515 ,8);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:8.618932037353515,0.5) rectangle (axis cs:9.010701675415039 ,12);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:9.010701675415039,0.5) rectangle (axis cs:9.402471313476562 ,6);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:9.402471313476562,0.5) rectangle (axis cs:9.794240951538086 ,5);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:9.794240951538086,0.5) rectangle (axis cs:10.18601058959961 ,1);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:10.18601058959961,0.5) rectangle (axis cs:10.577780227661133 ,3);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:10.577780227661133,0.5) rectangle (axis cs:10.969549865722655 ,2);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:11.753089141845702,0.5) rectangle (axis cs:12.144858779907226 ,3);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:12.144858779907226,0.5) rectangle (axis cs:12.53662841796875 ,3);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:12.53662841796875,0.5) rectangle (axis cs:12.928398056030273 ,1);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:12.928398056030273,0.5) rectangle (axis cs:13.320167694091797 ,4);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:13.320167694091797,0.5) rectangle (axis cs:13.71193733215332 ,1);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:14.103706970214844,0.5) rectangle (axis cs:14.495476608276366 ,1);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:14.495476608276366,0.5) rectangle (axis cs:14.88724624633789 ,2);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:14.88724624633789,0.5) rectangle (axis cs:15.279015884399413 ,1);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:15.279015884399413,0.5) rectangle (axis cs:15.670785522460937 ,2);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:16.846094436645508,0.5) rectangle (axis cs:17.23786407470703 ,1);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:19.196712265014646,0.5) rectangle (axis cs:19.588481903076172 ,1);

\addplot[smooth, black, draw, line width=1.5pt] table {%
0.20088481903076172      1303555
0.5876544570921351       267975
1.0804741451536586       27418
1.471193533215382        6432
1.8548233712768303       2731
2.2465930593383537       1435
2.638362747399877        818
3.0301324354614003       490
3.4219021235229237       309
3.813671811584447        193
4.2054414996459705       149
4.597211187707494        98
4.988980875769017        88
5.380750563830541        58
5.772520251892064        46
6.164289939953588        38
6.556059628015111        40
6.947829316076635        27
7.339598994138158        19
7.731368682199682        13
8.123138370261205        11
8.514908058322729        8
8.906677746384253        12
9.298447434445776        6
9.6902171225073        5
10.081986810568824       1
10.473756498630348       3
10.865526186691872       2
12.049968910876464       3
12.441738548937988       3
12.833508187000512       1
13.225277825062036       4
13.61704746312356        1
14.300141839245606       1
14.69191147730713        2
15.083681115368654       1
15.475450753430178       2
17.14197835063127       1
19.492597334045407       1
};

\end{axis}


\end{tikzpicture}

==> frame_50_log_mises.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0.4, xmax=50,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=2012000,
ytick style={color=blue},
ymode=log,
xmode=log
]
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.01,0.5) rectangle (axis cs:0.979925537109375 ,1393062);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:0.979925537109375,0.5) rectangle (axis cs:1.95985107421875 ,58272);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:1.95985107421875,0.5) rectangle (axis cs:2.939776611328125 ,52330);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:2.939776611328125,0.5) rectangle (axis cs:3.9197021484375 ,39355);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:3.9197021484375,0.5) rectangle (axis cs:4.899627685546875 ,26369);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:4.899627685546875,0.5) rectangle (axis cs:5.87955322265625 ,16531);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:5.87955322265625,0.5) rectangle (axis cs:6.859478759765625 ,9828);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:6.859478759765625,0.5) rectangle (axis cs:7.839404296875 ,5910);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:7.839404296875,0.5) rectangle (axis cs:8.819329833984375 ,3595);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:8.819329833984375,0.5) rectangle (axis cs:9.79925537109375 ,2299);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:9.79925537109375,0.5) rectangle (axis cs:10.779180908203125 ,1389);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:10.779180908203125,0.5) rectangle (axis cs:11.7591064453125 ,900);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:11.7591064453125,0.5) rectangle (axis cs:12.739031982421876 ,610);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:12.739031982421876,0.5) rectangle (axis cs:13.71895751953125 ,374);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:13.71895751953125,0.5) rectangle (axis cs:14.698883056640625 ,264);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:14.698883056640625,0.5) rectangle (axis cs:15.67880859375 ,202);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:15.67880859375,0.5) rectangle (axis cs:16.658734130859376 ,166);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:16.658734130859376,0.5) rectangle (axis cs:17.63865966796875 ,134);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:17.63865966796875,0.5) rectangle (axis cs:18.618585205078126 ,76);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:18.618585205078126,0.5) rectangle (axis cs:19.5985107421875 ,66);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:19.5985107421875,0.5) rectangle (axis cs:20.578436279296877 ,59);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:20.578436279296877,0.5) rectangle (axis cs:21.55836181640625 ,34);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:21.55836181640625,0.5) rectangle (axis cs:22.538287353515624 ,37);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:22.538287353515624,0.5) rectangle (axis cs:23.518212890625 ,25);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:23.518212890625,0.5) rectangle (axis cs:24.498138427734375 ,15);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:24.498138427734375,0.5) rectangle (axis cs:25.478063964843752 ,14);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:25.478063964843752,0.5) rectangle (axis cs:26.457989501953126 ,21);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:26.457989501953126,0.5) rectangle (axis cs:27.4379150390625 ,8);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:27.4379150390625,0.5) rectangle (axis cs:28.417840576171876 ,11);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:28.417840576171876,0.5) rectangle (axis cs:29.39776611328125 ,9);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:29.39776611328125,0.5) rectangle (axis cs:30.377691650390627 ,7);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:30.377691650390627,0.5) rectangle (axis cs:31.3576171875 ,2);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:31.3576171875,0.5) rectangle (axis cs:32.33754272460938 ,3);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:32.33754272460938,0.5) rectangle (axis cs:33.31746826171875 ,3);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:33.31746826171875,0.5) rectangle (axis cs:34.297393798828125 ,5);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:34.297393798828125,0.5) rectangle (axis cs:35.2773193359375 ,2);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:35.2773193359375,0.5) rectangle (axis cs:36.25724487304688 ,1);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:36.25724487304688,0.5) rectangle (axis cs:37.23717041015625 ,1);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:37.23717041015625,0.5) rectangle (axis cs:38.217095947265626 ,3);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:38.217095947265626,0.5) rectangle (axis cs:39.197021484375 ,4);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:40.176947021484374,0.5) rectangle (axis cs:41.156872558593754 ,2);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:41.156872558593754,0.5) rectangle (axis cs:42.13679809570313 ,1);
% \draw[draw=none,fill=black,fill opacity=1] (axis cs:48.016351318359376,0.5) rectangle (axis cs:48.99627685546875 ,1);

\addplot[smooth, black, draw, line width=1.5pt] table {%
0.4899627685546875       1393062
1.46989107421875         58272
2.449816611328125        52330
3.4297421484375          39355
4.409667685546875        26369
5.38959322265625         16531
6.369518759765625        9828
7.349444296875           5910
8.329369833984375        3595
9.30929537109375         2299
10.289220908203125       1389
11.2691464453125         900
12.249071982421875       610
13.22899751953125        374
14.208923056640625       264
15.18884859375           202
16.168774130859375       166
17.14869966796875        134
18.128625205078125       76
19.1085507421875         66
20.088476279296875       59
21.06840181640625        34
22.048327353515624       37
23.028252890625          25
24.008178427734375       15
24.98810396484375        14
25.968029501953126       21
26.9479550390625         8
27.927880576171876       11
28.90780611328125        9
29.887731650390627       7
30.8676571875            2
31.84758272460938        3
32.82750826171875        3
33.807433798828125       5
34.7873593359375         2
35.76728487304688        1
36.74721041015625        1
37.727135947265626       3
38.707061484375          4
40.6869869140625         2
41.666912451171875       1
48.5061279296875         1
};

\end{axis}



\end{tikzpicture}

==> frame_results.tex <==

\begin{tikzpicture}
% 245, 215, 69
\definecolor{sienna1408675}{RGB}{230,200,59}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}
\definecolor{lightgray204}{RGB}{204,204,204}

 \pgfplotsset{every axis/.style={ymin=0},
                 y axis style/.style={
                            yticklabel style=#1,
                            ylabel style=#1,
                            y axis line style=#1,
                            ytick style=#1}}
\begin{axis}[ scale only axis, xmin=0,xmax=0.51, axis y line*=left, xlabel=Strain., ylabel=Pressure (MPa)., y axis style=black, legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.67, 0.99)}}]
  \addplot[smooth, black, draw, line width=1.5pt] table {%
5.749840897672082e-07 -1.4488545494065341
0.0172827062436258 3.250469524355287
0.034564837503161826 12.92795333313347
0.051846968762697856 18.948930067468332
0.0691291000222339 21.313826938117323
0.08641123128176992 24.0280072907107
0.10369336254130596 29.225216584416057
0.120975493800842 37.13293711239595
0.13825762506037803 43.872213941727324
0.15553975631991404 48.34226256269921
0.17282188757945005 52.69834391639427
0.19010401883898612 54.97463231525577
0.20738615009852215 57.78458978385097
0.22466828135805816 66.45380865323061
0.24195041261759423 75.44372192922192
0.25923254387713024 83.79911799068076
0.2765146751366663 95.46886534060616
0.2937968063962023 109.91675885594972
0.3110789376557383 128.12777167214168
0.3283610689152744 145.66821632501697
0.34564320017481037 162.63672769396993
0.3629253314343464 195.10555458180838
0.38020746269388245 250.35392410647074
0.39748959395341843 324.04890952670513
0.4147717252129545 453.4884929464605
0.43205385647249056 647.1760462182866
0.44933598773202654 935.2385655908832
0.46661811899156264 1465.1403527205614
0.4839002502510987 2335.522605787664
0.5011823815106348 2858.784777090459
};

  \addplot[smooth, black, draw, line width=1.5pt, dotted] table {%
7.701343382767351e-07 -27.866153001127255
0.0025313407207303096 -9.940871074903148
0.005061911307122342 -4.647475024808835
0.007592481893514375 -0.44697956837820096
0.010123052479906408 4.464363024379744
0.012653623066298443 4.221310703145543
0.015184193652690475 6.554763388808131
0.017714764239082508 3.720252941762382
0.02024533482547454 6.240967687614458
0.02277590541186657 4.742554012542828
0.025306475998258606 6.917745776336391
0.027837046584650638 4.17409393709418
0.03036761717104267 6.094936226335356
0.03289818775743471 5.00183904245087
0.03542875834382674 6.767655783593403
0.03795932893021877 6.357207342820267
0.040489899516610806 6.325200981202004
0.04302047010300284 6.618967292038449
0.04555104068939487 5.972089652651751
0.048081611275786904 7.764117387907716
0.05061218186217894 7.386821561485404
0.053142752448570967 8.354505866383146
0.055673323034963 7.391449265198767
0.058203893621355036 8.602220972371777
0.060734464207747065 8.323643328407222
0.0632650347941391 9.157402030111395
0.06579560538053114 8.098777798124042
0.06832617596692317 8.448826841669128
0.07085674655331521 8.649839460876434
0.07338731713970724 10.255645362192809
0.07591788772609927 11.565849462986167
0.07844845831249131 12.144448315957973
0.08097902889888334 13.256774829296518
0.08350959948527537 13.613501899863737
0.08604017007166741 15.369584326511324
0.08857074065805944 16.418430893184723
0.09110131124445146 17.741151437009105
0.0936318818308435 18.88295079198558
0.09616245241723553 20.313654829500447
0.09869302300362756 21.845682185612237
0.1012235935900196 22.556582111055754
0.10375416417641163 22.809640403507352
0.10628473476280366 22.290836959523666
0.1088153053491957 22.21967129440793
0.11134587593558773 22.55225838609828
0.11387644652197976 23.503533909947905
0.1164070171083718 25.060718283991832
0.11893758769476383 26.5131348180148
0.12146815828115586 28.1016590106759
0.1239987288675479 29.2753977715378
0.12652929945393993 30.321215095253176
0.12905987004033198 31.671038652266645
0.131590440626724 33.387939107226494
0.13412101121311604 35.053033731153235
0.13665158179950807 36.5784538365094
0.1391821523859001 38.04031378508318
0.14171272297229215 39.808614069780454
0.14424329355868415 42.28288819339091
0.1467738641450762 44.552138880600026
0.14930443473146823 46.12311728999216
0.15183500531786026 46.699644308361094
0.1543655759042523 46.247936764777705
0.15689614649064434 45.84239800292492
0.15942671707703635 46.28917583980939
0.1619572876634284 47.117224567667115
0.16448785824982043 47.91165070314411
0.16701842883621246 48.82805932988179
0.16954899942260448 50.273369641990705
0.17207957000899654 51.740802807168365
0.17461014059538854 52.53709063340554
0.1771407111817806 52.610231285147485
0.17967128176817262 52.44025736409696
0.18220185235456465 52.51614407961797
0.18473242294095668 53.09740475528672
0.18726299352734874 54.31956988142881
0.18979356411374074 55.72837008886585
0.1923241347001328 56.49930362609418
0.19485470528652482 56.0534627950336
0.19738527587291685 55.46825464550345
0.19991584645930888 55.96595693123962
0.20244641704570093 57.77626914131629
0.20497698763209293 59.987805070942535
0.207507558218485 61.608859952895976
0.21003812880487702 62.4989295345707
0.21256869939126904 62.50080573910573
0.21509926997766107 62.372084640506074
0.21762984056405313 62.633252132436674
0.22016041115044513 63.374470423706846
0.22269098173683718 64.51248906115667
0.22522155232322924 65.66126070743853
0.22775212290962124 66.92691682692038
0.23028269349601327 68.69945793984516
0.23281326408240532 70.5186405042279
0.23534383466879732 72.05997314667235
0.23787440525518938 73.05068998703842
0.24040497584158144 73.28054370002373
0.24293554642797344 73.78493815139463
0.2454661170143655 75.48677208189571
0.24799668760075752 77.6157195624674
0.25052725818714955 79.22568969452493
0.2530578287735416 79.5197815133397
0.2555883993599336 78.47695160486802
0.25811896994632566 77.53862654450413
0.26064954053271766 77.90637001013204
0.2631801111191097 79.90190348467738
0.26571068170550177 82.1338858989973
0.2682412522918938 83.36443287050282
0.2707718228782858 82.48257475410863
0.27330239346467783 80.73899324381071
0.2758329640510699 79.99991821615602
0.27836353463746194 80.86690658026184
0.28089410522385394 83.5841314857797
0.283424675810246 86.82922548102044
0.285955246396638 89.49669571427717
0.28848581698303005 91.68179549643321
0.29101638756942205 93.6211993085289
0.2935469581558141 95.11062112591293
0.29607752874220616 96.95859466730259
0.2986080993285982 99.47865457098457
0.30113866991499016 103.01481543777592
0.3036692405013822 107.06123123028345
0.3061998110877743 110.9783422070801
0.30873038167416633 114.5787608599247
0.31126095226055833 117.36347671728066
0.3137915228469504 119.63548464189854
0.3163220934333424 121.68189773085719
0.31885266401973444 124.19950117342063
0.32138323460612644 127.3442333022615
0.3239138051925185 130.32256757276835
0.32644437577891056 133.40462746559868
0.3289749463653026 136.79003701879228
0.3315055169516946 140.45517768905486
0.3340360875380866 144.6570998443623
0.33656665812447867 149.0203865887008
0.3390972287108707 153.34616531815718
0.3416277992972627 156.08854823867145
0.3441583698836548 158.37587069903608
0.34668894047004684 162.83581359465208
0.34921951105643884 168.5298920321034
0.35175008164283084 174.63347217620176
0.3542806522292229 181.8814140084244
0.35681122281561495 184.8212637482273
0.359341793402007 184.95362984354978
0.361872363988399 185.43274151070588
0.364402934574791 187.02369909395537
0.36693350516118306 192.23475500089592
0.3694640757475751 200.9752673768872
0.3719946463339671 213.76163886429586
0.37452521692035917 225.99922559118858
0.3770557875067512 233.03521764648647
0.37958635809314323 243.01956637036986
0.38211692867953523 250.97198020817012
0.3846474992659273 254.17686655265206
0.38717806985231934 262.0183943133535
0.3897086404387114 271.2214021409623
0.39223921102510345 284.0728909491375
0.3947697816114954 301.54351078750847
0.39730035219788745 312.5147030899069
0.3998309227842795 319.91565555287565
0.40236149337067156 333.4811332926788
0.40489206395706356 353.61658843166873
0.4074226345434556 375.6641321170399
0.4099532051298476 399.6161894787262
0.4124837757162396 424.02417171794946
0.4150143463026317 442.9594102490036
0.41754491688902373 463.13673012398556
0.4200754874754158 490.82381286235847
0.42260605806180784 516.2201284648031
0.4251366286481998 538.0591569203123
0.42766719923459184 558.1966215729542
0.4301977698209839 577.7823809363931
0.43272834040737596 604.1969838402828
0.43525891099376796 639.0803252264207
0.43778948158016 684.4506528057098
0.440320052166552 734.8145702516205
0.44285062275294407 793.55658340618
0.44538119333933607 853.9473877231973
0.4479117639257281 904.4944973508327
0.4504423345121202 963.7277677164174
0.45297290509851224 1037.6858835048165
0.4555034756849042 1088.1846453575095
0.45803404627129624 1133.1809740633778
0.4605646168576883 1180.712988523138
0.46309518744408035 1232.113113180197
0.46562575803047235 1320.012387282865
0.4681563286168644 1431.9162009641855
0.4706868992032564 1558.5743477963197
0.47321746978964846 1677.5835098387042
0.47574804037604046 1772.4560254310495
0.4782786109624325 1850.4845032524722
0.48080918154882457 1947.615512754084
0.4833397521352166 2069.028892746932
0.48587032272160857 2215.2844755844917
0.4884008933080006 2380.424898087845
0.4909314638943927 2566.5702087176123
0.49346203448078474 2767.5892078661373
0.49599260506717674 2938.1711332841537
};
\draw [dashed] (0.15,0) -- (0.15,4000);
\draw [dashed] (0.4,0) -- (0.4,4000);

\addlegendentry{First microstructure.}
\addlegendentry{Second microstructure.}
\end{axis}

 \node[draw, above] at (1.3, 1.5)   (d) {Rearrangement};
  \node[draw, above] at (4, 0.5)   (d) {Fracturing};
   \node[draw, above] at (7.5, 2.5)   (d) {Crushing};
 
  
%
\begin{axis}[ scale only axis, xmin=0,xmax=0.51, axis y line*=right, axis x line=none, ylabel=Particle rearrangement $\delta$., y axis style=sienna1408675]%
    \addplot[smooth, sienna1408675, line width=1.5pt] table {%

6.035028680149068e-07 0.0
0.007094752117330102 0.02526825452385484
0.013234044504493057 0.045188243806264454
0.01982834064187844 0.06559098511676459
0.02707121836761795 0.09009899159343306
0.0338295765143506 0.11552185526270649
0.04018710715070757 0.1348728715008895
0.046777697837726076 0.15075090419299322
0.05364121411038769 0.1688291561136769
0.060358301206482355 0.1910630521734761
0.06703897266966116 0.2174184833451122
0.07354133530570281 0.2368901893741091
0.08044810152833642 0.2600124237242855
0.0872224969309671 0.28578901925395866
0.09382682333917318 0.3077803285880932
0.10046558488096109 0.32837481932457735
0.10718969955533776 0.34785381816416294
0.11393847464077676 0.3621196322374395
0.120640101064651 0.3721414566152895
0.12732262525301324 0.3850720811608198
0.13395870353763895 0.4005270774822212
0.1406594994295344 0.41603745187614855
0.147379699413716 0.4297314209687316
0.15407354919300706 0.43721909844059614
0.16075505118816466 0.4417888831600831
0.16747967695914365 0.4409325152461993
0.1741742119176606 0.43980712548683754
0.18086887465032814 0.43858247661143385
0.18756884001024482 0.438104997665936
0.19421392637032653 0.43772486041721087
0.2009480074306086 0.43609583272951097
0.2076295733128415 0.4345301471026508
0.21437956225271101 0.43376680578350363
0.22101436279583087 0.4333403155119864
0.22770589506180913 0.43323959025973013
0.2344053493251235 0.4324828683459383
0.2411166226973667 0.4307291924517339
0.2478206129430267 0.4286371624462561
0.2544597578072664 0.4284400690382076
0.26115914818350544 0.42516168695077244
0.26784384453242754 0.42044977379500315
0.2745115469193223 0.41713834684606965
0.2812295923215463 0.4139171670516015
0.28796022347760264 0.41244848235059695
0.2946900879887555 0.41020045934573723
0.301402958537881 0.40854580962122167
0.3080614611859338 0.4066549116946415
0.3147393216177998 0.4056825193562
0.3214138599217507 0.40203105417689705
0.3281227694722081 0.39763026391904704
0.33479111072985573 0.3934028811601493
0.33499184392042003 0.3934028811601493
0.3383723007352922 0.391082034870169
0.34170503390492196 0.38836216256255934
0.3450527805372451 0.38593053541193234
0.3484230154200707 0.3834844496656122
0.35176296782920835 0.3819208373785808
0.35510183415806607 0.38054620985111764
0.3584416587930531 0.37935305923309315
0.3617822500729437 0.3780930598818309
0.3651060390520327 0.3772170746289603
0.36845327458775357 0.37650549661039445
0.3717698443273347 0.3756650034084956
0.3751147799283451 0.37465795621398734
0.37845109077419115 0.37372813872889793
0.38176932157772986 0.3726114913829701
0.38507560549818914 0.3718097853769548
0.38841242744063753 0.3710196642967984
0.39172216126316256 0.37044041563610974
0.395045822468101 0.3701976635188229
0.3984202100108205 0.3698147418365949
0.4017067528250149 0.3690609675933589
0.40503814436606356 0.3684505118267382
0.40834953925254613 0.36811610358125174
0.4116913443868672 0.36795101611918113
0.41501807217141967 0.3676536211349007
0.4183099176128632 0.3668912251321482
0.4216147960176661 0.36607408940534375
0.4248906058032116 0.36551555055502344
0.42820174514139303 0.3650944969714009
0.43153019787697827 0.36496996067003395
0.4350222654123838 0.3657651974808956
0.43833736574923327 0.36486357083760895
0.44157196837121604 0.3641993596596643
0.44484221998121126 0.363412767952441
0.4481621757357828 0.3627713627491963
0.4513503324540291 0.3627218350257603
0.4546474805227218 0.36231177930000624
0.4579452674621674 0.3617551669870202
0.46119325442642367 0.3613102507956785
0.46444750232405846 0.3605517979490258
0.4676656859676915 0.35967171517627017
0.47091172437615136 0.35856863334681227
0.4741316968578925 0.3576880312293996
0.4773192785924612 0.35690543959216126
0.48049778836233853 0.35576426589124566
0.483713224861734 0.354749906793342
0.48691482980932904 0.35388364476757983
0.49006395152457255 0.3530796797686931
0.4932111885710949 0.3523117227067782
0.49641429486495925 0.3514646385550809
0.49953064251057844 0.3508258324511466
};

    \addplot[smooth, sienna1408675, line width=1.5pt, dotted] table {%
0.0 0.0
0.01005743382583341 0.024766390229426217
0.020155299675444674 0.050253199641342707
0.03021979306098533 0.07083317695644413
0.04029429818574717 0.09689363759538977
0.05043221099224316 0.12638482020701025
0.06058892789868663 0.15133239932343134
0.07052936556682635 0.17616580556886274
0.08070129261554816 0.1956959517621904
0.09076232039905072 0.20432262534679407
0.10086570554079673 0.21716986766215154
0.11096857726001859 0.23133759639395549
0.12103236468958851 0.24541325044484943
0.1310532813383908 0.24895931257412215
0.1411080838737879 0.24930946675695684
0.1512456757912063 0.25356812229284004
0.1613864124215852 0.25658975027807496
0.17148896325172944 0.26213539668367125
0.18158169487609907 0.25879699773859477
0.1916439420380965 0.26170301147974856
0.20175477180644288 0.2666221253171124
0.21181644136810066 0.27002776072173945
0.22188703164611573 0.2719113408062564
0.23196686352956578 0.26918623960041027
0.24205754146383876 0.2645398339346416
0.252177356126358 0.2574812817796684
0.2623011498134395 0.24582180229132627
0.2723544762590796 0.23488720442213107
0.2824013849231677 0.22550995717466557
0.29253018447985973 0.22056765714137858
0.30263074579772287 0.21821744268670773
0.31275312757286294 0.22019690623537044
0.32283944141568055 0.22521472913442991
0.3329321088622346 0.23109060564441578
0.3430774021175155 0.23807491341623296
0.35319156913226896 0.24578329263317694
0.363052875553872 0.2538123819744357
0.37284782211422696 0.2624910726156099
0.382454342608214 0.2725433308971641
0.39309258566450705 0.28559187081830817
0.40328357352443844 0.29906016178340866
0.41326078508087133 0.31299173816562453
0.4237738172190841 0.3289269220875497
0.43412614810723377 0.34631784381457115
0.44414552448846356 0.3628710340658769
0.4539017076482442 0.3788640261412026
0.46393289274752975 0.39708204308616096
0.4734724116021135 0.41508029310832745
0.48306879200124836 0.4328124113128284
0.4925786286161539 0.4536503128602248
0.5019581200877375 0.4739479773928399
};


\end{axis}


%
\begin{axis}[steelblue31119180, scale only axis, xmin=0,xmax=0.51, axis y line*=right, axis x line=none, ylabel=Percentage of fractured particles ($\%$).]%
\pgfplotsset{every outer y axis line/.style={xshift=2cm}, every tick/.style={xshift=2cm}, every y tick label/.style={xshift=2cm} }
    \addplot[smooth, steelblue31119180, line width = 1.5pt ] table {%
0.0 0.0
0.007094148614462088 0.0
0.013233441001625042 0.0
0.019827737139010426 0.0
0.027070614864749938 0.0
0.033828973011482584 1.0
0.04018650364783956 1.0
0.04677709433485806 1.0
0.05364061060751968 2.0
0.06035769770361434 3.0
0.06703836916679315 4.0
0.0735407318028348 4.0
0.0804474996254684 6.0
0.08722189342809909 8.0
0.09382621983630517 9.0
0.10046498137809308 9.0
0.10718909605246975 10.0
0.11393787113790875 10.0
0.120639497561783 11.0
0.12732202175014523 13.0
0.13395810003477093 14.0
0.1406588959266664 15.0
0.14737860239284797 19.0
0.15407294569013905 22.0
0.16075444768529665 23.0
0.16747907345627563 27.0
0.1741736084147926 33.0
0.18086827114746012 37.0
0.1875682365073768 43.0
0.1942133228696185 43.0
0.20094740392774058 45.0
0.20762896980997347 48.0
0.214378958749843 51.0
0.22101375929296285 52.0
0.22770529155894112 54.0
0.23440474582225548 57.0
0.24111601919449865 57.0
0.24782000944015867 58.0
0.25445915430439836 59.0
0.2611585446806374 61.0
0.26784324102955953 65.0
0.27451094341645427 66.0
0.2812289888186783 70.0
0.2879596199747346 74.0
0.2946894844858875 78.0
0.30140235503501295 79.0
0.3080608576830658 81.0
0.3147387181149318 81.0
0.3214132564188827 84.0
0.3281221659693401 90.0
0.3347905072269877 91.0
0.33495226930162453 91.0
0.3383327261164967 94.0
0.3416654592861264 95.0
0.3450132059184496 95.0
0.34838344080127515 96.0
0.35172339321041285 98.0
0.3550622595392705 98.0
0.3584020841742576 98.0
0.3617426754541482 98.0
0.3650664644332372 98.0
0.368413699968958 98.0
0.3717302697085392 98.0
0.3750752053095495 99.0
0.3784115161553956 99.0
0.3817297469589343 99.0
0.38503603087939364 99.0
0.38837285282184203 99.0
0.39168258664436706 99.0
0.3950062478493055 100.0
0.398380635392025 100.0
0.4016671782062194 100.0
0.40499856974726806 100.0
0.40830996463375063 100.0
0.4116517697680717 100.0
0.4149784975526241 100.0
0.4182703429940677 100.0
0.4215752213988706 100.0
0.4248510311844161 100.0
0.4281621705225975 100.0
0.43149062325818277 100.0
0.43498269079358826 100.0
0.4382977911304377 100.0
0.44153239375242054 100.0
0.4448026453624157 100.0
0.4481226011169873 100.0
0.45131075783523356 100.0
0.45460790590392625 100.0
0.45790569284337185 100.0
0.4611536798076281 100.0
0.46440792770526296 100.0
0.467626111348896 100.0
0.47087214975735586 100.0
0.474092122239097 100.0
0.4772797039736657 100.0
0.48045821374354303 100.0
0.4836736502429385 100.0
0.48687525519053354 100.0
0.490024376905777 100.0
0.4931716139522994 100.0
0.49637472024616375 100.0
0.49949106789178294 100.0
};

\addplot[smooth, steelblue31119180, line width = 1.5pt, dotted ] table {%
0.0 0
0.01005743382583341 0
0.020155299675444674 0
0.03021979306098533 1
0.04029429818574717 1
0.05043221099224316 1
0.06058892789868663 1
0.07052936556682635 1
0.08070129261554816 2
0.09076232039905072 2
0.10086570554079673 2
0.11096857726001859 2
0.12103236468958851 3
0.1310532813383908 6
0.1411080838737879 7
0.1512456757912063 11
0.1613864124215852 15
0.17148896325172944 20
0.18158169487609907 23
0.1916439420380965 26
0.20175477180644288 27
0.21181644136810066 32
0.22188703164611573 35
0.23196686352956578 40
0.24205754146383876 45
0.252177356126358 49
0.2623011498134395 55
0.2723544762590796 63
0.2824013849231677 68
0.29253018447985973 73
0.30263074579772287 75
0.31275312757286294 78
0.32283944141568055 79
0.3329321088622346 79
0.3430774021175155 83
0.35319156913226896 86
0.363052875553872 89
0.37284782211422696 94
0.382454342608214 97
0.39309258566450705 99
0.40328357352443844 100
0.41326078508087133 100
0.4237738172190841 100
0.43412614810723377 100
0.44414552448846356 100
0.4539017076482442 100
0.46393289274752975 100
0.4734724116021135 100
0.48306879200124836 100
0.4925786286161539 100
0.5019581200877375 100
};
\end{axis} 


\begin{axis}[darkorange25512714, scale only axis, xmin=0,xmax=0.51, axis y line*=right, axis x line=none, ylabel=Porosity.]%
\pgfplotsset{every outer y axis line/.style={xshift=4cm}, every tick/.style={xshift=4cm}, every y tick label/.style={xshift=4cm} }
 \addplot[smooth,darkorange25512714, line width = 1.5pt  ] table {%
0.0 0.5200317100934574
0.007094148614462088 0.5165674939696688
0.013233441001625042 0.5135317625694088
0.019827737139010426 0.5102281019724383
0.027070614864749938 0.5065614353629141
0.033828973011482584 0.503061075873198
0.04018650364783956 0.49973225511875086
0.04677709433485806 0.4962341857529159
0.05364061060751968 0.4925568577744454
0.06035769770361434 0.4888823469543074
0.06703836916679315 0.485187892482439
0.0735407318028348 0.481528957778117
0.0804474996254684 0.4775999190743039
0.08722189342809909 0.4736994110903756
0.09382621983630517 0.46981028478877074
0.10046498137809308 0.46584676550328236
0.10718909605246975 0.4617791636046417
0.11393787113790875 0.4576146445811687
0.120639497561783 0.45347735373431675
0.12732202175014523 0.4492568739322357
0.13395810003477093 0.44495809575771195
0.1406588959266664 0.4406138233700358
0.14737860239284797 0.436155148435492
0.15407294569013905 0.43159597505562053
0.16075444768529665 0.4270318119149263
0.16747907345627563 0.4223682441742943
0.1741736084147926 0.4176215051845563
0.18086827114746012 0.41279003594521974
0.1875682365073768 0.4078743153417171
0.1942133228696185 0.40295886636986566
0.20094740392774058 0.39784719636534926
0.20762896980997347 0.39269829738469575
0.214378958749843 0.387434615342396
0.22101375929296285 0.3821374854306855
0.22770529155894112 0.3767415481849825
0.23440474582225548 0.3712268369987386
0.24111601919449865 0.36565292678058864
0.24782000944015867 0.3599612260333406
0.25445915430439836 0.35417346921438425
0.2611585446806374 0.3481095678277786
0.26784324102955953 0.34226605312282
0.27451094341645427 0.3361533221100386
0.2812289888186783 0.3298266922315563
0.2879596199747346 0.32333942698855506
0.2946894844858875 0.316837691887403
0.30140235503501295 0.31021792067359577
0.3080608576830658 0.30355534137455
0.3147387181149318 0.296618583230053
0.3214132564188827 0.28958952748993033
0.3281221659693401 0.28237386184187463
0.3347905072269877 0.27504726515359407
0.33499184392042003 0.27427786438907326
0.3383723007352922 0.2704682985328868
0.34170503390492196 0.2667528633009707
0.3450527805372451 0.2629423730588639
0.3484230154200707 0.25907577751831146
0.35176296782920835 0.25519578150516137
0.35510183415806607 0.25136474715779744
0.3584416587930531 0.24746420736705554
0.3617822500729437 0.24353975652932638
0.3651060390520327 0.23958662411142392
0.36845327458775357 0.23555397214018006
0.3717698443273347 0.2314354021998019
0.3751147799283451 0.22714002643292064
0.37845109077419115 0.22283632223010724
0.38176932157772986 0.21857484763519344
0.38507560549818914 0.21431107163741375
0.38841242744063753 0.20996978869505478
0.39172216126316256 0.20567760173847377
0.395045822468101 0.2012430310961136
0.3984202100108205 0.19669497085350746
0.4017067528250149 0.19240888873075215
0.40503814436606356 0.18775286479564493
0.40834953925254613 0.18314658758852304
0.4116913443868672 0.17846433604427892
0.41501807217141967 0.17373071048004884
0.4183099176128632 0.1691315475772182
0.4216147960176661 0.16444320551827224
0.4248906058032116 0.15974499086664617
0.42820174514139303 0.15486031938314648
0.43153019787697827 0.14989717056568438
0.4350222654123838 0.14453764961902668
0.43833736574923327 0.13961583590860904
0.44157196837121604 0.13476366831478057
0.44484221998121126 0.12973634815104787
0.4481621757357828 0.12456025984550388
0.4513503324540291 0.11954444494088907
0.4546474805227218 0.11430638861837737
0.4579452674621674 0.10913217826454406
0.46119325442642367 0.10404362009329232
0.46444750232405846 0.09905053158744087
0.4676656859676915 0.0941456286796418
0.47091172437615136 0.08903076257793467
0.4741316968578925 0.08394614814826312
0.4773192785924612 0.07886269226305687
0.48049778836233853 0.07398182406761787
0.483713224861734 0.06884596612106277
0.48691482980932904 0.0636869397841335
0.49006395152457255 0.05878750072615919
0.4932111885710949 0.05383360169287337
0.49641429486495925 0.048930978626176014
0.49953064251057844 0.044002878142334216
};

 \addplot[smooth,darkorange25512714, line width = 1.5pt, dotted  ] table {%
0.0 0.5119268223546097
0.01005743382583341 0.5069673045869226
0.020155299675444674 0.501887315904442
0.03021979306098533 0.49674501699008455
0.04029429818574717 0.49144937848060294
0.05043221099224316 0.4860224869271616
0.06058892789868663 0.4804842892549495
0.07052936556682635 0.47488159439285516
0.08070129261554816 0.4691025968936867
0.09076232039905072 0.46326301099226563
0.10086570554079673 0.45724513618818996
0.11096857726001859 0.4510935007427035
0.12103236468958851 0.44479492276437615
0.1310532813383908 0.4384063576747088
0.1411080838737879 0.43185360949643437
0.1512456757912063 0.4250463984562328
0.1613864124215852 0.41808971793720956
0.17148896325172944 0.4109763167938442
0.18158169487609907 0.40375106598893234
0.1916439420380965 0.3963278849970912
0.20175477180644288 0.38867557606520114
0.21181644136810066 0.38088345276793106
0.22188703164611573 0.37279899438262143
0.23196686352956578 0.36466338432107254
0.24205754146383876 0.3562422634494783
0.252177356126358 0.3475052349824288
0.2623011498134395 0.3385665626110054
0.2723544762590796 0.3292870809868062
0.2824013849231677 0.3199914500682697
0.29253018447985973 0.31024725457836244
0.30263074579772287 0.30025499216944584
0.31275312757286294 0.2899969704865474
0.32283944141568055 0.27939899761003595
0.3329321088622346 0.268551821647971
0.3430774021175155 0.2572014750445137
0.35319156913226896 0.24556520724694456
0.363052875553872 0.23401097726858494
0.37284782211422696 0.2220786752474419
0.382454342608214 0.2100652150137449
0.39309258566450705 0.19631284144653527
0.40328357352443844 0.1827336044414898
0.41326078508087133 0.16892766592954278
0.4237738172190841 0.15404709846804068
0.43412614810723377 0.13893963103239476
0.44414552448846356 0.12397433485623403
0.4539017076482442 0.10899711580445424
0.46393289274752975 0.09300503610376268
0.4734724116021135 0.07792583969215153
0.48306879200124836 0.0621861349790253
0.4925786286161539 0.04634990115380351
0.5019581200877375 0.031606999427277634
};
\end{axis}

  



\begin{axis}[forestgreen4416044, scale only axis, xmin=0,xmax=0.51, axis y line*=right, axis x line=none, ylabel=Surface ($\text{µm}^2$).]%
\pgfplotsset{every outer y axis line/.style={xshift=6cm}, every tick/.style={xshift=6cm}, every y tick label/.style={xshift=6cm} }
    \addplot[smooth, forestgreen4416044, line width = 1.5pt  ] table {%
0.0 37166.03572204222
0.007094148614462088 37189.475243234396
0.013233441001625042 37223.26861640429
0.019827737139010426 37269.027412705575
0.027070614864749938 37551.2476267248
0.033828973011482584 38263.29895935739
0.04018650364783956 38748.00364371378
0.04677709433485806 39163.677837455405
0.05364061060751968 39742.12033884176
0.06035769770361434 41554.739862285
0.06703836916679315 42467.60322780965
0.0735407318028348 43648.32497071886
0.0804474996254684 45081.92488012818
0.08722189342809909 46914.25821290423
0.09382621983630517 48696.984276541465
0.10046498137809308 50120.299854229524
0.10718909605246975 51566.9343793117
0.11393787113790875 53010.359925201046
0.120639497561783 55126.27659571511
0.12732202175014523 57986.920130203114
0.13395810003477093 60360.15095954739
0.1406588959266664 63325.615706898614
0.14737860239284797 66672.17048597158
0.15407294569013905 70311.71684843086
0.16075444768529665 74194.18822842554
0.16747907345627563 77873.10711305082
0.1741736084147926 82149.00859280064
0.18086827114746012 86508.88075479404
0.1875682365073768 91010.99086311988
0.1942133228696185 95686.80978933815
0.20094740392774058 100198.65628132995
0.20762896980997347 103849.850594283
0.214378958749843 108030.96036468036
0.22101375929296285 112275.71625304065
0.22101375929296285 112275.71625304065
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.23440474582225548 121412.10584239842
0.24111601919449865 126572.72357767026
0.24782000944015867 131840.18296689744
0.25445915430439836 136714.16165790785
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.23440474582225548 121412.10584239842
0.24111601919449865 126572.72357767026
0.24782000944015867 131840.18296689744
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.23440474582225548 121412.10584239842
0.24111601919449865 126572.72357767026
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.23440474582225548 121412.10584239842
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.22101375929296285 112275.71625304065
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.22770529155894112 116400.12706186506
0.23440474582225548 121412.10584239842
0.23440474582225548 121412.10584239842
0.24111601919449865 126572.72357767026
0.24782000944015867 131840.18296689744
0.25445915430439836 136714.16165790785
0.2611585446806374 142112.46799901797
0.26784324102955953 148067.6100588836
0.27451094341645427 153481.13080924092
0.2812289888186783 160144.5477551984
0.2879596199747346 167687.26796961788
0.2946894844858875 175577.5407848381
0.30140235503501295 182958.4507839822
0.3080608576830658 191487.33914130562
0.3147387181149318 200030.51056423903
0.3214132564188827 209344.31790050244
0.3281221659693401 219528.65205863942
0.3347905072269877 229977.86597058378
0.33499184392042003 230012.01829194333
0.3383723007352922 238753.72174135377
0.34170503390492196 244920.238633274
0.3450527805372451 250356.11344460977
0.3484230154200707 255534.20174870384
0.35176296782920835 260421.3203474062
0.35510183415806607 265389.5927665065
0.3584416587930531 271141.36501441785
0.3617822500729437 276979.72293827607
0.3651060390520327 282389.2400884215
0.36845327458775357 287972.3850831306
0.3717698443273347 293152.5155812434
0.3751147799283451 298489.9576903227
0.37845109077419115 304279.0043643745
0.38176932157772986 310120.4742954653
0.38507560549818914 316172.9206204025
0.38841242744063753 322225.9704285592
0.39172216126316256 328175.4795214093
0.395045822468101 334560.90300850343
0.3984202100108205 340588.158773286
0.4017067528250149 345281.41176589584
0.40503814436606356 350954.75204074266
0.40834953925254613 356557.7722512209
0.4116913443868672 362705.92810722813
0.41501807217141967 367763.265664068
0.4183099176128632 372298.51292702684
0.4216147960176661 377295.1402764872
0.4248906058032116 382410.8158672577
0.42820174514139303 387435.92814953276
0.43153019787697827 393075.0219507467
0.4350222654123838 400685.9342880054
0.43833736574923327 404236.9704338098
0.44157196837121604 407512.7407123503
0.44484221998121126 411334.3543090321
0.4481621757357828 415757.8799008223
0.4513503324540291 420187.3532603432
0.4546474805227218 424825.1592031938
0.4579452674621674 429206.0394596946
0.46119325442642367 433188.8632263009
0.46444750232405846 435853.8186958691
0.4676656859676915 438351.4830409692
0.47091172437615136 441068.7471881292
0.4741316968578925 444035.1471866329
0.4773192785924612 446565.10062534787
0.48049778836233853 448702.86633553926
0.483713224861734 451024.41665791767
0.48691482980932904 453169.6367686783
0.49006395152457255 455157.50335201033
0.4932111885710949 457020.74114763737
0.49641429486495925 458964.08010814677
0.49953064251057844 460577.9140218242
};
\addplot[smooth, forestgreen4416044, line width = 1.5pt, dotted ] table {%
0.0 37736.037719944834
0.01005743382583341 37748.34427116774
0.020155299675444674 37883.25730108183
0.03021979306098533 38637.081512768265
0.04029429818574717 39129.78103868018
0.05043221099224316 39492.506202095916
0.06058892789868663 39705.698115895604
0.07052936556682635 40445.76199466631
0.08070129261554816 41231.1411526488
0.09076232039905072 41984.49579429898
0.10086570554079673 43895.46023111022
0.11096857726001859 46491.44152704905
0.12103236468958851 48817.96043496408
0.1310532813383908 51700.24129973555
0.1411080838737879 55074.69289162298
0.1512456757912063 59765.7532452737
0.1613864124215852 66377.96817314156
0.17148896325172944 72772.43357311108
0.18158169487609907 79486.42534757238
0.1916439420380965 86640.02911936323
0.20175477180644288 93931.35790326673
0.21181644136810066 101337.6191319371
0.22188703164611573 109716.62918320709
0.23196686352956578 117638.16708631327
0.24205754146383876 126485.00347661579
0.252177356126358 136065.31702098701
0.2623011498134395 147041.08496894097
0.2723544762590796 158281.38716286814
0.2824013849231677 168451.58272561876
0.29253018447985973 178752.94175788105
0.30263074579772287 188965.8914337615
0.31275312757286294 200498.12300824767
0.32283944141568055 213366.7308900258
0.3329321088622346 227634.15845580044
0.3430774021175155 242558.0967087805
0.35319156913226896 257990.20687066848
0.363052875553872 273035.1982931525
0.37284782211422696 288491.1839468651
0.382454342608214 304724.52049447724
0.39309258566450705 325320.0729397433
0.40328357352443844 343313.4998123797
0.41326078508087133 362553.41456298897
0.4237738172190841 380061.48767310305
0.43412614810723377 397341.08826548944
0.44414552448846356 412067.3916390396
0.4539017076482442 425158.0109948032
0.46393289274752975 438217.7888414237
0.4734724116021135 447660.13377781276
0.48306879200124836 456682.72090400395
0.4925786286161539 462448.0996839953
0.5019581200877375 467094.4987075678
};

\end{axis} 



\end{tikzpicture}


==> indenter_surface.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Displacement (µm)},
xmin=0,
xmax=1.17,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Force (mN)},
ymin=600, ymax=1400,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.85, 0.99)}},
]


% avec antialiasing
\addplot [semithick, black, line width=1.5pt, smooth]
table {%

% 0.019998550415039062 808.2496394227179
% 0.03999519348144531 808.2496394227179
% 0.0599822998046875 808.2496394227179
% 0.079986572265625 808.2496394227179
% 0.10000228881835938 808.2496394227179
% 0.12001419067382812 808.2496394227179
% 0.13999366760253906 808.2496394227179
% 0.1599102020263672 808.2496394227179
% 0.17982864379882812 808.2496394227179
% 0.19975852966308594 808.2496394227179
% 0.219696044921875 808.2496394227179
% 0.2396373748779297 808.2496394227179
% 0.25957298278808594 812.9579525674246
% 0.2796287536621094 822.3012058693913
% 0.2997417449951172 834.1699605001013
% 0.3198509216308594 838.9224142433793
% 0.3399648666381836 834.1826526251832
% 0.3600749969482422 839.0460367550329
% 0.3801870346069336 834.2293015405616
% 0.4002971649169922 843.5234871162115
% 0.42041015625 854.7216093037257
% 0.4405231475830078 866.1752343237198
% 0.4606313705444336 886.7716582505938
% 0.4807453155517578 905.3553772372164
% 0.5008573532104492 912.1268994612731
% 0.5208892822265625 912.1568537246354
% 0.5408039093017578 919.66793519589
% 0.5607185363769531 919.7232448235741
% 0.5806312561035156 924.9002268111859
% 0.6005439758300781 924.9868123255288
% 0.6204605102539062 933.7018768775977
% 0.640376091003418 942.8102831432279
% 0.6602897644042969 981.6588450309943
% 0.6802024841308594 1022.7248891262875
% 0.7001171112060547 1047.5674809548957
% 0.72003173828125 1059.0910507705682
% 0.7399454116821289 1080.667451706855
% 0.7598581314086914 1093.3839188756526
% 0.7797718048095703 1098.3472494932005
% 0.7996883392333984 1132.2825960689681
% 0.8196048736572266 1146.6748982667773
% 0.8395175933837891 1198.5725537550918
% 0.8594303131103516 1199.5816624250936
% 0.8793458938598633 1195.3813754372477
% 0.8992595672607422 1194.5392135576587
% 0.9191741943359375 1197.840791616412
% 0.9390439987182617 1204.2407858312217
% 0.9590311050415039 1200.6996114235644
% 0.978999137878418 1207.6686065813083
% 0.9989128112792969 1211.7934361242292

0.0 808.2496394227179
0.03999519348144531 808.2496394227179
0.07999038696289062 808.2496394227179
0.12001419067382812 808.2496394227179
0.15996551513671875 808.2496394227179
0.19999122619628906 808.2496394227179
0.24001312255859375 808.2496394227179
0.28015899658203125 828.1341804147579
0.32037830352783203 838.9025629353047
0.36060333251953125 839.0049109719697
0.40082263946533203 839.0858083611228
0.44104576110839844 858.6477864181612
0.48126792907714844 870.8217243502746
0.5214118957519531 870.9357426931984
0.5612411499023438 881.7080795450671
0.6010675430297852 901.7216715353366
0.640899658203125 931.5725293624776
0.6807289123535156 973.3489592360538
0.7205581665039062 1016.4298725471114
0.7603855133056641 1019.3851805259653
0.8002147674560547 1067.997435131156
0.8400449752807617 1080.0607553999407
0.8798704147338867 1119.0568448325926
0.9196987152099609 1139.6254394322655
0.9595270156860352 1191.0850194035606
0.999354362487793 1221.1716495219714
1.0395011901855469 1215.6293908145367
1.080129623413086 1216.9461531527313
1.1207542419433594 1219.9594327464965
1.161376953125 1219.8038791284932
1.2020034790039062 1150.8416586290325
1.242462158203125 1147.5045108809381
1.2826766967773438 1150.5194779913577
1.3233013153076172 1158.086249118871
1.3639278411865234 1162.7619341719278
1.4045534133911133 1164.5302930504035
1.4451789855957031 1164.6968155111704
1.4858016967773438 1164.8292506344526
1.52642822265625 1164.8916695858923
1.5670547485351562 1167.5702355676262
1.6076784133911133 1152.1507601464941
1.6483039855957031 1148.8862289917704
1.6889276504516602 1131.4903736289878
1.72955322265625 1119.1703936031693
1.7701807022094727 1119.1241623223932
1.8108024597167969 1119.1217413442673
1.8514289855957031 1119.173138881926
1.8920536041259766 1119.2069188519702
1.9326801300048828 1123.445914791002
1.9733085632324219 1123.3503618100203
2.013932228088379 1123.272187326142
};



% % with antialiasing
% \addplot [semithick, steelblue31119180, line width=1.5pt]
% table {%

% };




\addlegendentry{$1000$ C3D8R elem., $R =8~\text{µm}$.}


\end{axis}
\end{tikzpicture}

==> mises_1.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0.0005, xmax=4,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=2012000,
ytick style={color=blue},
ymode=log,
xmode=log
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7087113519664854e-05,0.5) rectangle (axis cs:0.0022665265380843874 ,428281);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.0022665265380843874,0.5) rectangle (axis cs:0.00451596596264911 ,462730);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.00451596596264911,0.5) rectangle (axis cs:0.0067654053872138326 ,229128);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.0067654053872138326,0.5) rectangle (axis cs:0.009014844811778555 ,103747);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.009014844811778555,0.5) rectangle (axis cs:0.011264284236343278 ,54081);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.011264284236343278,0.5) rectangle (axis cs:0.013513723660908 ,34548);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.013513723660908,0.5) rectangle (axis cs:0.015763163085472723 ,25332);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.015763163085472723,0.5) rectangle (axis cs:0.018012602510037445 ,19942);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.018012602510037445,0.5) rectangle (axis cs:0.020262041934602168 ,16658);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.020262041934602168,0.5) rectangle (axis cs:0.02251148135916689 ,14242);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.02251148135916689,0.5) rectangle (axis cs:0.024760920783731613 ,12304);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.024760920783731613,0.5) rectangle (axis cs:0.027010360208296336 ,11141);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.027010360208296336,0.5) rectangle (axis cs:0.029259799632861058 ,10014);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.029259799632861058,0.5) rectangle (axis cs:0.03150923905742578 ,8871);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.03150923905742578,0.5) rectangle (axis cs:0.0337586784819905 ,8102);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.0337586784819905,0.5) rectangle (axis cs:0.036008117906555226 ,7523);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.036008117906555226,0.5) rectangle (axis cs:0.03825755733111995 ,7052);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.03825755733111995,0.5) rectangle (axis cs:0.04050699675568467 ,6410);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.04050699675568467,0.5) rectangle (axis cs:0.042756436180249394 ,6052);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.042756436180249394,0.5) rectangle (axis cs:0.045005875604814116 ,5546);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.045005875604814116,0.5) rectangle (axis cs:0.04725531502937884 ,5262);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.04725531502937884,0.5) rectangle (axis cs:0.04950475445394356 ,5043);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.04950475445394356,0.5) rectangle (axis cs:0.051754193878508284 ,4546);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.051754193878508284,0.5) rectangle (axis cs:0.054003633303073006 ,4434);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.054003633303073006,0.5) rectangle (axis cs:0.05625307272763773 ,4257);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.05625307272763773,0.5) rectangle (axis cs:0.05850251215220245 ,3926);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.05850251215220245,0.5) rectangle (axis cs:0.060751951576767174 ,3693);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.060751951576767174,0.5) rectangle (axis cs:0.0630013910013319 ,3502);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.0630013910013319,0.5) rectangle (axis cs:0.06525083042589662 ,3303);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.06525083042589662,0.5) rectangle (axis cs:0.06750026985046134 ,3274);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.06750026985046134,0.5) rectangle (axis cs:0.06974970927502606 ,3166);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.06974970927502606,0.5) rectangle (axis cs:0.07199914869959079 ,2892);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.07199914869959079,0.5) rectangle (axis cs:0.07424858812415551 ,2759);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.07424858812415551,0.5) rectangle (axis cs:0.07649802754872023 ,2625);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.07649802754872023,0.5) rectangle (axis cs:0.07874746697328495 ,2581);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.07874746697328495,0.5) rectangle (axis cs:0.08099690639784968 ,2486);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.08099690639784968,0.5) rectangle (axis cs:0.0832463458224144 ,2403);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.0832463458224144,0.5) rectangle (axis cs:0.08549578524697912 ,2323);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.08549578524697912,0.5) rectangle (axis cs:0.08774522467154384 ,2101);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.08774522467154384,0.5) rectangle (axis cs:0.08999466409610857 ,2149);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.08999466409610857,0.5) rectangle (axis cs:0.09224410352067329 ,2021);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.09224410352067329,0.5) rectangle (axis cs:0.09449354294523801 ,1899);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.09449354294523801,0.5) rectangle (axis cs:0.09674298236980274 ,1854);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.09674298236980274,0.5) rectangle (axis cs:0.09899242179436746 ,1836);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.09899242179436746,0.5) rectangle (axis cs:0.10124186121893218 ,1719);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.10124186121893218,0.5) rectangle (axis cs:0.1034913006434969 ,1674);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1034913006434969,0.5) rectangle (axis cs:0.10574074006806163 ,1572);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.10574074006806163,0.5) rectangle (axis cs:0.10799017949262635 ,1553);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.10799017949262635,0.5) rectangle (axis cs:0.11023961891719107 ,1424);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.11023961891719107,0.5) rectangle (axis cs:0.1124890583417558 ,1483);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1124890583417558,0.5) rectangle (axis cs:0.11473849776632052 ,1358);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.11473849776632052,0.5) rectangle (axis cs:0.11698793719088524 ,1299);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.11698793719088524,0.5) rectangle (axis cs:0.11923737661544996 ,1294);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.11923737661544996,0.5) rectangle (axis cs:0.12148681604001468 ,1190);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.12148681604001468,0.5) rectangle (axis cs:0.1237362554645794 ,1186);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1237362554645794,0.5) rectangle (axis cs:0.12598569488914413 ,1249);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.12598569488914413,0.5) rectangle (axis cs:0.12823513431370887 ,1161);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.12823513431370887,0.5) rectangle (axis cs:0.13048457373827357 ,1083);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.13048457373827357,0.5) rectangle (axis cs:0.13273401316283828 ,1120);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.13273401316283828,0.5) rectangle (axis cs:0.13498345258740302 ,971);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.13498345258740302,0.5) rectangle (axis cs:0.13723289201196776 ,953);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.13723289201196776,0.5) rectangle (axis cs:0.13948233143653246 ,957);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.13948233143653246,0.5) rectangle (axis cs:0.14173177086109717 ,899);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.14173177086109717,0.5) rectangle (axis cs:0.1439812102856619 ,890);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1439812102856619,0.5) rectangle (axis cs:0.14623064971022665 ,882);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.14623064971022665,0.5) rectangle (axis cs:0.14848008913479135 ,815);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.14848008913479135,0.5) rectangle (axis cs:0.15072952855935606 ,771);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.15072952855935606,0.5) rectangle (axis cs:0.1529789679839208 ,760);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1529789679839208,0.5) rectangle (axis cs:0.15522840740848554 ,745);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.15522840740848554,0.5) rectangle (axis cs:0.15747784683305024 ,720);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.15747784683305024,0.5) rectangle (axis cs:0.15972728625761495 ,684);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.15972728625761495,0.5) rectangle (axis cs:0.1619767256821797 ,709);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1619767256821797,0.5) rectangle (axis cs:0.16422616510674443 ,649);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.16422616510674443,0.5) rectangle (axis cs:0.16647560453130913 ,640);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.16647560453130913,0.5) rectangle (axis cs:0.16872504395587384 ,601);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.16872504395587384,0.5) rectangle (axis cs:0.17097448338043858 ,601);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.17097448338043858,0.5) rectangle (axis cs:0.17322392280500332 ,554);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.17322392280500332,0.5) rectangle (axis cs:0.17547336222956803 ,541);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.17547336222956803,0.5) rectangle (axis cs:0.17772280165413273 ,557);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.17772280165413273,0.5) rectangle (axis cs:0.17997224107869747 ,564);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.17997224107869747,0.5) rectangle (axis cs:0.1822216805032622 ,524);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1822216805032622,0.5) rectangle (axis cs:0.18447111992782692 ,521);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.18447111992782692,0.5) rectangle (axis cs:0.18672055935239162 ,528);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.18672055935239162,0.5) rectangle (axis cs:0.18896999877695636 ,471);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.18896999877695636,0.5) rectangle (axis cs:0.1912194382015211 ,470);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1912194382015211,0.5) rectangle (axis cs:0.1934688776260858 ,459);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1934688776260858,0.5) rectangle (axis cs:0.19571831705065051 ,441);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.19571831705065051,0.5) rectangle (axis cs:0.19796775647521525 ,454);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.19796775647521525,0.5) rectangle (axis cs:0.20021719589978 ,413);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.20021719589978,0.5) rectangle (axis cs:0.2024666353243447 ,406);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2024666353243447,0.5) rectangle (axis cs:0.2047160747489094 ,372);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2047160747489094,0.5) rectangle (axis cs:0.20696551417347414 ,359);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.20696551417347414,0.5) rectangle (axis cs:0.20921495359803888 ,393);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.20921495359803888,0.5) rectangle (axis cs:0.2114643930226036 ,388);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2114643930226036,0.5) rectangle (axis cs:0.2137138324471683 ,378);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2137138324471683,0.5) rectangle (axis cs:0.21596327187173303 ,349);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.21596327187173303,0.5) rectangle (axis cs:0.21821271129629777 ,338);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.21821271129629777,0.5) rectangle (axis cs:0.22046215072086248 ,369);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.22046215072086248,0.5) rectangle (axis cs:0.22271159014542719 ,371);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.22271159014542719,0.5) rectangle (axis cs:0.22496102956999192 ,327);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.22496102956999192,0.5) rectangle (axis cs:0.22721046899455666 ,323);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.22721046899455666,0.5) rectangle (axis cs:0.22945990841912137 ,316);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.22945990841912137,0.5) rectangle (axis cs:0.23170934784368608 ,284);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.23170934784368608,0.5) rectangle (axis cs:0.2339587872682508 ,290);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2339587872682508,0.5) rectangle (axis cs:0.23620822669281555 ,301);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.23620822669281555,0.5) rectangle (axis cs:0.23845766611738026 ,305);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.23845766611738026,0.5) rectangle (axis cs:0.24070710554194497 ,300);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.24070710554194497,0.5) rectangle (axis cs:0.2429565449665097 ,274);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2429565449665097,0.5) rectangle (axis cs:0.24520598439107444 ,255);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.24520598439107444,0.5) rectangle (axis cs:0.24745542381563915 ,274);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.24745542381563915,0.5) rectangle (axis cs:0.24970486324020386 ,295);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.24970486324020386,0.5) rectangle (axis cs:0.2519543026647686 ,259);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2519543026647686,0.5) rectangle (axis cs:0.25420374208933333 ,225);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.25420374208933333,0.5) rectangle (axis cs:0.25645318151389807 ,229);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.25645318151389807,0.5) rectangle (axis cs:0.25870262093846275 ,220);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.25870262093846275,0.5) rectangle (axis cs:0.2609520603630275 ,223);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2609520603630275,0.5) rectangle (axis cs:0.2632014997875922 ,219);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2632014997875922,0.5) rectangle (axis cs:0.2654509392121569 ,221);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2654509392121569,0.5) rectangle (axis cs:0.26770037863672164 ,203);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.26770037863672164,0.5) rectangle (axis cs:0.2699498180612864 ,212);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2699498180612864,0.5) rectangle (axis cs:0.2721992574858511 ,204);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2721992574858511,0.5) rectangle (axis cs:0.27444869691041585 ,178);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.27444869691041585,0.5) rectangle (axis cs:0.2766981363349805 ,173);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2766981363349805,0.5) rectangle (axis cs:0.27894757575954526 ,200);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.27894757575954526,0.5) rectangle (axis cs:0.28119701518411 ,201);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.28119701518411,0.5) rectangle (axis cs:0.2834464546086747 ,187);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2834464546086747,0.5) rectangle (axis cs:0.2856958940332394 ,170);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2856958940332394,0.5) rectangle (axis cs:0.28794533345780415 ,210);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.28794533345780415,0.5) rectangle (axis cs:0.2901947728823689 ,171);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2901947728823689,0.5) rectangle (axis cs:0.2924442123069336 ,175);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2924442123069336,0.5) rectangle (axis cs:0.2946936517314983 ,164);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2946936517314983,0.5) rectangle (axis cs:0.29694309115606304 ,191);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.29694309115606304,0.5) rectangle (axis cs:0.2991925305806278 ,157);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2991925305806278,0.5) rectangle (axis cs:0.30144197000519246 ,164);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.30144197000519246,0.5) rectangle (axis cs:0.3036914094297572 ,137);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3036914094297572,0.5) rectangle (axis cs:0.30594084885432193 ,187);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.30594084885432193,0.5) rectangle (axis cs:0.30819028827888667 ,156);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.30819028827888667,0.5) rectangle (axis cs:0.3104397277034514 ,153);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3104397277034514,0.5) rectangle (axis cs:0.3126891671280161 ,176);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3126891671280161,0.5) rectangle (axis cs:0.3149386065525808 ,173);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3149386065525808,0.5) rectangle (axis cs:0.31718804597714556 ,153);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.31718804597714556,0.5) rectangle (axis cs:0.31943748540171024 ,139);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.31943748540171024,0.5) rectangle (axis cs:0.321686924826275 ,128);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.321686924826275,0.5) rectangle (axis cs:0.3239363642508397 ,147);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3239363642508397,0.5) rectangle (axis cs:0.32618580367540445 ,140);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.32618580367540445,0.5) rectangle (axis cs:0.3284352430999692 ,131);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3284352430999692,0.5) rectangle (axis cs:0.33068468252453387 ,135);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.33068468252453387,0.5) rectangle (axis cs:0.3329341219490986 ,163);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3329341219490986,0.5) rectangle (axis cs:0.33518356137366334 ,126);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.33518356137366334,0.5) rectangle (axis cs:0.337433000798228 ,132);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.337433000798228,0.5) rectangle (axis cs:0.33968244022279276 ,115);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.33968244022279276,0.5) rectangle (axis cs:0.3419318796473575 ,117);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3419318796473575,0.5) rectangle (axis cs:0.34418131907192223 ,105);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.34418131907192223,0.5) rectangle (axis cs:0.34643075849648697 ,122);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.34643075849648697,0.5) rectangle (axis cs:0.34868019792105165 ,119);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.34868019792105165,0.5) rectangle (axis cs:0.3509296373456164 ,113);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3509296373456164,0.5) rectangle (axis cs:0.3531790767701811 ,126);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3531790767701811,0.5) rectangle (axis cs:0.3554285161947458 ,118);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3554285161947458,0.5) rectangle (axis cs:0.35767795561931054 ,135);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.35767795561931054,0.5) rectangle (axis cs:0.3599273950438753 ,101);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3599273950438753,0.5) rectangle (axis cs:0.36217683446844 ,108);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.36217683446844,0.5) rectangle (axis cs:0.36442627389300475 ,106);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.36442627389300475,0.5) rectangle (axis cs:0.36667571331756943 ,110);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.36667571331756943,0.5) rectangle (axis cs:0.36892515274213417 ,96);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.36892515274213417,0.5) rectangle (axis cs:0.3711745921666989 ,119);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3711745921666989,0.5) rectangle (axis cs:0.3734240315912636 ,119);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3734240315912636,0.5) rectangle (axis cs:0.3756734710158283 ,106);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3756734710158283,0.5) rectangle (axis cs:0.37792291044039306 ,97);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.37792291044039306,0.5) rectangle (axis cs:0.3801723498649578 ,114);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3801723498649578,0.5) rectangle (axis cs:0.38242178928952253 ,86);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.38242178928952253,0.5) rectangle (axis cs:0.3846712287140872 ,93);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3846712287140872,0.5) rectangle (axis cs:0.38692066813865195 ,96);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.38692066813865195,0.5) rectangle (axis cs:0.3891701075632167 ,90);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3891701075632167,0.5) rectangle (axis cs:0.39141954698778136 ,105);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.39141954698778136,0.5) rectangle (axis cs:0.3936689864123461 ,82);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3936689864123461,0.5) rectangle (axis cs:0.39591842583691084 ,108);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.39591842583691084,0.5) rectangle (axis cs:0.3981678652614756 ,95);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3981678652614756,0.5) rectangle (axis cs:0.4004173046860403 ,84);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4004173046860403,0.5) rectangle (axis cs:0.402666744110605 ,98);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.402666744110605,0.5) rectangle (axis cs:0.4049161835351697 ,93);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4049161835351697,0.5) rectangle (axis cs:0.40716562295973446 ,87);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.40716562295973446,0.5) rectangle (axis cs:0.40941506238429914 ,85);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.40941506238429914,0.5) rectangle (axis cs:0.4116645018088639 ,91);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4116645018088639,0.5) rectangle (axis cs:0.4139139412334286 ,92);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4139139412334286,0.5) rectangle (axis cs:0.41616338065799335 ,85);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.41616338065799335,0.5) rectangle (axis cs:0.4184128200825581 ,85);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4184128200825581,0.5) rectangle (axis cs:0.42066225950712277 ,89);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.42066225950712277,0.5) rectangle (axis cs:0.4229116989316875 ,82);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4229116989316875,0.5) rectangle (axis cs:0.42516113835625224 ,90);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.42516113835625224,0.5) rectangle (axis cs:0.4274105777808169 ,78);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4274105777808169,0.5) rectangle (axis cs:0.42966001720538166 ,78);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.42966001720538166,0.5) rectangle (axis cs:0.4319094566299464 ,74);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4319094566299464,0.5) rectangle (axis cs:0.43415889605451113 ,58);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.43415889605451113,0.5) rectangle (axis cs:0.43640833547907587 ,73);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.43640833547907587,0.5) rectangle (axis cs:0.43865777490364055 ,79);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.43865777490364055,0.5) rectangle (axis cs:0.4409072143282053 ,81);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4409072143282053,0.5) rectangle (axis cs:0.44315665375277 ,70);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.44315665375277,0.5) rectangle (axis cs:0.4454060931773347 ,77);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4454060931773347,0.5) rectangle (axis cs:0.44765553260189944 ,57);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.44765553260189944,0.5) rectangle (axis cs:0.4499049720264642 ,58);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4499049720264642,0.5) rectangle (axis cs:0.4521544114510289 ,63);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4521544114510289,0.5) rectangle (axis cs:0.45440385087559365 ,51);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.45440385087559365,0.5) rectangle (axis cs:0.45665329030015833 ,59);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.45665329030015833,0.5) rectangle (axis cs:0.45890272972472307 ,59);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.45890272972472307,0.5) rectangle (axis cs:0.4611521691492878 ,57);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4611521691492878,0.5) rectangle (axis cs:0.4634016085738525 ,64);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4634016085738525,0.5) rectangle (axis cs:0.4656510479984172 ,64);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4656510479984172,0.5) rectangle (axis cs:0.46790048742298196 ,58);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.46790048742298196,0.5) rectangle (axis cs:0.4701499268475467 ,60);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4701499268475467,0.5) rectangle (axis cs:0.47239936627211143 ,71);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.47239936627211143,0.5) rectangle (axis cs:0.4746488056966761 ,56);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4746488056966761,0.5) rectangle (axis cs:0.47689824512124085 ,62);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.47689824512124085,0.5) rectangle (axis cs:0.4791476845458056 ,57);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4791476845458056,0.5) rectangle (axis cs:0.48139712397037027 ,51);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.48139712397037027,0.5) rectangle (axis cs:0.483646563394935 ,67);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.483646563394935,0.5) rectangle (axis cs:0.48589600281949974 ,68);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.48589600281949974,0.5) rectangle (axis cs:0.4881454422440645 ,44);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4881454422440645,0.5) rectangle (axis cs:0.4903948816686292 ,46);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4903948816686292,0.5) rectangle (axis cs:0.4926443210931939 ,45);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4926443210931939,0.5) rectangle (axis cs:0.49489376051775863 ,45);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.49489376051775863,0.5) rectangle (axis cs:0.49714319994232337 ,58);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.49714319994232337,0.5) rectangle (axis cs:0.49939263936688805 ,66);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.49939263936688805,0.5) rectangle (axis cs:0.5016420787914528 ,46);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5016420787914528,0.5) rectangle (axis cs:0.5038915182160175 ,38);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5038915182160175,0.5) rectangle (axis cs:0.5061409576405822 ,53);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5061409576405822,0.5) rectangle (axis cs:0.508390397065147 ,31);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.508390397065147,0.5) rectangle (axis cs:0.5106398364897117 ,45);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5106398364897117,0.5) rectangle (axis cs:0.5128892759142765 ,46);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5128892759142765,0.5) rectangle (axis cs:0.5151387153388411 ,31);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5151387153388411,0.5) rectangle (axis cs:0.5173881547634058 ,37);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5173881547634058,0.5) rectangle (axis cs:0.5196375941879706 ,46);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5196375941879706,0.5) rectangle (axis cs:0.5218870336125353 ,48);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5218870336125353,0.5) rectangle (axis cs:0.5241364730371 ,50);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5241364730371,0.5) rectangle (axis cs:0.5263859124616648 ,48);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5263859124616648,0.5) rectangle (axis cs:0.5286353518862295 ,46);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5286353518862295,0.5) rectangle (axis cs:0.5308847913107941 ,45);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5308847913107941,0.5) rectangle (axis cs:0.5331342307353589 ,29);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5331342307353589,0.5) rectangle (axis cs:0.5353836701599236 ,33);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5353836701599236,0.5) rectangle (axis cs:0.5376331095844884 ,50);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5376331095844884,0.5) rectangle (axis cs:0.5398825490090531 ,38);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5398825490090531,0.5) rectangle (axis cs:0.5421319884336178 ,45);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5421319884336178,0.5) rectangle (axis cs:0.5443814278581826 ,37);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5443814278581826,0.5) rectangle (axis cs:0.5466308672827472 ,46);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5466308672827472,0.5) rectangle (axis cs:0.548880306707312 ,40);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.548880306707312,0.5) rectangle (axis cs:0.5511297461318767 ,38);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5511297461318767,0.5) rectangle (axis cs:0.5533791855564414 ,41);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5533791855564414,0.5) rectangle (axis cs:0.5556286249810062 ,48);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5556286249810062,0.5) rectangle (axis cs:0.5578780644055709 ,39);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5578780644055709,0.5) rectangle (axis cs:0.5601275038301355 ,43);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5601275038301355,0.5) rectangle (axis cs:0.5623769432547003 ,36);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5623769432547003,0.5) rectangle (axis cs:0.564626382679265 ,34);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.564626382679265,0.5) rectangle (axis cs:0.5668758221038297 ,38);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5668758221038297,0.5) rectangle (axis cs:0.5691252615283945 ,39);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5691252615283945,0.5) rectangle (axis cs:0.5713747009529592 ,41);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5713747009529592,0.5) rectangle (axis cs:0.573624140377524 ,35);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.573624140377524,0.5) rectangle (axis cs:0.5758735798020886 ,34);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5758735798020886,0.5) rectangle (axis cs:0.5781230192266533 ,51);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5781230192266533,0.5) rectangle (axis cs:0.5803724586512181 ,36);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5803724586512181,0.5) rectangle (axis cs:0.5826218980757828 ,34);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5826218980757828,0.5) rectangle (axis cs:0.5848713375003476 ,36);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5848713375003476,0.5) rectangle (axis cs:0.5871207769249123 ,36);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5871207769249123,0.5) rectangle (axis cs:0.589370216349477 ,39);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.589370216349477,0.5) rectangle (axis cs:0.5916196557740417 ,30);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5916196557740417,0.5) rectangle (axis cs:0.5938690951986064 ,33);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5938690951986064,0.5) rectangle (axis cs:0.5961185346231711 ,32);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5961185346231711,0.5) rectangle (axis cs:0.5983679740477359 ,31);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5983679740477359,0.5) rectangle (axis cs:0.6006174134723006 ,44);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6006174134723006,0.5) rectangle (axis cs:0.6028668528968653 ,37);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6028668528968653,0.5) rectangle (axis cs:0.60511629232143 ,40);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.60511629232143,0.5) rectangle (axis cs:0.6073657317459947 ,37);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6073657317459947,0.5) rectangle (axis cs:0.6096151711705595 ,39);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6096151711705595,0.5) rectangle (axis cs:0.6118646105951242 ,29);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6118646105951242,0.5) rectangle (axis cs:0.6141140500196889 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6141140500196889,0.5) rectangle (axis cs:0.6163634894442537 ,39);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6163634894442537,0.5) rectangle (axis cs:0.6186129288688184 ,33);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6186129288688184,0.5) rectangle (axis cs:0.6208623682933831 ,38);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6208623682933831,0.5) rectangle (axis cs:0.6231118077179478 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6231118077179478,0.5) rectangle (axis cs:0.6253612471425125 ,36);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6253612471425125,0.5) rectangle (axis cs:0.6276106865670773 ,40);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6276106865670773,0.5) rectangle (axis cs:0.629860125991642 ,33);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.629860125991642,0.5) rectangle (axis cs:0.6321095654162067 ,27);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6321095654162067,0.5) rectangle (axis cs:0.6343590048407715 ,40);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6343590048407715,0.5) rectangle (axis cs:0.6366084442653361 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6366084442653361,0.5) rectangle (axis cs:0.6388578836899008 ,24);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6388578836899008,0.5) rectangle (axis cs:0.6411073231144656 ,29);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6411073231144656,0.5) rectangle (axis cs:0.6433567625390303 ,24);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6433567625390303,0.5) rectangle (axis cs:0.6456062019635951 ,26);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6456062019635951,0.5) rectangle (axis cs:0.6478556413881598 ,33);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6478556413881598,0.5) rectangle (axis cs:0.6501050808127244 ,32);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6501050808127244,0.5) rectangle (axis cs:0.6523545202372892 ,31);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6523545202372892,0.5) rectangle (axis cs:0.6546039596618539 ,39);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6546039596618539,0.5) rectangle (axis cs:0.6568533990864187 ,32);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6568533990864187,0.5) rectangle (axis cs:0.6591028385109834 ,37);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6591028385109834,0.5) rectangle (axis cs:0.6613522779355481 ,32);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6613522779355481,0.5) rectangle (axis cs:0.6636017173601129 ,36);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6636017173601129,0.5) rectangle (axis cs:0.6658511567846775 ,29);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6658511567846775,0.5) rectangle (axis cs:0.6681005962092422 ,34);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6681005962092422,0.5) rectangle (axis cs:0.670350035633807 ,42);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.670350035633807,0.5) rectangle (axis cs:0.6725994750583717 ,42);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6725994750583717,0.5) rectangle (axis cs:0.6748489144829364 ,28);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6748489144829364,0.5) rectangle (axis cs:0.6770983539075012 ,32);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6770983539075012,0.5) rectangle (axis cs:0.6793477933320659 ,36);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6793477933320659,0.5) rectangle (axis cs:0.6815972327566306 ,37);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6815972327566306,0.5) rectangle (axis cs:0.6838466721811953 ,45);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6838466721811953,0.5) rectangle (axis cs:0.68609611160576 ,38);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.68609611160576,0.5) rectangle (axis cs:0.6883455510303248 ,36);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6883455510303248,0.5) rectangle (axis cs:0.6905949904548895 ,24);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6905949904548895,0.5) rectangle (axis cs:0.6928444298794543 ,29);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6928444298794543,0.5) rectangle (axis cs:0.695093869304019 ,26);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.695093869304019,0.5) rectangle (axis cs:0.6973433087285836 ,36);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6973433087285836,0.5) rectangle (axis cs:0.6995927481531484 ,26);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6995927481531484,0.5) rectangle (axis cs:0.7018421875777131 ,37);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7018421875777131,0.5) rectangle (axis cs:0.7040916270022778 ,21);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7040916270022778,0.5) rectangle (axis cs:0.7063410664268426 ,37);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7063410664268426,0.5) rectangle (axis cs:0.7085905058514073 ,26);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7085905058514073,0.5) rectangle (axis cs:0.7108399452759719 ,19);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7108399452759719,0.5) rectangle (axis cs:0.7130893847005367 ,18);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7130893847005367,0.5) rectangle (axis cs:0.7153388241251014 ,29);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7153388241251014,0.5) rectangle (axis cs:0.7175882635496662 ,31);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7175882635496662,0.5) rectangle (axis cs:0.7198377029742309 ,21);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7198377029742309,0.5) rectangle (axis cs:0.7220871423987956 ,23);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7220871423987956,0.5) rectangle (axis cs:0.7243365818233604 ,20);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7243365818233604,0.5) rectangle (axis cs:0.726586021247925 ,18);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.726586021247925,0.5) rectangle (axis cs:0.7288354606724898 ,27);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7288354606724898,0.5) rectangle (axis cs:0.7310849000970545 ,24);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7310849000970545,0.5) rectangle (axis cs:0.7333343395216192 ,29);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7333343395216192,0.5) rectangle (axis cs:0.735583778946184 ,21);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.735583778946184,0.5) rectangle (axis cs:0.7378332183707487 ,22);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7378332183707487,0.5) rectangle (axis cs:0.7400826577953133 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7400826577953133,0.5) rectangle (axis cs:0.7423320972198781 ,19);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7423320972198781,0.5) rectangle (axis cs:0.7445815366444428 ,21);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7445815366444428,0.5) rectangle (axis cs:0.7468309760690075 ,21);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7468309760690075,0.5) rectangle (axis cs:0.7490804154935723 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7490804154935723,0.5) rectangle (axis cs:0.751329854918137 ,26);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.751329854918137,0.5) rectangle (axis cs:0.7535792943427018 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7535792943427018,0.5) rectangle (axis cs:0.7558287337672664 ,19);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7558287337672664,0.5) rectangle (axis cs:0.7580781731918311 ,29);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7580781731918311,0.5) rectangle (axis cs:0.7603276126163959 ,20);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7603276126163959,0.5) rectangle (axis cs:0.7625770520409606 ,17);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7625770520409606,0.5) rectangle (axis cs:0.7648264914655254 ,15);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7648264914655254,0.5) rectangle (axis cs:0.7670759308900901 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7670759308900901,0.5) rectangle (axis cs:0.7693253703146548 ,15);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7693253703146548,0.5) rectangle (axis cs:0.7715748097392195 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7715748097392195,0.5) rectangle (axis cs:0.7738242491637842 ,16);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7738242491637842,0.5) rectangle (axis cs:0.7760736885883489 ,12);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7760736885883489,0.5) rectangle (axis cs:0.7783231280129137 ,18);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7783231280129137,0.5) rectangle (axis cs:0.7805725674374784 ,17);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7805725674374784,0.5) rectangle (axis cs:0.7828220068620431 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7828220068620431,0.5) rectangle (axis cs:0.7850714462866079 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7850714462866079,0.5) rectangle (axis cs:0.7873208857111725 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7873208857111725,0.5) rectangle (axis cs:0.7895703251357373 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7895703251357373,0.5) rectangle (axis cs:0.791819764560302 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.791819764560302,0.5) rectangle (axis cs:0.7940692039848667 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7940692039848667,0.5) rectangle (axis cs:0.7963186434094315 ,15);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7963186434094315,0.5) rectangle (axis cs:0.7985680828339962 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7985680828339962,0.5) rectangle (axis cs:0.800817522258561 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.800817522258561,0.5) rectangle (axis cs:0.8030669616831256 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8030669616831256,0.5) rectangle (axis cs:0.8053164011076903 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8053164011076903,0.5) rectangle (axis cs:0.8075658405322551 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8075658405322551,0.5) rectangle (axis cs:0.8098152799568198 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8098152799568198,0.5) rectangle (axis cs:0.8120647193813845 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8120647193813845,0.5) rectangle (axis cs:0.8143141588059493 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8143141588059493,0.5) rectangle (axis cs:0.8165635982305139 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8165635982305139,0.5) rectangle (axis cs:0.8188130376550786 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8188130376550786,0.5) rectangle (axis cs:0.8210624770796434 ,16);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8210624770796434,0.5) rectangle (axis cs:0.8233119165042081 ,12);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8233119165042081,0.5) rectangle (axis cs:0.8255613559287729 ,16);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8255613559287729,0.5) rectangle (axis cs:0.8278107953533376 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8278107953533376,0.5) rectangle (axis cs:0.8300602347779023 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8300602347779023,0.5) rectangle (axis cs:0.832309674202467 ,12);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.832309674202467,0.5) rectangle (axis cs:0.8345591136270317 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8345591136270317,0.5) rectangle (axis cs:0.8368085530515965 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8368085530515965,0.5) rectangle (axis cs:0.8390579924761612 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8390579924761612,0.5) rectangle (axis cs:0.8413074319007259 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8413074319007259,0.5) rectangle (axis cs:0.8435568713252907 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8435568713252907,0.5) rectangle (axis cs:0.8458063107498554 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8458063107498554,0.5) rectangle (axis cs:0.84805575017442 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.84805575017442,0.5) rectangle (axis cs:0.8503051895989848 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8503051895989848,0.5) rectangle (axis cs:0.8525546290235495 ,12);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8525546290235495,0.5) rectangle (axis cs:0.8548040684481142 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8548040684481142,0.5) rectangle (axis cs:0.857053507872679 ,12);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.857053507872679,0.5) rectangle (axis cs:0.8593029472972437 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8593029472972437,0.5) rectangle (axis cs:0.8615523867218084 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8615523867218084,0.5) rectangle (axis cs:0.8638018261463731 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8638018261463731,0.5) rectangle (axis cs:0.8660512655709378 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8660512655709378,0.5) rectangle (axis cs:0.8683007049955026 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8683007049955026,0.5) rectangle (axis cs:0.8705501444200673 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8705501444200673,0.5) rectangle (axis cs:0.8727995838446321 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8727995838446321,0.5) rectangle (axis cs:0.8750490232691968 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8750490232691968,0.5) rectangle (axis cs:0.8772984626937614 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8772984626937614,0.5) rectangle (axis cs:0.8795479021183262 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8795479021183262,0.5) rectangle (axis cs:0.8817973415428909 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8817973415428909,0.5) rectangle (axis cs:0.8840467809674556 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8840467809674556,0.5) rectangle (axis cs:0.8862962203920204 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8862962203920204,0.5) rectangle (axis cs:0.8885456598165851 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8885456598165851,0.5) rectangle (axis cs:0.8907950992411497 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8907950992411497,0.5) rectangle (axis cs:0.8930445386657145 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8930445386657145,0.5) rectangle (axis cs:0.8952939780902792 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8952939780902792,0.5) rectangle (axis cs:0.897543417514844 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.897543417514844,0.5) rectangle (axis cs:0.8997928569394087 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8997928569394087,0.5) rectangle (axis cs:0.9020422963639734 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9020422963639734,0.5) rectangle (axis cs:0.9042917357885382 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9042917357885382,0.5) rectangle (axis cs:0.9065411752131028 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9065411752131028,0.5) rectangle (axis cs:0.9087906146376676 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9087906146376676,0.5) rectangle (axis cs:0.9110400540622323 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9110400540622323,0.5) rectangle (axis cs:0.913289493486797 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.913289493486797,0.5) rectangle (axis cs:0.9155389329113618 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9155389329113618,0.5) rectangle (axis cs:0.9177883723359265 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9177883723359265,0.5) rectangle (axis cs:0.9200378117604912 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9200378117604912,0.5) rectangle (axis cs:0.922287251185056 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.922287251185056,0.5) rectangle (axis cs:0.9245366906096206 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9245366906096206,0.5) rectangle (axis cs:0.9267861300341853 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9267861300341853,0.5) rectangle (axis cs:0.9290355694587501 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9290355694587501,0.5) rectangle (axis cs:0.9312850088833148 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9312850088833148,0.5) rectangle (axis cs:0.9335344483078796 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9335344483078796,0.5) rectangle (axis cs:0.9357838877324443 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9357838877324443,0.5) rectangle (axis cs:0.9380333271570089 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9380333271570089,0.5) rectangle (axis cs:0.9402827665815737 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9402827665815737,0.5) rectangle (axis cs:0.9425322060061384 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9425322060061384,0.5) rectangle (axis cs:0.9447816454307032 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9447816454307032,0.5) rectangle (axis cs:0.9470310848552679 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9470310848552679,0.5) rectangle (axis cs:0.9492805242798326 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9492805242798326,0.5) rectangle (axis cs:0.9515299637043974 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9515299637043974,0.5) rectangle (axis cs:0.953779403128962 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.953779403128962,0.5) rectangle (axis cs:0.9560288425535267 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9560288425535267,0.5) rectangle (axis cs:0.9582782819780915 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9582782819780915,0.5) rectangle (axis cs:0.9605277214026562 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9605277214026562,0.5) rectangle (axis cs:0.9627771608272209 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9627771608272209,0.5) rectangle (axis cs:0.9650266002517857 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9650266002517857,0.5) rectangle (axis cs:0.9672760396763503 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9672760396763503,0.5) rectangle (axis cs:0.9695254791009151 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9695254791009151,0.5) rectangle (axis cs:0.9717749185254798 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9717749185254798,0.5) rectangle (axis cs:0.9740243579500445 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9740243579500445,0.5) rectangle (axis cs:0.9762737973746093 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9762737973746093,0.5) rectangle (axis cs:0.978523236799174 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.978523236799174,0.5) rectangle (axis cs:0.9807726762237388 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9807726762237388,0.5) rectangle (axis cs:0.9830221156483034 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9830221156483034,0.5) rectangle (axis cs:0.9852715550728681 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9852715550728681,0.5) rectangle (axis cs:0.9875209944974329 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9875209944974329,0.5) rectangle (axis cs:0.9897704339219976 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9897704339219976,0.5) rectangle (axis cs:0.9920198733465623 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9920198733465623,0.5) rectangle (axis cs:0.9942693127711271 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9942693127711271,0.5) rectangle (axis cs:0.9965187521956917 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9965187521956917,0.5) rectangle (axis cs:0.9987681916202564 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9987681916202564,0.5) rectangle (axis cs:1.001017631044821 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.001017631044821,0.5) rectangle (axis cs:1.003267070469386 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.003267070469386,0.5) rectangle (axis cs:1.0055165098939507 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0055165098939507,0.5) rectangle (axis cs:1.0077659493185154 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0077659493185154,0.5) rectangle (axis cs:1.01001538874308 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0122648281676447,0.5) rectangle (axis cs:1.0145142675922096 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0145142675922096,0.5) rectangle (axis cs:1.0167637070167743 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0167637070167743,0.5) rectangle (axis cs:1.019013146441339 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.019013146441339,0.5) rectangle (axis cs:1.0212625858659037 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0212625858659037,0.5) rectangle (axis cs:1.0235120252904684 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0235120252904684,0.5) rectangle (axis cs:1.0257614647150333 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.028010904139598,0.5) rectangle (axis cs:1.0302603435641626 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0302603435641626,0.5) rectangle (axis cs:1.0325097829887273 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.034759222413292,0.5) rectangle (axis cs:1.0370086618378567 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0392581012624216,0.5) rectangle (axis cs:1.0415075406869863 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0415075406869863,0.5) rectangle (axis cs:1.043756980111551 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.043756980111551,0.5) rectangle (axis cs:1.0460064195361156 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0460064195361156,0.5) rectangle (axis cs:1.0482558589606803 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0482558589606803,0.5) rectangle (axis cs:1.0505052983852452 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0505052983852452,0.5) rectangle (axis cs:1.0527547378098099 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0527547378098099,0.5) rectangle (axis cs:1.0550041772343746 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0550041772343746,0.5) rectangle (axis cs:1.0572536166589392 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0572536166589392,0.5) rectangle (axis cs:1.059503056083504 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.059503056083504,0.5) rectangle (axis cs:1.0617524955080686 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0640019349326335,0.5) rectangle (axis cs:1.0662513743571982 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0662513743571982,0.5) rectangle (axis cs:1.0685008137817629 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0685008137817629,0.5) rectangle (axis cs:1.0707502532063276 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0707502532063276,0.5) rectangle (axis cs:1.0729996926308922 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0729996926308922,0.5) rectangle (axis cs:1.0752491320554571 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0752491320554571,0.5) rectangle (axis cs:1.0774985714800218 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0774985714800218,0.5) rectangle (axis cs:1.0797480109045865 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0797480109045865,0.5) rectangle (axis cs:1.0819974503291512 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0819974503291512,0.5) rectangle (axis cs:1.0842468897537159 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0842468897537159,0.5) rectangle (axis cs:1.0864963291782808 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0864963291782808,0.5) rectangle (axis cs:1.0887457686028454 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0887457686028454,0.5) rectangle (axis cs:1.0909952080274101 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0909952080274101,0.5) rectangle (axis cs:1.0932446474519748 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0932446474519748,0.5) rectangle (axis cs:1.0954940868765395 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0954940868765395,0.5) rectangle (axis cs:1.0977435263011044 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0977435263011044,0.5) rectangle (axis cs:1.099992965725669 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.099992965725669,0.5) rectangle (axis cs:1.1022424051502338 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1022424051502338,0.5) rectangle (axis cs:1.1044918445747984 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1044918445747984,0.5) rectangle (axis cs:1.1067412839993631 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1067412839993631,0.5) rectangle (axis cs:1.1089907234239278 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1089907234239278,0.5) rectangle (axis cs:1.1112401628484927 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1112401628484927,0.5) rectangle (axis cs:1.1134896022730574 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1134896022730574,0.5) rectangle (axis cs:1.115739041697622 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.115739041697622,0.5) rectangle (axis cs:1.1179884811221867 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1202379205467514,0.5) rectangle (axis cs:1.1224873599713163 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.124736799395881,0.5) rectangle (axis cs:1.1269862388204457 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1269862388204457,0.5) rectangle (axis cs:1.1292356782450104 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.131485117669575,0.5) rectangle (axis cs:1.1337345570941397 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1337345570941397,0.5) rectangle (axis cs:1.1359839965187046 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1359839965187046,0.5) rectangle (axis cs:1.1382334359432693 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1382334359432693,0.5) rectangle (axis cs:1.140482875367834 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1427323147923987,0.5) rectangle (axis cs:1.1449817542169634 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1449817542169634,0.5) rectangle (axis cs:1.1472311936415283 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1472311936415283,0.5) rectangle (axis cs:1.149480633066093 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.149480633066093,0.5) rectangle (axis cs:1.1517300724906576 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1517300724906576,0.5) rectangle (axis cs:1.1539795119152223 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1539795119152223,0.5) rectangle (axis cs:1.156228951339787 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.156228951339787,0.5) rectangle (axis cs:1.1584783907643519 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1584783907643519,0.5) rectangle (axis cs:1.1607278301889166 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1629772696134812,0.5) rectangle (axis cs:1.165226709038046 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.165226709038046,0.5) rectangle (axis cs:1.1674761484626106 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1674761484626106,0.5) rectangle (axis cs:1.1697255878871755 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1697255878871755,0.5) rectangle (axis cs:1.1719750273117402 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1742244667363049,0.5) rectangle (axis cs:1.1764739061608696 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1764739061608696,0.5) rectangle (axis cs:1.1787233455854342 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1787233455854342,0.5) rectangle (axis cs:1.180972785009999 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.180972785009999,0.5) rectangle (axis cs:1.1832222244345638 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1832222244345638,0.5) rectangle (axis cs:1.1854716638591285 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1877211032836932,0.5) rectangle (axis cs:1.1899705427082579 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1944694215573874,0.5) rectangle (axis cs:1.1967188609819521 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1967188609819521,0.5) rectangle (axis cs:1.1989683004065168 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1989683004065168,0.5) rectangle (axis cs:1.2012177398310815 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2034671792556462,0.5) rectangle (axis cs:1.2057166186802108 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2079660581047758,0.5) rectangle (axis cs:1.2102154975293404 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2124649369539051,0.5) rectangle (axis cs:1.2147143763784698 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2169638158030345,0.5) rectangle (axis cs:1.2192132552275994 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2192132552275994,0.5) rectangle (axis cs:1.221462694652164 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.221462694652164,0.5) rectangle (axis cs:1.2237121340767287 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2259615735012934,0.5) rectangle (axis cs:1.228211012925858 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.228211012925858,0.5) rectangle (axis cs:1.230460452350423 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.230460452350423,0.5) rectangle (axis cs:1.2327098917749877 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2327098917749877,0.5) rectangle (axis cs:1.2349593311995524 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.237208770624117,0.5) rectangle (axis cs:1.2394582100486817 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2394582100486817,0.5) rectangle (axis cs:1.2417076494732466 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2439570888978113,0.5) rectangle (axis cs:1.246206528322376 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.246206528322376,0.5) rectangle (axis cs:1.2484559677469407 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2507054071715054,0.5) rectangle (axis cs:1.25295484659607 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.25295484659607,0.5) rectangle (axis cs:1.255204286020635 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.255204286020635,0.5) rectangle (axis cs:1.2574537254451996 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2597031648697643,0.5) rectangle (axis cs:1.261952604294329 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2642020437188937,0.5) rectangle (axis cs:1.2664514831434586 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2664514831434586,0.5) rectangle (axis cs:1.2687009225680232 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2687009225680232,0.5) rectangle (axis cs:1.270950361992588 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.270950361992588,0.5) rectangle (axis cs:1.2731998014171526 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2754492408417173,0.5) rectangle (axis cs:1.277698680266282 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.277698680266282,0.5) rectangle (axis cs:1.2799481196908469 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2799481196908469,0.5) rectangle (axis cs:1.2821975591154116 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2821975591154116,0.5) rectangle (axis cs:1.2844469985399762 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2844469985399762,0.5) rectangle (axis cs:1.286696437964541 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2911953168136705,0.5) rectangle (axis cs:1.2934447562382352 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2934447562382352,0.5) rectangle (axis cs:1.2956941956627999 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2956941956627999,0.5) rectangle (axis cs:1.2979436350873645 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3024425139364941,0.5) rectangle (axis cs:1.3046919533610588 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3046919533610588,0.5) rectangle (axis cs:1.3069413927856235 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3159391504838824,0.5) rectangle (axis cs:1.3181885899084471 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3181885899084471,0.5) rectangle (axis cs:1.3204380293330118 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3249369081821412,0.5) rectangle (axis cs:1.327186347606706 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3294357870312707,0.5) rectangle (axis cs:1.3316852264558354 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3361841053049648,0.5) rectangle (axis cs:1.3384335447295297 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3384335447295297,0.5) rectangle (axis cs:1.3406829841540944 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3406829841540944,0.5) rectangle (axis cs:1.342932423578659 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3474313024277884,0.5) rectangle (axis cs:1.349680741852353 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.351930181276918,0.5) rectangle (axis cs:1.3541796207014827 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3541796207014827,0.5) rectangle (axis cs:1.3564290601260474 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3564290601260474,0.5) rectangle (axis cs:1.358678499550612 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.358678499550612,0.5) rectangle (axis cs:1.3609279389751767 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3609279389751767,0.5) rectangle (axis cs:1.3631773783997416 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3631773783997416,0.5) rectangle (axis cs:1.3654268178243063 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3654268178243063,0.5) rectangle (axis cs:1.367676257248871 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3699256966734357,0.5) rectangle (axis cs:1.3721751360980003 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3721751360980003,0.5) rectangle (axis cs:1.3744245755225653 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3744245755225653,0.5) rectangle (axis cs:1.37667401494713 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.37667401494713,0.5) rectangle (axis cs:1.3789234543716946 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3811728937962593,0.5) rectangle (axis cs:1.383422333220824 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3856717726453889,0.5) rectangle (axis cs:1.3879212120699536 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3969189697682123,0.5) rectangle (axis cs:1.3991684091927772 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.408166166891036,0.5) rectangle (axis cs:1.4104156063156008 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4104156063156008,0.5) rectangle (axis cs:1.4126650457401655 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4126650457401655,0.5) rectangle (axis cs:1.4149144851647302 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4171639245892949,0.5) rectangle (axis cs:1.4194133640138595 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4194133640138595,0.5) rectangle (axis cs:1.4216628034384242 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4216628034384242,0.5) rectangle (axis cs:1.4239122428629891 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4239122428629891,0.5) rectangle (axis cs:1.4261616822875538 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4329100005612478,0.5) rectangle (axis cs:1.4351594399858127 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4351594399858127,0.5) rectangle (axis cs:1.4374088794103774 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.439658318834942,0.5) rectangle (axis cs:1.4419077582595068 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4441571976840715,0.5) rectangle (axis cs:1.4464066371086364 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4464066371086364,0.5) rectangle (axis cs:1.448656076533201 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.448656076533201,0.5) rectangle (axis cs:1.4509055159577657 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4509055159577657,0.5) rectangle (axis cs:1.4531549553823304 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4599032736560247,0.5) rectangle (axis cs:1.4621527130805894 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.464402152505154,0.5) rectangle (axis cs:1.4666515919297187 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.480148228477107,0.5) rectangle (axis cs:1.482397667901672 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.482397667901672,0.5) rectangle (axis cs:1.4846471073262366 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4936448650244953,0.5) rectangle (axis cs:1.4958943044490602 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4958943044490602,0.5) rectangle (axis cs:1.498143743873625 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.498143743873625,0.5) rectangle (axis cs:1.5003931832981896 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5003931832981896,0.5) rectangle (axis cs:1.5026426227227543 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5026426227227543,0.5) rectangle (axis cs:1.504892062147319 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5071415015718839,0.5) rectangle (axis cs:1.5093909409964485 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5183886986947075,0.5) rectangle (axis cs:1.5206381381192722 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5251370169684015,0.5) rectangle (axis cs:1.5273864563929662 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5318853352420958,0.5) rectangle (axis cs:1.5341347746666605 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5363842140912252,0.5) rectangle (axis cs:1.5386336535157898 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5386336535157898,0.5) rectangle (axis cs:1.5408830929403545 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5431325323649194,0.5) rectangle (axis cs:1.545381971789484 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5476314112140488,0.5) rectangle (axis cs:1.5498808506386135 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5498808506386135,0.5) rectangle (axis cs:1.5521302900631782 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.554379729487743,0.5) rectangle (axis cs:1.5566291689123077 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5656269266105665,0.5) rectangle (axis cs:1.5678763660351314 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5813730025825197,0.5) rectangle (axis cs:1.5836224420070844 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5926201997053433,0.5) rectangle (axis cs:1.594869639129908 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5971190785544727,0.5) rectangle (axis cs:1.5993685179790373 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6083662756772963,0.5) rectangle (axis cs:1.610615715101861 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6151145939509906,0.5) rectangle (axis cs:1.6173640333755552 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6308606699229435,0.5) rectangle (axis cs:1.6331101093475082 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6331101093475082,0.5) rectangle (axis cs:1.635359548772073 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.635359548772073,0.5) rectangle (axis cs:1.6376089881966376 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6421078670457672,0.5) rectangle (axis cs:1.6443573064703318 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6443573064703318,0.5) rectangle (axis cs:1.6466067458948965 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6488561853194612,0.5) rectangle (axis cs:1.6511056247440261 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6556045035931555,0.5) rectangle (axis cs:1.6578539430177202 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6601033824422848,0.5) rectangle (axis cs:1.6623528218668497 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6736000189896734,0.5) rectangle (axis cs:1.675849458414238 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6848472161124968,0.5) rectangle (axis cs:1.6870966555370617 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6870966555370617,0.5) rectangle (axis cs:1.6893460949616264 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6938449738107557,0.5) rectangle (axis cs:1.6960944132353204 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7118404892072736,0.5) rectangle (axis cs:1.7140899286318383 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7208382469055323,0.5) rectangle (axis cs:1.7230876863300972 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7230876863300972,0.5) rectangle (axis cs:1.725337125754662 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7343348834529209,0.5) rectangle (axis cs:1.7365843228774855 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7523303988494385,0.5) rectangle (axis cs:1.7545798382740032 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7635775959722622,0.5) rectangle (axis cs:1.7658270353968268 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7658270353968268,0.5) rectangle (axis cs:1.7680764748213915 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7680764748213915,0.5) rectangle (axis cs:1.7703259142459564 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7793236719442151,0.5) rectangle (axis cs:1.7815731113687798 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7815731113687798,0.5) rectangle (axis cs:1.7838225507933447 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7838225507933447,0.5) rectangle (axis cs:1.7860719902179094 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7860719902179094,0.5) rectangle (axis cs:1.788321429642474 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.804067505614427,0.5) rectangle (axis cs:1.806316945038992 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.8153147027372507,0.5) rectangle (axis cs:1.8175641421618156 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.8198135815863803,0.5) rectangle (axis cs:1.822063021010945 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.8333102181337686,0.5) rectangle (axis cs:1.8355596575583333 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.846806854681157,0.5) rectangle (axis cs:1.8490562941057216 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.853555172954851,0.5) rectangle (axis cs:1.8558046123794159 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.8558046123794159,0.5) rectangle (axis cs:1.8580540518039805 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.8760495672004982,0.5) rectangle (axis cs:1.878299006625063 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.878299006625063,0.5) rectangle (axis cs:1.8805484460496278 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9142900374180987,0.5) rectangle (axis cs:1.9165394768426633 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9367844316637457,0.5) rectangle (axis cs:1.9390338710883106 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.94353274993744,0.5) rectangle (axis cs:1.9457821893620046 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.959278825909393,0.5) rectangle (axis cs:1.9615282653339579 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9705260230322166,0.5) rectangle (axis cs:1.9727754624567813 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9795237807304755,0.5) rectangle (axis cs:1.9817732201550402 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9907709778532992,0.5) rectangle (axis cs:1.9930204172778638 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9930204172778638,0.5) rectangle (axis cs:1.9952698567024285 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0020181749761226,0.5) rectangle (axis cs:2.0042676144006877 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0267620086463345,0.5) rectangle (axis cs:2.0290114480708996 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0357597663445937,0.5) rectangle (axis cs:2.0380092057691583 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.058254160590241,0.5) rectangle (axis cs:2.0605036000148056 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0695013577130643,0.5) rectangle (axis cs:2.071750797137629 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.089746312534147,0.5) rectangle (axis cs:2.0919957519587116 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0987440702324056,0.5) rectangle (axis cs:2.1009935096569707 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.112240706779794,0.5) rectangle (axis cs:2.114490146204359 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.118989025053488,0.5) rectangle (axis cs:2.121238464478053 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.130236222176312,0.5) rectangle (axis cs:2.1324856616008767 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.136984540450006,0.5) rectangle (axis cs:2.1392339798745708 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.1662272529693474,0.5) rectangle (axis cs:2.168476692393912 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.1999688443378185,0.5) rectangle (axis cs:2.202218283762383 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.2067171626115125,0.5) rectangle (axis cs:2.208966602036077 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.292195860744972,0.5) rectangle (axis cs:2.294445300169537 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.404667831973208,0.5) rectangle (axis cs:2.4069172713977727 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.598119622485774,0.5) rectangle (axis cs:2.600369061910339 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.697094957166622,0.5) rectangle (axis cs:2.6993443965911865 ,1);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_0.4.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0.0, xmax=4,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=2012000,
ytick style={color=blue},
ymode=log,
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.02,0.5) rectangle (axis cs:0.06685623645782471 ,1531647);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.06685623645782471,0.5) rectangle (axis cs:0.13371247291564942 ,45095);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.13371247291564942,0.5) rectangle (axis cs:0.20056870937347412 ,14847);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.20056870937347412,0.5) rectangle (axis cs:0.26742494583129883 ,7092);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.26742494583129883,0.5) rectangle (axis cs:0.3342811822891235 ,4052);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3342811822891235,0.5) rectangle (axis cs:0.40113741874694825 ,2716);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.40113741874694825,0.5) rectangle (axis cs:0.467993655204773 ,1833);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.467993655204773,0.5) rectangle (axis cs:0.5348498916625977 ,1209);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5348498916625977,0.5) rectangle (axis cs:0.6017061281204223 ,967);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6017061281204223,0.5) rectangle (axis cs:0.668562364578247 ,779);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.668562364578247,0.5) rectangle (axis cs:0.7354186010360718 ,685);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7354186010360718,0.5) rectangle (axis cs:0.8022748374938965 ,407);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8022748374938965,0.5) rectangle (axis cs:0.8691310739517212 ,226);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8691310739517212,0.5) rectangle (axis cs:0.935987310409546 ,116);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.935987310409546,0.5) rectangle (axis cs:1.0028435468673706 ,79);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0028435468673706,0.5) rectangle (axis cs:1.0696997833251953 ,47);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0696997833251953,0.5) rectangle (axis cs:1.13655601978302 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.13655601978302,0.5) rectangle (axis cs:1.2034122562408447 ,32);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2034122562408447,0.5) rectangle (axis cs:1.2702684926986694 ,27);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2702684926986694,0.5) rectangle (axis cs:1.337124729156494 ,19);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.337124729156494,0.5) rectangle (axis cs:1.403980965614319 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.403980965614319,0.5) rectangle (axis cs:1.4708372020721436 ,15);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4708372020721436,0.5) rectangle (axis cs:1.5376934385299683 ,16);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5376934385299683,0.5) rectangle (axis cs:1.604549674987793 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.604549674987793,0.5) rectangle (axis cs:1.6714059114456177 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6714059114456177,0.5) rectangle (axis cs:1.7382621479034424 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7382621479034424,0.5) rectangle (axis cs:1.805118384361267 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.805118384361267,0.5) rectangle (axis cs:1.871974620819092 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.871974620819092,0.5) rectangle (axis cs:1.9388308572769166 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9388308572769166,0.5) rectangle (axis cs:2.0056870937347413 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0056870937347413,0.5) rectangle (axis cs:2.0725433301925658 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0725433301925658,0.5) rectangle (axis cs:2.1393995666503907 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.2062558031082156,0.5) rectangle (axis cs:2.27311203956604 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.27311203956604,0.5) rectangle (axis cs:2.339968276023865 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.339968276023865,0.5) rectangle (axis cs:2.4068245124816894 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.4736807489395143,0.5) rectangle (axis cs:2.5405369853973387 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.674249458312988,0.5) rectangle (axis cs:2.741105694770813 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.9416744041442873,0.5) rectangle (axis cs:3.0085306406021117 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.209099349975586,0.5) rectangle (axis cs:3.275955586433411 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.275955586433411,0.5) rectangle (axis cs:3.3428118228912354 ,1);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_0.4_log.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0.02, xmax=4,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=2012000,
ytick style={color=blue},
ymode=log,
xmode=log
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.02,0.5) rectangle (axis cs:0.06685623645782471 ,1531647);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.06685623645782471,0.5) rectangle (axis cs:0.13371247291564942 ,45095);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.13371247291564942,0.5) rectangle (axis cs:0.20056870937347412 ,14847);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.20056870937347412,0.5) rectangle (axis cs:0.26742494583129883 ,7092);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.26742494583129883,0.5) rectangle (axis cs:0.3342811822891235 ,4052);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3342811822891235,0.5) rectangle (axis cs:0.40113741874694825 ,2716);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.40113741874694825,0.5) rectangle (axis cs:0.467993655204773 ,1833);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.467993655204773,0.5) rectangle (axis cs:0.5348498916625977 ,1209);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5348498916625977,0.5) rectangle (axis cs:0.6017061281204223 ,967);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6017061281204223,0.5) rectangle (axis cs:0.668562364578247 ,779);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.668562364578247,0.5) rectangle (axis cs:0.7354186010360718 ,685);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7354186010360718,0.5) rectangle (axis cs:0.8022748374938965 ,407);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8022748374938965,0.5) rectangle (axis cs:0.8691310739517212 ,226);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8691310739517212,0.5) rectangle (axis cs:0.935987310409546 ,116);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.935987310409546,0.5) rectangle (axis cs:1.0028435468673706 ,79);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0028435468673706,0.5) rectangle (axis cs:1.0696997833251953 ,47);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0696997833251953,0.5) rectangle (axis cs:1.13655601978302 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.13655601978302,0.5) rectangle (axis cs:1.2034122562408447 ,32);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2034122562408447,0.5) rectangle (axis cs:1.2702684926986694 ,27);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2702684926986694,0.5) rectangle (axis cs:1.337124729156494 ,19);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.337124729156494,0.5) rectangle (axis cs:1.403980965614319 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.403980965614319,0.5) rectangle (axis cs:1.4708372020721436 ,15);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4708372020721436,0.5) rectangle (axis cs:1.5376934385299683 ,16);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5376934385299683,0.5) rectangle (axis cs:1.604549674987793 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.604549674987793,0.5) rectangle (axis cs:1.6714059114456177 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6714059114456177,0.5) rectangle (axis cs:1.7382621479034424 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7382621479034424,0.5) rectangle (axis cs:1.805118384361267 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.805118384361267,0.5) rectangle (axis cs:1.871974620819092 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.871974620819092,0.5) rectangle (axis cs:1.9388308572769166 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9388308572769166,0.5) rectangle (axis cs:2.0056870937347413 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0056870937347413,0.5) rectangle (axis cs:2.0725433301925658 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0725433301925658,0.5) rectangle (axis cs:2.1393995666503907 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.2062558031082156,0.5) rectangle (axis cs:2.27311203956604 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.27311203956604,0.5) rectangle (axis cs:2.339968276023865 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.339968276023865,0.5) rectangle (axis cs:2.4068245124816894 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.4736807489395143,0.5) rectangle (axis cs:2.5405369853973387 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.674249458312988,0.5) rectangle (axis cs:2.741105694770813 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.9416744041442873,0.5) rectangle (axis cs:3.0085306406021117 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.209099349975586,0.5) rectangle (axis cs:3.275955586433411 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.275955586433411,0.5) rectangle (axis cs:3.3428118228912354 ,1);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_0.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0., xmax=1,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=2012000,
ytick style={color=blue},
ymode=log
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.,0.5) rectangle (axis cs:0.020000000000000018 ,1612000);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_0_log.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0.01, xmax=1,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=2012000,
ytick style={color=blue},
ymode=log,
xmode=log
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1,0.5) rectangle (axis cs:0.020000000000000018 ,1612000);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_10.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0., xmax=21,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=1712000,
ytick style={color=blue},
ymode=log
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.,0.5) rectangle (axis cs:0.4153050231933594 ,1401742);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4153050231933594,0.5) rectangle (axis cs:0.8306100463867188 ,188214);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8306100463867188,0.5) rectangle (axis cs:1.2459150695800782 ,15162);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2459150695800782,0.5) rectangle (axis cs:1.6612200927734375 ,3918);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6612200927734375,0.5) rectangle (axis cs:2.076525115966797 ,1554);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.076525115966797,0.5) rectangle (axis cs:2.4918301391601565 ,644);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.4918301391601565,0.5) rectangle (axis cs:2.9071351623535158 ,347);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.9071351623535158,0.5) rectangle (axis cs:3.322440185546875 ,139);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.322440185546875,0.5) rectangle (axis cs:3.7377452087402343 ,76);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.7377452087402343,0.5) rectangle (axis cs:4.153050231933594 ,61);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.153050231933594,0.5) rectangle (axis cs:4.568355255126953 ,32);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.568355255126953,0.5) rectangle (axis cs:4.983660278320313 ,21);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.983660278320313,0.5) rectangle (axis cs:5.398965301513672 ,18);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.398965301513672,0.5) rectangle (axis cs:5.8142703247070315 ,21);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.8142703247070315,0.5) rectangle (axis cs:6.229575347900391 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.229575347900391,0.5) rectangle (axis cs:6.64488037109375 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.64488037109375,0.5) rectangle (axis cs:7.060185394287109 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.060185394287109,0.5) rectangle (axis cs:7.475490417480469 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.475490417480469,0.5) rectangle (axis cs:7.890795440673828 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.890795440673828,0.5) rectangle (axis cs:8.306100463867187 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.306100463867187,0.5) rectangle (axis cs:8.721405487060547 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.721405487060547,0.5) rectangle (axis cs:9.136710510253906 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.136710510253906,0.5) rectangle (axis cs:9.552015533447266 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.552015533447266,0.5) rectangle (axis cs:9.967320556640626 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.967320556640626,0.5) rectangle (axis cs:10.382625579833984 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.382625579833984,0.5) rectangle (axis cs:10.797930603027345 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.797930603027345,0.5) rectangle (axis cs:11.213235626220703 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.213235626220703,0.5) rectangle (axis cs:11.628540649414063 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.043845672607421,0.5) rectangle (axis cs:12.459150695800782 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.87445571899414,0.5) rectangle (axis cs:13.2897607421875 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.535675811767579,0.5) rectangle (axis cs:14.950980834960937 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.781590881347656,0.5) rectangle (axis cs:16.196895904541016 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.196895904541016,0.5) rectangle (axis cs:16.612200927734374 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.34994613647461,0.5) rectangle (axis cs:20.76525115966797 ,1);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_10_log.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0.1, xmax=21,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=1712000,
ytick style={color=blue},
ymode=log,
xmode=log
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1,0.5) rectangle (axis cs:0.4153050231933594 ,1401742);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4153050231933594,0.5) rectangle (axis cs:0.8306100463867188 ,188214);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8306100463867188,0.5) rectangle (axis cs:1.2459150695800782 ,15162);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2459150695800782,0.5) rectangle (axis cs:1.6612200927734375 ,3918);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6612200927734375,0.5) rectangle (axis cs:2.076525115966797 ,1554);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.076525115966797,0.5) rectangle (axis cs:2.4918301391601565 ,644);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.4918301391601565,0.5) rectangle (axis cs:2.9071351623535158 ,347);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.9071351623535158,0.5) rectangle (axis cs:3.322440185546875 ,139);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.322440185546875,0.5) rectangle (axis cs:3.7377452087402343 ,76);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.7377452087402343,0.5) rectangle (axis cs:4.153050231933594 ,61);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.153050231933594,0.5) rectangle (axis cs:4.568355255126953 ,32);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.568355255126953,0.5) rectangle (axis cs:4.983660278320313 ,21);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.983660278320313,0.5) rectangle (axis cs:5.398965301513672 ,18);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.398965301513672,0.5) rectangle (axis cs:5.8142703247070315 ,21);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.8142703247070315,0.5) rectangle (axis cs:6.229575347900391 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.229575347900391,0.5) rectangle (axis cs:6.64488037109375 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.64488037109375,0.5) rectangle (axis cs:7.060185394287109 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.060185394287109,0.5) rectangle (axis cs:7.475490417480469 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.475490417480469,0.5) rectangle (axis cs:7.890795440673828 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.890795440673828,0.5) rectangle (axis cs:8.306100463867187 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.306100463867187,0.5) rectangle (axis cs:8.721405487060547 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.721405487060547,0.5) rectangle (axis cs:9.136710510253906 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.136710510253906,0.5) rectangle (axis cs:9.552015533447266 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.552015533447266,0.5) rectangle (axis cs:9.967320556640626 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.967320556640626,0.5) rectangle (axis cs:10.382625579833984 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.382625579833984,0.5) rectangle (axis cs:10.797930603027345 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.797930603027345,0.5) rectangle (axis cs:11.213235626220703 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.213235626220703,0.5) rectangle (axis cs:11.628540649414063 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.043845672607421,0.5) rectangle (axis cs:12.459150695800782 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.87445571899414,0.5) rectangle (axis cs:13.2897607421875 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.535675811767579,0.5) rectangle (axis cs:14.950980834960937 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.781590881347656,0.5) rectangle (axis cs:16.196895904541016 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.196895904541016,0.5) rectangle (axis cs:16.612200927734374 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.34994613647461,0.5) rectangle (axis cs:20.76525115966797 ,1);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_20.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0., xmax=26,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=1712000,
ytick style={color=blue},
ymode=log
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1,0.5) rectangle (axis cs:0.4996705627441406 ,1357695);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4996705627441406,0.5) rectangle (axis cs:0.9993411254882812 ,220803);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9993411254882812,0.5) rectangle (axis cs:1.4990116882324218 ,20016);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4990116882324218,0.5) rectangle (axis cs:1.9986822509765625 ,6288);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9986822509765625,0.5) rectangle (axis cs:2.498352813720703 ,2804);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.498352813720703,0.5) rectangle (axis cs:2.9980233764648436 ,1515);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.9980233764648436,0.5) rectangle (axis cs:3.4976939392089843 ,918);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.4976939392089843,0.5) rectangle (axis cs:3.997364501953125 ,568);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.997364501953125,0.5) rectangle (axis cs:4.497035064697266 ,387);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.497035064697266,0.5) rectangle (axis cs:4.996705627441406 ,258);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.996705627441406,0.5) rectangle (axis cs:5.496376190185547 ,189);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.496376190185547,0.5) rectangle (axis cs:5.996046752929687 ,115);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.996046752929687,0.5) rectangle (axis cs:6.495717315673828 ,106);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.495717315673828,0.5) rectangle (axis cs:6.995387878417969 ,64);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.995387878417969,0.5) rectangle (axis cs:7.49505844116211 ,65);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.49505844116211,0.5) rectangle (axis cs:7.99472900390625 ,50);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.99472900390625,0.5) rectangle (axis cs:8.49439956665039 ,27);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.49439956665039,0.5) rectangle (axis cs:8.994070129394531 ,22);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.994070129394531,0.5) rectangle (axis cs:9.493740692138672 ,24);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.493740692138672,0.5) rectangle (axis cs:9.993411254882812 ,18);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.993411254882812,0.5) rectangle (axis cs:10.493081817626953 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.493081817626953,0.5) rectangle (axis cs:10.992752380371094 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.992752380371094,0.5) rectangle (axis cs:11.492422943115235 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.492422943115235,0.5) rectangle (axis cs:11.992093505859375 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.992093505859375,0.5) rectangle (axis cs:12.491764068603516 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.491764068603516,0.5) rectangle (axis cs:12.991434631347657 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.991434631347657,0.5) rectangle (axis cs:13.491105194091796 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.491105194091796,0.5) rectangle (axis cs:13.990775756835937 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.990775756835937,0.5) rectangle (axis cs:14.490446319580078 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.490446319580078,0.5) rectangle (axis cs:14.99011688232422 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.99011688232422,0.5) rectangle (axis cs:15.489787445068359 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.489787445068359,0.5) rectangle (axis cs:15.9894580078125 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.9894580078125,0.5) rectangle (axis cs:16.48912857055664 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.48912857055664,0.5) rectangle (axis cs:16.98879913330078 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.98879913330078,0.5) rectangle (axis cs:17.488469696044923 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.487810821533202,0.5) rectangle (axis cs:18.987481384277345 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.987481384277345,0.5) rectangle (axis cs:19.487151947021484 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.485175323486327,0.5) rectangle (axis cs:22.98484588623047 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.483857574462892,0.5) rectangle (axis cs:24.98352813720703 ,1);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_20_log.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0.1, xmax=26,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=1712000,
ytick style={color=blue},
ymode=log,
xmode=log
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1,0.5) rectangle (axis cs:0.4996705627441406 ,1357695);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4996705627441406,0.5) rectangle (axis cs:0.9993411254882812 ,220803);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9993411254882812,0.5) rectangle (axis cs:1.4990116882324218 ,20016);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4990116882324218,0.5) rectangle (axis cs:1.9986822509765625 ,6288);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9986822509765625,0.5) rectangle (axis cs:2.498352813720703 ,2804);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.498352813720703,0.5) rectangle (axis cs:2.9980233764648436 ,1515);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.9980233764648436,0.5) rectangle (axis cs:3.4976939392089843 ,918);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.4976939392089843,0.5) rectangle (axis cs:3.997364501953125 ,568);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.997364501953125,0.5) rectangle (axis cs:4.497035064697266 ,387);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.497035064697266,0.5) rectangle (axis cs:4.996705627441406 ,258);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.996705627441406,0.5) rectangle (axis cs:5.496376190185547 ,189);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.496376190185547,0.5) rectangle (axis cs:5.996046752929687 ,115);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.996046752929687,0.5) rectangle (axis cs:6.495717315673828 ,106);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.495717315673828,0.5) rectangle (axis cs:6.995387878417969 ,64);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.995387878417969,0.5) rectangle (axis cs:7.49505844116211 ,65);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.49505844116211,0.5) rectangle (axis cs:7.99472900390625 ,50);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.99472900390625,0.5) rectangle (axis cs:8.49439956665039 ,27);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.49439956665039,0.5) rectangle (axis cs:8.994070129394531 ,22);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.994070129394531,0.5) rectangle (axis cs:9.493740692138672 ,24);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.493740692138672,0.5) rectangle (axis cs:9.993411254882812 ,18);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.993411254882812,0.5) rectangle (axis cs:10.493081817626953 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.493081817626953,0.5) rectangle (axis cs:10.992752380371094 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.992752380371094,0.5) rectangle (axis cs:11.492422943115235 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.492422943115235,0.5) rectangle (axis cs:11.992093505859375 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.992093505859375,0.5) rectangle (axis cs:12.491764068603516 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.491764068603516,0.5) rectangle (axis cs:12.991434631347657 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.991434631347657,0.5) rectangle (axis cs:13.491105194091796 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.491105194091796,0.5) rectangle (axis cs:13.990775756835937 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.990775756835937,0.5) rectangle (axis cs:14.490446319580078 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.490446319580078,0.5) rectangle (axis cs:14.99011688232422 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.99011688232422,0.5) rectangle (axis cs:15.489787445068359 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.489787445068359,0.5) rectangle (axis cs:15.9894580078125 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.9894580078125,0.5) rectangle (axis cs:16.48912857055664 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.48912857055664,0.5) rectangle (axis cs:16.98879913330078 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.98879913330078,0.5) rectangle (axis cs:17.488469696044923 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.487810821533202,0.5) rectangle (axis cs:18.987481384277345 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.987481384277345,0.5) rectangle (axis cs:19.487151947021484 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.485175323486327,0.5) rectangle (axis cs:22.98484588623047 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.483857574462892,0.5) rectangle (axis cs:24.98352813720703 ,1);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_25.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0., xmax=34,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=1712000,
ytick style={color=blue},
ymode=log
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.,0.5) rectangle (axis cs:0.6656683349609375 ,1459312);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6656683349609375,0.5) rectangle (axis cs:1.331336669921875 ,107877);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.331336669921875,0.5) rectangle (axis cs:1.9970050048828125 ,25048);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9970050048828125,0.5) rectangle (axis cs:2.66267333984375 ,9230);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.66267333984375,0.5) rectangle (axis cs:3.3283416748046872 ,4320);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.3283416748046872,0.5) rectangle (axis cs:3.994010009765625 ,2259);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.994010009765625,0.5) rectangle (axis cs:4.659678344726562 ,1297);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.659678344726562,0.5) rectangle (axis cs:5.3253466796875 ,777);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.3253466796875,0.5) rectangle (axis cs:5.991015014648437 ,555);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.991015014648437,0.5) rectangle (axis cs:6.6566833496093745 ,337);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.6566833496093745,0.5) rectangle (axis cs:7.322351684570312 ,257);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.322351684570312,0.5) rectangle (axis cs:7.98802001953125 ,191);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.98802001953125,0.5) rectangle (axis cs:8.653688354492187 ,126);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.653688354492187,0.5) rectangle (axis cs:9.319356689453125 ,97);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.319356689453125,0.5) rectangle (axis cs:9.985025024414062 ,68);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.985025024414062,0.5) rectangle (axis cs:10.650693359375 ,52);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.650693359375,0.5) rectangle (axis cs:11.316361694335937 ,55);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.316361694335937,0.5) rectangle (axis cs:11.982030029296874 ,23);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.982030029296874,0.5) rectangle (axis cs:12.647698364257812 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.647698364257812,0.5) rectangle (axis cs:13.313366699218749 ,28);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.313366699218749,0.5) rectangle (axis cs:13.979035034179686 ,20);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.979035034179686,0.5) rectangle (axis cs:14.644703369140624 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.644703369140624,0.5) rectangle (axis cs:15.310371704101561 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.310371704101561,0.5) rectangle (axis cs:15.9760400390625 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.9760400390625,0.5) rectangle (axis cs:16.641708374023438 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.641708374023438,0.5) rectangle (axis cs:17.307376708984375 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.307376708984375,0.5) rectangle (axis cs:17.973045043945312 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.973045043945312,0.5) rectangle (axis cs:18.63871337890625 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.63871337890625,0.5) rectangle (axis cs:19.304381713867187 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.304381713867187,0.5) rectangle (axis cs:19.970050048828124 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.30138671875,0.5) rectangle (axis cs:21.967055053710936 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.29839172363281,0.5) rectangle (axis cs:23.96406005859375 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.629728393554686,0.5) rectangle (axis cs:25.295396728515623 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:29.955075073242185,0.5) rectangle (axis cs:30.620743408203122 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:32.617748413085934,0.5) rectangle (axis cs:33.283416748046875 ,1);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_25_log.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0.1, xmax=34,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=1712000,
ytick style={color=blue},
ymode=log,
xmode=log
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1,0.5) rectangle (axis cs:0.6656683349609375 ,1459312);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6656683349609375,0.5) rectangle (axis cs:1.331336669921875 ,107877);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.331336669921875,0.5) rectangle (axis cs:1.9970050048828125 ,25048);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9970050048828125,0.5) rectangle (axis cs:2.66267333984375 ,9230);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.66267333984375,0.5) rectangle (axis cs:3.3283416748046872 ,4320);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.3283416748046872,0.5) rectangle (axis cs:3.994010009765625 ,2259);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.994010009765625,0.5) rectangle (axis cs:4.659678344726562 ,1297);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.659678344726562,0.5) rectangle (axis cs:5.3253466796875 ,777);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.3253466796875,0.5) rectangle (axis cs:5.991015014648437 ,555);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.991015014648437,0.5) rectangle (axis cs:6.6566833496093745 ,337);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.6566833496093745,0.5) rectangle (axis cs:7.322351684570312 ,257);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.322351684570312,0.5) rectangle (axis cs:7.98802001953125 ,191);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.98802001953125,0.5) rectangle (axis cs:8.653688354492187 ,126);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.653688354492187,0.5) rectangle (axis cs:9.319356689453125 ,97);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.319356689453125,0.5) rectangle (axis cs:9.985025024414062 ,68);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.985025024414062,0.5) rectangle (axis cs:10.650693359375 ,52);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.650693359375,0.5) rectangle (axis cs:11.316361694335937 ,55);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.316361694335937,0.5) rectangle (axis cs:11.982030029296874 ,23);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.982030029296874,0.5) rectangle (axis cs:12.647698364257812 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.647698364257812,0.5) rectangle (axis cs:13.313366699218749 ,28);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.313366699218749,0.5) rectangle (axis cs:13.979035034179686 ,20);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.979035034179686,0.5) rectangle (axis cs:14.644703369140624 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.644703369140624,0.5) rectangle (axis cs:15.310371704101561 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.310371704101561,0.5) rectangle (axis cs:15.9760400390625 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.9760400390625,0.5) rectangle (axis cs:16.641708374023438 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.641708374023438,0.5) rectangle (axis cs:17.307376708984375 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.307376708984375,0.5) rectangle (axis cs:17.973045043945312 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.973045043945312,0.5) rectangle (axis cs:18.63871337890625 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.63871337890625,0.5) rectangle (axis cs:19.304381713867187 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.304381713867187,0.5) rectangle (axis cs:19.970050048828124 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.30138671875,0.5) rectangle (axis cs:21.967055053710936 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.29839172363281,0.5) rectangle (axis cs:23.96406005859375 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.629728393554686,0.5) rectangle (axis cs:25.295396728515623 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:29.955075073242185,0.5) rectangle (axis cs:30.620743408203122 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:32.617748413085934,0.5) rectangle (axis cs:33.283416748046875 ,1);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_29.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0., xmax=48,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=1712000,
ytick style={color=blue},
ymode=log
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.,0.5) rectangle (axis cs:0.941612319946289 ,1416832);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.941612319946289,0.5) rectangle (axis cs:1.883224639892578 ,73957);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.883224639892578,0.5) rectangle (axis cs:2.824836959838867 ,51373);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.824836959838867,0.5) rectangle (axis cs:3.766449279785156 ,30781);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.766449279785156,0.5) rectangle (axis cs:4.708061599731445 ,16847);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.708061599731445,0.5) rectangle (axis cs:5.649673919677734 ,9133);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.649673919677734,0.5) rectangle (axis cs:6.591286239624023 ,5135);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.591286239624023,0.5) rectangle (axis cs:7.532898559570312 ,2990);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.532898559570312,0.5) rectangle (axis cs:8.4745108795166 ,1728);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.4745108795166,0.5) rectangle (axis cs:9.41612319946289 ,1063);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.41612319946289,0.5) rectangle (axis cs:10.357735519409179 ,671);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.357735519409179,0.5) rectangle (axis cs:11.299347839355468 ,425);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.299347839355468,0.5) rectangle (axis cs:12.240960159301757 ,287);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.240960159301757,0.5) rectangle (axis cs:13.182572479248046 ,226);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.182572479248046,0.5) rectangle (axis cs:14.124184799194335 ,129);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.124184799194335,0.5) rectangle (axis cs:15.065797119140624 ,108);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.065797119140624,0.5) rectangle (axis cs:16.007409439086913 ,74);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.007409439086913,0.5) rectangle (axis cs:16.9490217590332 ,54);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.9490217590332,0.5) rectangle (axis cs:17.89063407897949 ,48);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.89063407897949,0.5) rectangle (axis cs:18.83224639892578 ,27);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.83224639892578,0.5) rectangle (axis cs:19.77385871887207 ,32);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.77385871887207,0.5) rectangle (axis cs:20.715471038818357 ,15);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.715471038818357,0.5) rectangle (axis cs:21.65708335876465 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.65708335876465,0.5) rectangle (axis cs:22.598695678710936 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.598695678710936,0.5) rectangle (axis cs:23.540307998657227 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.540307998657227,0.5) rectangle (axis cs:24.481920318603514 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.481920318603514,0.5) rectangle (axis cs:25.423532638549805 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.423532638549805,0.5) rectangle (axis cs:26.365144958496092 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:26.365144958496092,0.5) rectangle (axis cs:27.306757278442383 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:27.306757278442383,0.5) rectangle (axis cs:28.24836959838867 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:28.24836959838867,0.5) rectangle (axis cs:29.18998191833496 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:31.073206558227536,0.5) rectangle (axis cs:32.01481887817383 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:34.839655838012696,0.5) rectangle (axis cs:35.78126815795898 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:37.66449279785156,0.5) rectangle (axis cs:38.60610511779785 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:46.13900367736816,0.5) rectangle (axis cs:47.08061599731445 ,1);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_29_log.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0.2, xmax=48,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=1712000,
ytick style={color=blue},
ymode=log,
xmode=log
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2,0.5) rectangle (axis cs:0.941612319946289 ,1416832);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.941612319946289,0.5) rectangle (axis cs:1.883224639892578 ,73957);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.883224639892578,0.5) rectangle (axis cs:2.824836959838867 ,51373);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.824836959838867,0.5) rectangle (axis cs:3.766449279785156 ,30781);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.766449279785156,0.5) rectangle (axis cs:4.708061599731445 ,16847);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.708061599731445,0.5) rectangle (axis cs:5.649673919677734 ,9133);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.649673919677734,0.5) rectangle (axis cs:6.591286239624023 ,5135);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.591286239624023,0.5) rectangle (axis cs:7.532898559570312 ,2990);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.532898559570312,0.5) rectangle (axis cs:8.4745108795166 ,1728);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.4745108795166,0.5) rectangle (axis cs:9.41612319946289 ,1063);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.41612319946289,0.5) rectangle (axis cs:10.357735519409179 ,671);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.357735519409179,0.5) rectangle (axis cs:11.299347839355468 ,425);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.299347839355468,0.5) rectangle (axis cs:12.240960159301757 ,287);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.240960159301757,0.5) rectangle (axis cs:13.182572479248046 ,226);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.182572479248046,0.5) rectangle (axis cs:14.124184799194335 ,129);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.124184799194335,0.5) rectangle (axis cs:15.065797119140624 ,108);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.065797119140624,0.5) rectangle (axis cs:16.007409439086913 ,74);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.007409439086913,0.5) rectangle (axis cs:16.9490217590332 ,54);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.9490217590332,0.5) rectangle (axis cs:17.89063407897949 ,48);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.89063407897949,0.5) rectangle (axis cs:18.83224639892578 ,27);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.83224639892578,0.5) rectangle (axis cs:19.77385871887207 ,32);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.77385871887207,0.5) rectangle (axis cs:20.715471038818357 ,15);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.715471038818357,0.5) rectangle (axis cs:21.65708335876465 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.65708335876465,0.5) rectangle (axis cs:22.598695678710936 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.598695678710936,0.5) rectangle (axis cs:23.540307998657227 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.540307998657227,0.5) rectangle (axis cs:24.481920318603514 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.481920318603514,0.5) rectangle (axis cs:25.423532638549805 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.423532638549805,0.5) rectangle (axis cs:26.365144958496092 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:26.365144958496092,0.5) rectangle (axis cs:27.306757278442383 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:27.306757278442383,0.5) rectangle (axis cs:28.24836959838867 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:28.24836959838867,0.5) rectangle (axis cs:29.18998191833496 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:31.073206558227536,0.5) rectangle (axis cs:32.01481887817383 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:34.839655838012696,0.5) rectangle (axis cs:35.78126815795898 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:37.66449279785156,0.5) rectangle (axis cs:38.60610511779785 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:46.13900367736816,0.5) rectangle (axis cs:47.08061599731445 ,1);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_30.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0., xmax=46,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=1712000,
ytick style={color=blue},
ymode=log
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.,0.5) rectangle (axis cs:0.903367919921875 ,1400390);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.903367919921875,0.5) rectangle (axis cs:1.80673583984375 ,53655);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.80673583984375,0.5) rectangle (axis cs:2.7101037597656252 ,48199);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.7101037597656252,0.5) rectangle (axis cs:3.6134716796875 ,37345);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.6134716796875,0.5) rectangle (axis cs:4.5168395996093755 ,25905);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.5168395996093755,0.5) rectangle (axis cs:5.4202075195312505 ,16861);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.4202075195312505,0.5) rectangle (axis cs:6.323575439453125 ,10620);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.323575439453125,0.5) rectangle (axis cs:7.226943359375 ,6648);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.226943359375,0.5) rectangle (axis cs:8.130311279296876 ,4185);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.130311279296876,0.5) rectangle (axis cs:9.033679199218751 ,2726);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.033679199218751,0.5) rectangle (axis cs:9.937047119140626 ,1744);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.937047119140626,0.5) rectangle (axis cs:10.840415039062501 ,1125);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.840415039062501,0.5) rectangle (axis cs:11.743782958984376 ,738);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.743782958984376,0.5) rectangle (axis cs:12.64715087890625 ,509);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.64715087890625,0.5) rectangle (axis cs:13.550518798828126 ,368);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.550518798828126,0.5) rectangle (axis cs:14.45388671875 ,235);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.45388671875,0.5) rectangle (axis cs:15.357254638671876 ,196);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.357254638671876,0.5) rectangle (axis cs:16.260622558593752 ,131);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.260622558593752,0.5) rectangle (axis cs:17.163990478515625 ,94);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.163990478515625,0.5) rectangle (axis cs:18.067358398437502 ,73);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.067358398437502,0.5) rectangle (axis cs:18.970726318359375 ,53);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.970726318359375,0.5) rectangle (axis cs:19.874094238281252 ,42);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.874094238281252,0.5) rectangle (axis cs:20.777462158203125 ,27);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.777462158203125,0.5) rectangle (axis cs:21.680830078125002 ,30);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.680830078125002,0.5) rectangle (axis cs:22.584197998046875 ,22);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.584197998046875,0.5) rectangle (axis cs:23.48756591796875 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.48756591796875,0.5) rectangle (axis cs:24.390933837890625 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.390933837890625,0.5) rectangle (axis cs:25.2943017578125 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.2943017578125,0.5) rectangle (axis cs:26.197669677734375 ,12);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:26.197669677734375,0.5) rectangle (axis cs:27.10103759765625 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:27.10103759765625,0.5) rectangle (axis cs:28.004405517578125 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:28.004405517578125,0.5) rectangle (axis cs:28.9077734375 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:28.9077734375,0.5) rectangle (axis cs:29.811141357421878 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:29.811141357421878,0.5) rectangle (axis cs:30.71450927734375 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:30.71450927734375,0.5) rectangle (axis cs:31.617877197265628 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:32.521245117187505,0.5) rectangle (axis cs:33.424613037109374 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:33.424613037109374,0.5) rectangle (axis cs:34.32798095703125 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:35.23134887695313,0.5) rectangle (axis cs:36.134716796875004 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:36.134716796875004,0.5) rectangle (axis cs:37.038084716796874 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:37.94145263671875,0.5) rectangle (axis cs:38.84482055664063 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:44.26502807617188,0.5) rectangle (axis cs:45.16839599609375 ,1);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_30_log.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0.2, xmax=46,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=1712000,
ytick style={color=blue},
ymode=log,
xmode=log
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2,0.5) rectangle (axis cs:0.903367919921875 ,1400390);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.903367919921875,0.5) rectangle (axis cs:1.80673583984375 ,53655);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.80673583984375,0.5) rectangle (axis cs:2.7101037597656252 ,48199);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.7101037597656252,0.5) rectangle (axis cs:3.6134716796875 ,37345);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.6134716796875,0.5) rectangle (axis cs:4.5168395996093755 ,25905);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.5168395996093755,0.5) rectangle (axis cs:5.4202075195312505 ,16861);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.4202075195312505,0.5) rectangle (axis cs:6.323575439453125 ,10620);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.323575439453125,0.5) rectangle (axis cs:7.226943359375 ,6648);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.226943359375,0.5) rectangle (axis cs:8.130311279296876 ,4185);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.130311279296876,0.5) rectangle (axis cs:9.033679199218751 ,2726);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.033679199218751,0.5) rectangle (axis cs:9.937047119140626 ,1744);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.937047119140626,0.5) rectangle (axis cs:10.840415039062501 ,1125);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.840415039062501,0.5) rectangle (axis cs:11.743782958984376 ,738);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.743782958984376,0.5) rectangle (axis cs:12.64715087890625 ,509);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.64715087890625,0.5) rectangle (axis cs:13.550518798828126 ,368);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.550518798828126,0.5) rectangle (axis cs:14.45388671875 ,235);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.45388671875,0.5) rectangle (axis cs:15.357254638671876 ,196);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.357254638671876,0.5) rectangle (axis cs:16.260622558593752 ,131);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.260622558593752,0.5) rectangle (axis cs:17.163990478515625 ,94);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.163990478515625,0.5) rectangle (axis cs:18.067358398437502 ,73);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.067358398437502,0.5) rectangle (axis cs:18.970726318359375 ,53);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.970726318359375,0.5) rectangle (axis cs:19.874094238281252 ,42);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.874094238281252,0.5) rectangle (axis cs:20.777462158203125 ,27);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.777462158203125,0.5) rectangle (axis cs:21.680830078125002 ,30);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.680830078125002,0.5) rectangle (axis cs:22.584197998046875 ,22);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.584197998046875,0.5) rectangle (axis cs:23.48756591796875 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.48756591796875,0.5) rectangle (axis cs:24.390933837890625 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.390933837890625,0.5) rectangle (axis cs:25.2943017578125 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.2943017578125,0.5) rectangle (axis cs:26.197669677734375 ,12);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:26.197669677734375,0.5) rectangle (axis cs:27.10103759765625 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:27.10103759765625,0.5) rectangle (axis cs:28.004405517578125 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:28.004405517578125,0.5) rectangle (axis cs:28.9077734375 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:28.9077734375,0.5) rectangle (axis cs:29.811141357421878 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:29.811141357421878,0.5) rectangle (axis cs:30.71450927734375 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:30.71450927734375,0.5) rectangle (axis cs:31.617877197265628 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:32.521245117187505,0.5) rectangle (axis cs:33.424613037109374 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:33.424613037109374,0.5) rectangle (axis cs:34.32798095703125 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:35.23134887695313,0.5) rectangle (axis cs:36.134716796875004 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:36.134716796875004,0.5) rectangle (axis cs:37.038084716796874 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:37.94145263671875,0.5) rectangle (axis cs:38.84482055664063 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:44.26502807617188,0.5) rectangle (axis cs:45.16839599609375 ,1);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_4.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0., xmax=8,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=1712000,
ytick style={color=blue},
ymode=log,
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.,0.5) rectangle (axis cs:0.14661584854125975 ,1163732);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.14661584854125975,0.5) rectangle (axis cs:0.2932316970825195 ,267346);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2932316970825195,0.5) rectangle (axis cs:0.43984754562377926 ,96258);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.43984754562377926,0.5) rectangle (axis cs:0.586463394165039 ,44153);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.586463394165039,0.5) rectangle (axis cs:0.7330792427062988 ,24676);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7330792427062988,0.5) rectangle (axis cs:0.8796950912475585 ,8297);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8796950912475585,0.5) rectangle (axis cs:1.0263109397888184 ,2815);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0263109397888184,0.5) rectangle (axis cs:1.172926788330078 ,1482);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.172926788330078,0.5) rectangle (axis cs:1.3195426368713377 ,937);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3195426368713377,0.5) rectangle (axis cs:1.4661584854125975 ,677);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4661584854125975,0.5) rectangle (axis cs:1.6127743339538574 ,455);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6127743339538574,0.5) rectangle (axis cs:1.759390182495117 ,331);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.759390182495117,0.5) rectangle (axis cs:1.9060060310363767 ,241);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9060060310363767,0.5) rectangle (axis cs:2.0526218795776368 ,170);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0526218795776368,0.5) rectangle (axis cs:2.1992377281188964 ,116);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.1992377281188964,0.5) rectangle (axis cs:2.345853576660156 ,78);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.345853576660156,0.5) rectangle (axis cs:2.4924694252014157 ,51);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.4924694252014157,0.5) rectangle (axis cs:2.6390852737426753 ,47);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.6390852737426753,0.5) rectangle (axis cs:2.7857011222839354 ,42);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.7857011222839354,0.5) rectangle (axis cs:2.932316970825195 ,21);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.932316970825195,0.5) rectangle (axis cs:3.0789328193664547 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.0789328193664547,0.5) rectangle (axis cs:3.2255486679077148 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.2255486679077148,0.5) rectangle (axis cs:3.3721645164489744 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.3721645164489744,0.5) rectangle (axis cs:3.518780364990234 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.518780364990234,0.5) rectangle (axis cs:3.6653962135314937 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.6653962135314937,0.5) rectangle (axis cs:3.8120120620727533 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.8120120620727533,0.5) rectangle (axis cs:3.9586279106140134 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.9586279106140134,0.5) rectangle (axis cs:4.1052437591552735 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.1052437591552735,0.5) rectangle (axis cs:4.251859607696533 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.251859607696533,0.5) rectangle (axis cs:4.398475456237793 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.398475456237793,0.5) rectangle (axis cs:4.545091304779052 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.545091304779052,0.5) rectangle (axis cs:4.691707153320312 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.691707153320312,0.5) rectangle (axis cs:4.838323001861572 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.278170547485351,0.5) rectangle (axis cs:5.424786396026611 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.157865638732909,0.5) rectangle (axis cs:6.3044814872741695 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.184176578521728,0.5) rectangle (axis cs:7.330792427062988 ,1);

\end{axis}


\end{tikzpicture}

==> mises_100_alu_4_log.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0.03, xmax=8,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=1712000,
ytick style={color=blue},
ymode=log,
xmode=log
]
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.03,0.5) rectangle (axis cs:0.14661584854125975 ,1163732);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.14661584854125975,0.5) rectangle (axis cs:0.2932316970825195 ,267346);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2932316970825195,0.5) rectangle (axis cs:0.43984754562377926 ,96258);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.43984754562377926,0.5) rectangle (axis cs:0.586463394165039 ,44153);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.586463394165039,0.5) rectangle (axis cs:0.7330792427062988 ,24676);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7330792427062988,0.5) rectangle (axis cs:0.8796950912475585 ,8297);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8796950912475585,0.5) rectangle (axis cs:1.0263109397888184 ,2815);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0263109397888184,0.5) rectangle (axis cs:1.172926788330078 ,1482);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.172926788330078,0.5) rectangle (axis cs:1.3195426368713377 ,937);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3195426368713377,0.5) rectangle (axis cs:1.4661584854125975 ,677);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4661584854125975,0.5) rectangle (axis cs:1.6127743339538574 ,455);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6127743339538574,0.5) rectangle (axis cs:1.759390182495117 ,331);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.759390182495117,0.5) rectangle (axis cs:1.9060060310363767 ,241);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9060060310363767,0.5) rectangle (axis cs:2.0526218795776368 ,170);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0526218795776368,0.5) rectangle (axis cs:2.1992377281188964 ,116);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.1992377281188964,0.5) rectangle (axis cs:2.345853576660156 ,78);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.345853576660156,0.5) rectangle (axis cs:2.4924694252014157 ,51);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.4924694252014157,0.5) rectangle (axis cs:2.6390852737426753 ,47);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.6390852737426753,0.5) rectangle (axis cs:2.7857011222839354 ,42);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.7857011222839354,0.5) rectangle (axis cs:2.932316970825195 ,21);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.932316970825195,0.5) rectangle (axis cs:3.0789328193664547 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.0789328193664547,0.5) rectangle (axis cs:3.2255486679077148 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.2255486679077148,0.5) rectangle (axis cs:3.3721645164489744 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.3721645164489744,0.5) rectangle (axis cs:3.518780364990234 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.518780364990234,0.5) rectangle (axis cs:3.6653962135314937 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.6653962135314937,0.5) rectangle (axis cs:3.8120120620727533 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.8120120620727533,0.5) rectangle (axis cs:3.9586279106140134 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.9586279106140134,0.5) rectangle (axis cs:4.1052437591552735 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.1052437591552735,0.5) rectangle (axis cs:4.251859607696533 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.251859607696533,0.5) rectangle (axis cs:4.398475456237793 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.398475456237793,0.5) rectangle (axis cs:4.545091304779052 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.545091304779052,0.5) rectangle (axis cs:4.691707153320312 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.691707153320312,0.5) rectangle (axis cs:4.838323001861572 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.278170547485351,0.5) rectangle (axis cs:5.424786396026611 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.157865638732909,0.5) rectangle (axis cs:6.3044814872741695 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.184176578521728,0.5) rectangle (axis cs:7.330792427062988 ,1);

\end{axis}


\end{tikzpicture}

==> mises_25.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0.003, xmax=20,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.5, ymax=2012000,
ytick style={color=blue},
ymode=log,
xmode=log
]

\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.970046600443311e-05,0.5) rectangle (axis cs:0.016363402301512908 ,6074);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.016363402301512908,0.5) rectangle (axis cs:0.03268710413702138 ,18035);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.03268710413702138,0.5) rectangle (axis cs:0.04901080597252985 ,29746);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.04901080597252985,0.5) rectangle (axis cs:0.06533450780803833 ,39368);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.06533450780803833,0.5) rectangle (axis cs:0.08165820964354681 ,45733);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.08165820964354681,0.5) rectangle (axis cs:0.09798191147905527 ,50376);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.09798191147905527,0.5) rectangle (axis cs:0.11430561331456375 ,52565);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.11430561331456375,0.5) rectangle (axis cs:0.13062931515007223 ,53633);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.13062931515007223,0.5) rectangle (axis cs:0.1469530169855807 ,53287);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1469530169855807,0.5) rectangle (axis cs:0.16327671882108918 ,52136);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.16327671882108918,0.5) rectangle (axis cs:0.17960042065659765 ,51012);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.17960042065659765,0.5) rectangle (axis cs:0.1959241224921061 ,48912);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1959241224921061,0.5) rectangle (axis cs:0.2122478243276146 ,46568);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2122478243276146,0.5) rectangle (axis cs:0.22857152616312307 ,44437);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.22857152616312307,0.5) rectangle (axis cs:0.24489522799863156 ,41915);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.24489522799863156,0.5) rectangle (axis cs:0.26121892983414 ,39658);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.26121892983414,0.5) rectangle (axis cs:0.2775426316696485 ,37505);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2775426316696485,0.5) rectangle (axis cs:0.29386633350515695 ,35358);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.29386633350515695,0.5) rectangle (axis cs:0.31019003534066547 ,33345);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.31019003534066547,0.5) rectangle (axis cs:0.32651373717617393 ,31068);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.32651373717617393,0.5) rectangle (axis cs:0.3428374390116824 ,29675);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3428374390116824,0.5) rectangle (axis cs:0.35916114084719086 ,28041);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.35916114084719086,0.5) rectangle (axis cs:0.3754848426826993 ,26280);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3754848426826993,0.5) rectangle (axis cs:0.3918085445182078 ,24815);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3918085445182078,0.5) rectangle (axis cs:0.4081322463537163 ,22868);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4081322463537163,0.5) rectangle (axis cs:0.4244559481892248 ,20828);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4244559481892248,0.5) rectangle (axis cs:0.44077965002473324 ,19435);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.44077965002473324,0.5) rectangle (axis cs:0.4571033518602417 ,17715);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4571033518602417,0.5) rectangle (axis cs:0.47342705369575017 ,16425);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.47342705369575017,0.5) rectangle (axis cs:0.4897507555312587 ,15296);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4897507555312587,0.5) rectangle (axis cs:0.5060744573667671 ,14036);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5060744573667671,0.5) rectangle (axis cs:0.5223981592022756 ,13391);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5223981592022756,0.5) rectangle (axis cs:0.5387218610377841 ,12518);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5387218610377841,0.5) rectangle (axis cs:0.5550455628732925 ,11571);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5550455628732925,0.5) rectangle (axis cs:0.571369264708801 ,10910);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.571369264708801,0.5) rectangle (axis cs:0.5876929665443095 ,10179);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5876929665443095,0.5) rectangle (axis cs:0.6040166683798179 ,9813);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6040166683798179,0.5) rectangle (axis cs:0.6203403702153265 ,9303);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6203403702153265,0.5) rectangle (axis cs:0.636664072050835 ,8751);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.636664072050835,0.5) rectangle (axis cs:0.6529877738863434 ,8578);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6529877738863434,0.5) rectangle (axis cs:0.6693114757218519 ,8209);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6693114757218519,0.5) rectangle (axis cs:0.6856351775573604 ,7767);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6856351775573604,0.5) rectangle (axis cs:0.7019588793928688 ,7182);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7019588793928688,0.5) rectangle (axis cs:0.7182825812283773 ,5947);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7182825812283773,0.5) rectangle (axis cs:0.7346062830638858 ,5206);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7346062830638858,0.5) rectangle (axis cs:0.7509299848993942 ,4557);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7509299848993942,0.5) rectangle (axis cs:0.7672536867349027 ,4005);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7672536867349027,0.5) rectangle (axis cs:0.7835773885704111 ,3446);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7835773885704111,0.5) rectangle (axis cs:0.7999010904059197 ,2974);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7999010904059197,0.5) rectangle (axis cs:0.8162247922414282 ,2632);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8162247922414282,0.5) rectangle (axis cs:0.8325484940769367 ,2364);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8325484940769367,0.5) rectangle (axis cs:0.8488721959124451 ,2120);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8488721959124451,0.5) rectangle (axis cs:0.8651958977479536 ,1879);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8651958977479536,0.5) rectangle (axis cs:0.881519599583462 ,1582);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.881519599583462,0.5) rectangle (axis cs:0.8978433014189705 ,1524);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8978433014189705,0.5) rectangle (axis cs:0.914167003254479 ,1348);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.914167003254479,0.5) rectangle (axis cs:0.9304907050899874 ,1155);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9304907050899874,0.5) rectangle (axis cs:0.9468144069254959 ,996);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9468144069254959,0.5) rectangle (axis cs:0.9631381087610045 ,924);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9631381087610045,0.5) rectangle (axis cs:0.9794618105965129 ,895);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9794618105965129,0.5) rectangle (axis cs:0.9957855124320214 ,770);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9957855124320214,0.5) rectangle (axis cs:1.0121092142675299 ,725);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0121092142675299,0.5) rectangle (axis cs:1.0284329161030383 ,706);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0284329161030383,0.5) rectangle (axis cs:1.0447566179385468 ,607);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0447566179385468,0.5) rectangle (axis cs:1.0610803197740553 ,652);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0610803197740553,0.5) rectangle (axis cs:1.0774040216095637 ,595);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0774040216095637,0.5) rectangle (axis cs:1.0937277234450722 ,518);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0937277234450722,0.5) rectangle (axis cs:1.1100514252805807 ,502);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1100514252805807,0.5) rectangle (axis cs:1.1263751271160891 ,533);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1263751271160891,0.5) rectangle (axis cs:1.1426988289515976 ,518);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1426988289515976,0.5) rectangle (axis cs:1.159022530787106 ,433);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.159022530787106,0.5) rectangle (axis cs:1.1753462326226145 ,459);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1753462326226145,0.5) rectangle (axis cs:1.191669934458123 ,412);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.191669934458123,0.5) rectangle (axis cs:1.2079936362936314 ,442);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2079936362936314,0.5) rectangle (axis cs:1.2243173381291401 ,353);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2243173381291401,0.5) rectangle (axis cs:1.2406410399646486 ,333);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2406410399646486,0.5) rectangle (axis cs:1.256964741800157 ,345);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.256964741800157,0.5) rectangle (axis cs:1.2732884436356655 ,358);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2732884436356655,0.5) rectangle (axis cs:1.289612145471174 ,306);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.289612145471174,0.5) rectangle (axis cs:1.3059358473066824 ,292);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3059358473066824,0.5) rectangle (axis cs:1.322259549142191 ,287);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.322259549142191,0.5) rectangle (axis cs:1.3385832509776994 ,272);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3385832509776994,0.5) rectangle (axis cs:1.3549069528132078 ,287);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3549069528132078,0.5) rectangle (axis cs:1.3712306546487163 ,245);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3712306546487163,0.5) rectangle (axis cs:1.3875543564842248 ,256);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3875543564842248,0.5) rectangle (axis cs:1.4038780583197332 ,238);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4038780583197332,0.5) rectangle (axis cs:1.4202017601552417 ,239);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4202017601552417,0.5) rectangle (axis cs:1.4365254619907502 ,242);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4365254619907502,0.5) rectangle (axis cs:1.4528491638262586 ,214);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4528491638262586,0.5) rectangle (axis cs:1.469172865661767 ,197);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.469172865661767,0.5) rectangle (axis cs:1.4854965674972755 ,219);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4854965674972755,0.5) rectangle (axis cs:1.501820269332784 ,187);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.501820269332784,0.5) rectangle (axis cs:1.5181439711682925 ,175);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5181439711682925,0.5) rectangle (axis cs:1.534467673003801 ,169);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.534467673003801,0.5) rectangle (axis cs:1.5507913748393094 ,187);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5507913748393094,0.5) rectangle (axis cs:1.5671150766748179 ,176);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5671150766748179,0.5) rectangle (axis cs:1.5834387785103266 ,134);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5834387785103266,0.5) rectangle (axis cs:1.599762480345835 ,146);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.599762480345835,0.5) rectangle (axis cs:1.6160861821813435 ,143);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6160861821813435,0.5) rectangle (axis cs:1.632409884016852 ,129);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.632409884016852,0.5) rectangle (axis cs:1.6487335858523604 ,127);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6487335858523604,0.5) rectangle (axis cs:1.6650572876878689 ,145);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6650572876878689,0.5) rectangle (axis cs:1.6813809895233773 ,138);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6813809895233773,0.5) rectangle (axis cs:1.6977046913588858 ,129);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6977046913588858,0.5) rectangle (axis cs:1.7140283931943943 ,125);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7140283931943943,0.5) rectangle (axis cs:1.7303520950299027 ,107);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7303520950299027,0.5) rectangle (axis cs:1.7466757968654112 ,123);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7466757968654112,0.5) rectangle (axis cs:1.7629994987009197 ,104);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7629994987009197,0.5) rectangle (axis cs:1.7793232005364281 ,111);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7793232005364281,0.5) rectangle (axis cs:1.7956469023719366 ,93);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7956469023719366,0.5) rectangle (axis cs:1.811970604207445 ,109);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.811970604207445,0.5) rectangle (axis cs:1.8282943060429535 ,110);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.8282943060429535,0.5) rectangle (axis cs:1.844618007878462 ,110);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.844618007878462,0.5) rectangle (axis cs:1.8609417097139704 ,102);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.8609417097139704,0.5) rectangle (axis cs:1.877265411549479 ,88);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.877265411549479,0.5) rectangle (axis cs:1.8935891133849874 ,104);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.8935891133849874,0.5) rectangle (axis cs:1.9099128152204958 ,84);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9099128152204958,0.5) rectangle (axis cs:1.9262365170560045 ,109);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9262365170560045,0.5) rectangle (axis cs:1.942560218891513 ,99);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.942560218891513,0.5) rectangle (axis cs:1.9588839207270214 ,63);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9588839207270214,0.5) rectangle (axis cs:1.97520762256253 ,81);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.97520762256253,0.5) rectangle (axis cs:1.9915313243980384 ,61);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9915313243980384,0.5) rectangle (axis cs:2.0078550262335466 ,81);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0078550262335466,0.5) rectangle (axis cs:2.0241787280690553 ,72);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0241787280690553,0.5) rectangle (axis cs:2.0405024299045635 ,76);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0405024299045635,0.5) rectangle (axis cs:2.0568261317400722 ,75);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0568261317400722,0.5) rectangle (axis cs:2.0731498335755805 ,82);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0731498335755805,0.5) rectangle (axis cs:2.089473535411089 ,73);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.089473535411089,0.5) rectangle (axis cs:2.105797237246598 ,54);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.105797237246598,0.5) rectangle (axis cs:2.122120939082106 ,61);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.122120939082106,0.5) rectangle (axis cs:2.1384446409176148 ,82);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.1384446409176148,0.5) rectangle (axis cs:2.154768342753123 ,54);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.154768342753123,0.5) rectangle (axis cs:2.1710920445886317 ,57);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.1710920445886317,0.5) rectangle (axis cs:2.18741574642414 ,58);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.18741574642414,0.5) rectangle (axis cs:2.2037394482596486 ,47);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.2037394482596486,0.5) rectangle (axis cs:2.220063150095157 ,52);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.220063150095157,0.5) rectangle (axis cs:2.2363868519306656 ,57);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.2363868519306656,0.5) rectangle (axis cs:2.252710553766174 ,51);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.252710553766174,0.5) rectangle (axis cs:2.2690342556016825 ,44);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.2690342556016825,0.5) rectangle (axis cs:2.2853579574371907 ,48);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.2853579574371907,0.5) rectangle (axis cs:2.3016816592726994 ,46);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.3016816592726994,0.5) rectangle (axis cs:2.3180053611082077 ,48);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.3180053611082077,0.5) rectangle (axis cs:2.3343290629437163 ,40);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.3343290629437163,0.5) rectangle (axis cs:2.3506527647792246 ,34);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.3506527647792246,0.5) rectangle (axis cs:2.3669764666147333 ,49);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.3669764666147333,0.5) rectangle (axis cs:2.3833001684502415 ,44);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.3833001684502415,0.5) rectangle (axis cs:2.39962387028575 ,34);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.39962387028575,0.5) rectangle (axis cs:2.4159475721212584 ,34);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.4159475721212584,0.5) rectangle (axis cs:2.432271273956767 ,30);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.432271273956767,0.5) rectangle (axis cs:2.448594975792276 ,41);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.448594975792276,0.5) rectangle (axis cs:2.464918677627784 ,35);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.464918677627784,0.5) rectangle (axis cs:2.4812423794632927 ,35);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.4812423794632927,0.5) rectangle (axis cs:2.497566081298801 ,29);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.497566081298801,0.5) rectangle (axis cs:2.5138897831343097 ,39);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.5138897831343097,0.5) rectangle (axis cs:2.530213484969818 ,42);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.530213484969818,0.5) rectangle (axis cs:2.5465371868053266 ,29);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.5465371868053266,0.5) rectangle (axis cs:2.562860888640835 ,37);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.562860888640835,0.5) rectangle (axis cs:2.5791845904763435 ,31);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.5791845904763435,0.5) rectangle (axis cs:2.5955082923118518 ,33);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.5955082923118518,0.5) rectangle (axis cs:2.6118319941473604 ,32);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.6118319941473604,0.5) rectangle (axis cs:2.6281556959828687 ,31);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.6281556959828687,0.5) rectangle (axis cs:2.6444793978183774 ,36);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.6444793978183774,0.5) rectangle (axis cs:2.6608030996538856 ,34);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.6608030996538856,0.5) rectangle (axis cs:2.6771268014893943 ,28);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.6771268014893943,0.5) rectangle (axis cs:2.6934505033249025 ,23);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.6934505033249025,0.5) rectangle (axis cs:2.7097742051604112 ,28);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.7097742051604112,0.5) rectangle (axis cs:2.7260979069959195 ,28);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.7260979069959195,0.5) rectangle (axis cs:2.742421608831428 ,36);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.742421608831428,0.5) rectangle (axis cs:2.7587453106669364 ,24);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.7587453106669364,0.5) rectangle (axis cs:2.775069012502445 ,21);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.775069012502445,0.5) rectangle (axis cs:2.7913927143379538 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.7913927143379538,0.5) rectangle (axis cs:2.807716416173462 ,18);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.807716416173462,0.5) rectangle (axis cs:2.8240401180089707 ,26);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.8240401180089707,0.5) rectangle (axis cs:2.840363819844479 ,26);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.840363819844479,0.5) rectangle (axis cs:2.8566875216799876 ,24);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.8566875216799876,0.5) rectangle (axis cs:2.873011223515496 ,33);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.873011223515496,0.5) rectangle (axis cs:2.8893349253510046 ,24);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.8893349253510046,0.5) rectangle (axis cs:2.905658627186513 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.905658627186513,0.5) rectangle (axis cs:2.9219823290220215 ,19);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.9219823290220215,0.5) rectangle (axis cs:2.9383060308575297 ,32);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.9383060308575297,0.5) rectangle (axis cs:2.9546297326930384 ,19);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.9546297326930384,0.5) rectangle (axis cs:2.9709534345285467 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.9709534345285467,0.5) rectangle (axis cs:2.9872771363640553 ,20);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.9872771363640553,0.5) rectangle (axis cs:3.0036008381995636 ,17);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.0036008381995636,0.5) rectangle (axis cs:3.0199245400350723 ,22);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.0199245400350723,0.5) rectangle (axis cs:3.0362482418705805 ,19);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.0362482418705805,0.5) rectangle (axis cs:3.052571943706089 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.052571943706089,0.5) rectangle (axis cs:3.0688956455415974 ,21);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.0688956455415974,0.5) rectangle (axis cs:3.085219347377106 ,12);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.085219347377106,0.5) rectangle (axis cs:3.1015430492126144 ,20);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.1015430492126144,0.5) rectangle (axis cs:3.117866751048123 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.117866751048123,0.5) rectangle (axis cs:3.1341904528836313 ,16);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.1341904528836313,0.5) rectangle (axis cs:3.15051415471914 ,18);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.15051415471914,0.5) rectangle (axis cs:3.1668378565546487 ,17);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.1668378565546487,0.5) rectangle (axis cs:3.183161558390157 ,15);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.183161558390157,0.5) rectangle (axis cs:3.1994852602256656 ,18);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.1994852602256656,0.5) rectangle (axis cs:3.215808962061174 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.215808962061174,0.5) rectangle (axis cs:3.2321326638966825 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.2321326638966825,0.5) rectangle (axis cs:3.2484563657321908 ,17);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.2484563657321908,0.5) rectangle (axis cs:3.2647800675676995 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.2647800675676995,0.5) rectangle (axis cs:3.2811037694032077 ,15);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.2811037694032077,0.5) rectangle (axis cs:3.2974274712387164 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.2974274712387164,0.5) rectangle (axis cs:3.3137511730742246 ,18);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.3137511730742246,0.5) rectangle (axis cs:3.3300748749097333 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.3300748749097333,0.5) rectangle (axis cs:3.3463985767452415 ,17);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.3463985767452415,0.5) rectangle (axis cs:3.3627222785807502 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.3627222785807502,0.5) rectangle (axis cs:3.3790459804162585 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.3790459804162585,0.5) rectangle (axis cs:3.395369682251767 ,15);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.395369682251767,0.5) rectangle (axis cs:3.4116933840872754 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.4116933840872754,0.5) rectangle (axis cs:3.428017085922784 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.428017085922784,0.5) rectangle (axis cs:3.4443407877582923 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.4443407877582923,0.5) rectangle (axis cs:3.460664489593801 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.460664489593801,0.5) rectangle (axis cs:3.4769881914293093 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.4769881914293093,0.5) rectangle (axis cs:3.493311893264818 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.493311893264818,0.5) rectangle (axis cs:3.5096355951003266 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.5096355951003266,0.5) rectangle (axis cs:3.525959296935835 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.525959296935835,0.5) rectangle (axis cs:3.5422829987713436 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.5422829987713436,0.5) rectangle (axis cs:3.558606700606852 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.558606700606852,0.5) rectangle (axis cs:3.5749304024423605 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.5749304024423605,0.5) rectangle (axis cs:3.5912541042778687 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.5912541042778687,0.5) rectangle (axis cs:3.6075778061133774 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.6075778061133774,0.5) rectangle (axis cs:3.6239015079488857 ,12);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.6239015079488857,0.5) rectangle (axis cs:3.6402252097843943 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.6402252097843943,0.5) rectangle (axis cs:3.6565489116199026 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.6565489116199026,0.5) rectangle (axis cs:3.6728726134554113 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.6728726134554113,0.5) rectangle (axis cs:3.6891963152909195 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.6891963152909195,0.5) rectangle (axis cs:3.705520017126428 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.705520017126428,0.5) rectangle (axis cs:3.7218437189619364 ,12);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.7218437189619364,0.5) rectangle (axis cs:3.738167420797445 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.738167420797445,0.5) rectangle (axis cs:3.7544911226329534 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.7544911226329534,0.5) rectangle (axis cs:3.770814824468462 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.770814824468462,0.5) rectangle (axis cs:3.7871385263039703 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.7871385263039703,0.5) rectangle (axis cs:3.803462228139479 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.803462228139479,0.5) rectangle (axis cs:3.8197859299749872 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.8197859299749872,0.5) rectangle (axis cs:3.836109631810496 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.836109631810496,0.5) rectangle (axis cs:3.8524333336460046 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.8524333336460046,0.5) rectangle (axis cs:3.868757035481513 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.868757035481513,0.5) rectangle (axis cs:3.8850807373170215 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.8850807373170215,0.5) rectangle (axis cs:3.9014044391525298 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.9014044391525298,0.5) rectangle (axis cs:3.9177281409880385 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.9177281409880385,0.5) rectangle (axis cs:3.9340518428235467 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.9340518428235467,0.5) rectangle (axis cs:3.9503755446590554 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.9503755446590554,0.5) rectangle (axis cs:3.9666992464945636 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.9666992464945636,0.5) rectangle (axis cs:3.9830229483300723 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.9830229483300723,0.5) rectangle (axis cs:3.9993466501655806 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.9993466501655806,0.5) rectangle (axis cs:4.015670352001089 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.015670352001089,0.5) rectangle (axis cs:4.0319940538365975 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.0319940538365975,0.5) rectangle (axis cs:4.048317755672106 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.048317755672106,0.5) rectangle (axis cs:4.064641457507615 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.064641457507615,0.5) rectangle (axis cs:4.080965159343123 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.080965159343123,0.5) rectangle (axis cs:4.097288861178631 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.097288861178631,0.5) rectangle (axis cs:4.11361256301414 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.11361256301414,0.5) rectangle (axis cs:4.129936264849649 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.129936264849649,0.5) rectangle (axis cs:4.1462599666851565 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.1462599666851565,0.5) rectangle (axis cs:4.162583668520665 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.162583668520665,0.5) rectangle (axis cs:4.178907370356174 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.178907370356174,0.5) rectangle (axis cs:4.195231072191683 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.195231072191683,0.5) rectangle (axis cs:4.211554774027191 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.211554774027191,0.5) rectangle (axis cs:4.227878475862699 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.227878475862699,0.5) rectangle (axis cs:4.244202177698208 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.244202177698208,0.5) rectangle (axis cs:4.260525879533716 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.260525879533716,0.5) rectangle (axis cs:4.276849581369225 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.276849581369225,0.5) rectangle (axis cs:4.293173283204733 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.293173283204733,0.5) rectangle (axis cs:4.309496985040242 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.309496985040242,0.5) rectangle (axis cs:4.32582068687575 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.32582068687575,0.5) rectangle (axis cs:4.342144388711259 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.342144388711259,0.5) rectangle (axis cs:4.358468090546767 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.358468090546767,0.5) rectangle (axis cs:4.3747917923822754 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.3747917923822754,0.5) rectangle (axis cs:4.391115494217784 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.391115494217784,0.5) rectangle (axis cs:4.407439196053293 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.407439196053293,0.5) rectangle (axis cs:4.423762897888801 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.423762897888801,0.5) rectangle (axis cs:4.440086599724309 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.440086599724309,0.5) rectangle (axis cs:4.456410301559818 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.456410301559818,0.5) rectangle (axis cs:4.472734003395327 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.4890577052308345,0.5) rectangle (axis cs:4.505381407066343 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.505381407066343,0.5) rectangle (axis cs:4.521705108901852 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.521705108901852,0.5) rectangle (axis cs:4.5380288107373605 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.5380288107373605,0.5) rectangle (axis cs:4.554352512572869 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.554352512572869,0.5) rectangle (axis cs:4.570676214408377 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.570676214408377,0.5) rectangle (axis cs:4.586999916243886 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.586999916243886,0.5) rectangle (axis cs:4.603323618079394 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.603323618079394,0.5) rectangle (axis cs:4.619647319914903 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.619647319914903,0.5) rectangle (axis cs:4.635971021750411 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.635971021750411,0.5) rectangle (axis cs:4.6522947235859196 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.6522947235859196,0.5) rectangle (axis cs:4.668618425421428 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.668618425421428,0.5) rectangle (axis cs:4.684942127256937 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.684942127256937,0.5) rectangle (axis cs:4.701265829092445 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.701265829092445,0.5) rectangle (axis cs:4.717589530927953 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.717589530927953,0.5) rectangle (axis cs:4.733913232763462 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.733913232763462,0.5) rectangle (axis cs:4.750236934598971 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.750236934598971,0.5) rectangle (axis cs:4.766560636434479 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.766560636434479,0.5) rectangle (axis cs:4.782884338269987 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.782884338269987,0.5) rectangle (axis cs:4.799208040105496 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.799208040105496,0.5) rectangle (axis cs:4.815531741941005 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.815531741941005,0.5) rectangle (axis cs:4.831855443776512 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.831855443776512,0.5) rectangle (axis cs:4.848179145612021 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.848179145612021,0.5) rectangle (axis cs:4.86450284744753 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.86450284744753,0.5) rectangle (axis cs:4.8808265492830385 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.8808265492830385,0.5) rectangle (axis cs:4.897150251118547 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.897150251118547,0.5) rectangle (axis cs:4.913473952954055 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.913473952954055,0.5) rectangle (axis cs:4.929797654789564 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.929797654789564,0.5) rectangle (axis cs:4.946121356625072 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.946121356625072,0.5) rectangle (axis cs:4.962445058460581 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.962445058460581,0.5) rectangle (axis cs:4.978768760296089 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.978768760296089,0.5) rectangle (axis cs:4.9950924621315975 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.9950924621315975,0.5) rectangle (axis cs:5.011416163967106 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.011416163967106,0.5) rectangle (axis cs:5.027739865802615 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.027739865802615,0.5) rectangle (axis cs:5.044063567638123 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.044063567638123,0.5) rectangle (axis cs:5.060387269473631 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.060387269473631,0.5) rectangle (axis cs:5.07671097130914 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.07671097130914,0.5) rectangle (axis cs:5.093034673144649 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.093034673144649,0.5) rectangle (axis cs:5.1093583749801565 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.1093583749801565,0.5) rectangle (axis cs:5.125682076815665 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.125682076815665,0.5) rectangle (axis cs:5.142005778651174 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.142005778651174,0.5) rectangle (axis cs:5.158329480486683 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.158329480486683,0.5) rectangle (axis cs:5.17465318232219 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.17465318232219,0.5) rectangle (axis cs:5.190976884157699 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.190976884157699,0.5) rectangle (axis cs:5.207300585993208 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.207300585993208,0.5) rectangle (axis cs:5.2236242878287165 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.2236242878287165,0.5) rectangle (axis cs:5.239947989664225 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.239947989664225,0.5) rectangle (axis cs:5.256271691499733 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.256271691499733,0.5) rectangle (axis cs:5.272595393335242 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.272595393335242,0.5) rectangle (axis cs:5.28891909517075 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.305242797006259,0.5) rectangle (axis cs:5.321566498841767 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.321566498841767,0.5) rectangle (axis cs:5.3378902006772755 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.3378902006772755,0.5) rectangle (axis cs:5.354213902512784 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.354213902512784,0.5) rectangle (axis cs:5.370537604348293 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.370537604348293,0.5) rectangle (axis cs:5.386861306183801 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.386861306183801,0.5) rectangle (axis cs:5.403185008019309 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.403185008019309,0.5) rectangle (axis cs:5.419508709854818 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.419508709854818,0.5) rectangle (axis cs:5.435832411690327 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.4521561135258345,0.5) rectangle (axis cs:5.468479815361343 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.484803517196852,0.5) rectangle (axis cs:5.501127219032361 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.501127219032361,0.5) rectangle (axis cs:5.517450920867868 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.517450920867868,0.5) rectangle (axis cs:5.533774622703377 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.533774622703377,0.5) rectangle (axis cs:5.550098324538886 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.566422026374394,0.5) rectangle (axis cs:5.582745728209903 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.582745728209903,0.5) rectangle (axis cs:5.599069430045411 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.599069430045411,0.5) rectangle (axis cs:5.61539313188092 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.61539313188092,0.5) rectangle (axis cs:5.631716833716428 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.631716833716428,0.5) rectangle (axis cs:5.648040535551937 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.648040535551937,0.5) rectangle (axis cs:5.664364237387445 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.664364237387445,0.5) rectangle (axis cs:5.6806879392229535 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.6806879392229535,0.5) rectangle (axis cs:5.697011641058462 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.697011641058462,0.5) rectangle (axis cs:5.713335342893971 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.713335342893971,0.5) rectangle (axis cs:5.729659044729479 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.729659044729479,0.5) rectangle (axis cs:5.745982746564987 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.762306448400496,0.5) rectangle (axis cs:5.778630150236005 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.778630150236005,0.5) rectangle (axis cs:5.7949538520715125 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.811277553907021,0.5) rectangle (axis cs:5.82760125574253 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.82760125574253,0.5) rectangle (axis cs:5.8439249575780385 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.8439249575780385,0.5) rectangle (axis cs:5.860248659413546 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.860248659413546,0.5) rectangle (axis cs:5.876572361249055 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.876572361249055,0.5) rectangle (axis cs:5.892896063084564 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.892896063084564,0.5) rectangle (axis cs:5.909219764920072 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.909219764920072,0.5) rectangle (axis cs:5.925543466755581 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.941867168591089,0.5) rectangle (axis cs:5.958190870426598 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.958190870426598,0.5) rectangle (axis cs:5.974514572262106 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.990838274097615,0.5) rectangle (axis cs:6.007161975933123 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.007161975933123,0.5) rectangle (axis cs:6.023485677768631 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.023485677768631,0.5) rectangle (axis cs:6.03980937960414 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.056133081439649,0.5) rectangle (axis cs:6.072456783275157 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.088780485110665,0.5) rectangle (axis cs:6.105104186946174 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.105104186946174,0.5) rectangle (axis cs:6.121427888781683 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.121427888781683,0.5) rectangle (axis cs:6.1377515906171904 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.1377515906171904,0.5) rectangle (axis cs:6.154075292452699 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.170398994288208,0.5) rectangle (axis cs:6.1867226961237165 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.1867226961237165,0.5) rectangle (axis cs:6.203046397959224 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.203046397959224,0.5) rectangle (axis cs:6.219370099794733 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.219370099794733,0.5) rectangle (axis cs:6.235693801630242 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.235693801630242,0.5) rectangle (axis cs:6.25201750346575 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.25201750346575,0.5) rectangle (axis cs:6.268341205301258 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.3009886089722755,0.5) rectangle (axis cs:6.317312310807784 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.317312310807784,0.5) rectangle (axis cs:6.333636012643293 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.333636012643293,0.5) rectangle (axis cs:6.349959714478801 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.349959714478801,0.5) rectangle (axis cs:6.366283416314309 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.366283416314309,0.5) rectangle (axis cs:6.382607118149818 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.382607118149818,0.5) rectangle (axis cs:6.398930819985327 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.398930819985327,0.5) rectangle (axis cs:6.4152545218208346 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.4152545218208346,0.5) rectangle (axis cs:6.431578223656343 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.431578223656343,0.5) rectangle (axis cs:6.447901925491852 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.447901925491852,0.5) rectangle (axis cs:6.464225627327361 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.464225627327361,0.5) rectangle (axis cs:6.480549329162868 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.480549329162868,0.5) rectangle (axis cs:6.496873030998377 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.496873030998377,0.5) rectangle (axis cs:6.513196732833886 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.513196732833886,0.5) rectangle (axis cs:6.5295204346693945 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.5295204346693945,0.5) rectangle (axis cs:6.545844136504902 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.545844136504902,0.5) rectangle (axis cs:6.562167838340411 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.562167838340411,0.5) rectangle (axis cs:6.57849154017592 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.57849154017592,0.5) rectangle (axis cs:6.594815242011428 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.627462645682445,0.5) rectangle (axis cs:6.6437863475179535 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.6437863475179535,0.5) rectangle (axis cs:6.660110049353462 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.660110049353462,0.5) rectangle (axis cs:6.676433751188971 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.676433751188971,0.5) rectangle (axis cs:6.692757453024479 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.692757453024479,0.5) rectangle (axis cs:6.709081154859987 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.709081154859987,0.5) rectangle (axis cs:6.725404856695496 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.741728558531005,0.5) rectangle (axis cs:6.7580522603665125 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.79069966403753,0.5) rectangle (axis cs:6.807023365873039 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.823347067708546,0.5) rectangle (axis cs:6.839670769544055 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.855994471379564,0.5) rectangle (axis cs:6.872318173215072 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.872318173215072,0.5) rectangle (axis cs:6.88864187505058 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.88864187505058,0.5) rectangle (axis cs:6.904965576886089 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.904965576886089,0.5) rectangle (axis cs:6.921289278721598 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.921289278721598,0.5) rectangle (axis cs:6.937612980557106 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.970260384228123,0.5) rectangle (axis cs:6.9865840860636315 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.9865840860636315,0.5) rectangle (axis cs:7.00290778789914 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.00290778789914,0.5) rectangle (axis cs:7.019231489734649 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.019231489734649,0.5) rectangle (axis cs:7.035555191570157 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.035555191570157,0.5) rectangle (axis cs:7.051878893405665 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.051878893405665,0.5) rectangle (axis cs:7.068202595241174 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.068202595241174,0.5) rectangle (axis cs:7.084526297076683 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.117173700747699,0.5) rectangle (axis cs:7.133497402583208 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.133497402583208,0.5) rectangle (axis cs:7.1498211044187165 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.166144806254224,0.5) rectangle (axis cs:7.182468508089733 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.21511591176075,0.5) rectangle (axis cs:7.231439613596258 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.231439613596258,0.5) rectangle (axis cs:7.247763315431767 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.247763315431767,0.5) rectangle (axis cs:7.264087017267276 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.313058122773801,0.5) rectangle (axis cs:7.329381824609309 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.329381824609309,0.5) rectangle (axis cs:7.345705526444818 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.345705526444818,0.5) rectangle (axis cs:7.362029228280327 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.378352930115835,0.5) rectangle (axis cs:7.394676631951343 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.459971439293377,0.5) rectangle (axis cs:7.476295141128886 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.476295141128886,0.5) rectangle (axis cs:7.4926188429643945 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.4926188429643945,0.5) rectangle (axis cs:7.508942544799902 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.574237352141936,0.5) rectangle (axis cs:7.590561053977445 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.655855861319479,0.5) rectangle (axis cs:7.672179563154987 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.688503264990496,0.5) rectangle (axis cs:7.704826966826005 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.737474370497021,0.5) rectangle (axis cs:7.75379807233253 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.770121774168039,0.5) rectangle (axis cs:7.786445476003546 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.786445476003546,0.5) rectangle (axis cs:7.802769177839055 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.802769177839055,0.5) rectangle (axis cs:7.819092879674564 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.819092879674564,0.5) rectangle (axis cs:7.8354165815100725 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.8354165815100725,0.5) rectangle (axis cs:7.85174028334558 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.868063985181089,0.5) rectangle (axis cs:7.884387687016598 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.900711388852106,0.5) rectangle (axis cs:7.917035090687614 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.933358792523123,0.5) rectangle (axis cs:7.9496824943586315 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.998653599865157,0.5) rectangle (axis cs:8.014977301700666 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.014977301700666,0.5) rectangle (axis cs:8.031301003536173 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.06394840720719,0.5) rectangle (axis cs:8.0802721090427 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.112919512713717,0.5) rectangle (axis cs:8.129243214549225 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.194538021891258,0.5) rectangle (axis cs:8.210861723726767 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.341451338410835,0.5) rectangle (axis cs:8.357775040246343 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.40674614575287,0.5) rectangle (axis cs:8.423069847588378 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.472040953094902,0.5) rectangle (axis cs:8.488364654930411 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.488364654930411,0.5) rectangle (axis cs:8.50468835676592 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.537335760436937,0.5) rectangle (axis cs:8.553659462272446 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.586306865943461,0.5) rectangle (axis cs:8.60263056777897 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.60263056777897,0.5) rectangle (axis cs:8.618954269614479 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.618954269614479,0.5) rectangle (axis cs:8.635277971449987 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.635277971449987,0.5) rectangle (axis cs:8.651601673285496 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.684249076956513,0.5) rectangle (axis cs:8.70057277879202 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.733220182463038,0.5) rectangle (axis cs:8.749543884298546 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.83116239347609,0.5) rectangle (axis cs:8.847486095311597 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.880133498982614,0.5) rectangle (axis cs:8.896457200818123 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.945428306324649,0.5) rectangle (axis cs:8.961752008160158 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.961752008160158,0.5) rectangle (axis cs:8.978075709995665 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.02704681550219,0.5) rectangle (axis cs:9.0433705173377 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.092341622844225,0.5) rectangle (axis cs:9.108665324679734 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.14131272835075,0.5) rectangle (axis cs:9.157636430186258 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.157636430186258,0.5) rectangle (axis cs:9.173960132021767 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.222931237528293,0.5) rectangle (axis cs:9.239254939363802 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.337197150376852,0.5) rectangle (axis cs:9.35352085221236 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.418815659554394,0.5) rectangle (axis cs:9.435139361389902 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.533081572402953,0.5) rectangle (axis cs:9.549405274238461 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.549405274238461,0.5) rectangle (axis cs:9.56572897607397 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.0064689256327,0.5) rectangle (axis cs:10.022792627468208 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.235000751329817,0.5) rectangle (axis cs:10.251324453165326 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.365590366013885,0.5) rectangle (axis cs:10.381914067849394 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.496179980697953,0.5) rectangle (axis cs:10.512503682533461 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.64309329721753,0.5) rectangle (axis cs:10.659416999053038 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.85530142107914,0.5) rectangle (axis cs:10.871625122914649 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.769428723867614,0.5) rectangle (axis cs:11.785752425703123 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.785752425703123,0.5) rectangle (axis cs:11.802076127538632 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.193844971590835,0.5) rectangle (axis cs:12.210168673426343 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.25913977893287,0.5) rectangle (axis cs:12.275463480768376 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.373405691781429,0.5) rectangle (axis cs:12.389729393616937 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.78149823766914,0.5) rectangle (axis cs:12.797821939504649 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.99370636153075,0.5) rectangle (axis cs:13.010030063366258 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.173267081721344,0.5) rectangle (axis cs:13.189590783556852 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.205914485392361,0.5) rectangle (axis cs:13.222238187227868 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.238561889063376,0.5) rectangle (axis cs:13.254885590898885 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.499741118431512,0.5) rectangle (axis cs:13.51606482026702 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.217983999193885,0.5) rectangle (axis cs:14.234307701029394 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.756666159765665,0.5) rectangle (axis cs:14.772989861601173 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.115787600146852,0.5) rectangle (axis cs:15.132111301982361 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.540203847870073,0.5) rectangle (axis cs:15.55652754970558 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.572851251541088,0.5) rectangle (axis cs:15.589174953376597 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.025660714901342,0.5) rectangle (axis cs:17.041984416736852 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.572158201240665,0.5) rectangle (axis cs:19.588481903076172 ,1);

\end{axis}


\end{tikzpicture}

==> mises_50.tex <==
\begin{tikzpicture}

\definecolor{white}{RGB}{255,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Von Mises stress (GPa).},
xmin=0.01, xmax=50,
ylabel={Number of nodes.},
xmajorgrids,
ymajorgrids,
xtick style={color=blue},
y grid style={darkgray176},
ymin=0.6, ymax=212000,
ytick style={color=blue},
ymode=log,
xmode=log
]

\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.484952114580665e-06,0.5) rectangle (axis cs:0.04083471192754511 ,1856);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.04083471192754511,0.5) rectangle (axis cs:0.08166493890297565 ,2129);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.08166493890297565,0.5) rectangle (axis cs:0.12249516587840617 ,2780);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.12249516587840617,0.5) rectangle (axis cs:0.1633253928538367 ,3174);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.1633253928538367,0.5) rectangle (axis cs:0.20415561982926725 ,3671);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.20415561982926725,0.5) rectangle (axis cs:0.24498584680469776 ,4131);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.24498584680469776,0.5) rectangle (axis cs:0.2858160737801283 ,4376);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.2858160737801283,0.5) rectangle (axis cs:0.32664630075555884 ,4729);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.32664630075555884,0.5) rectangle (axis cs:0.3674765277309894 ,4979);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.3674765277309894,0.5) rectangle (axis cs:0.4083067547064199 ,4974);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.4083067547064199,0.5) rectangle (axis cs:0.44913698168185046 ,5073);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.44913698168185046,0.5) rectangle (axis cs:0.48996720865728094 ,4894);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.48996720865728094,0.5) rectangle (axis cs:0.5307974356327115 ,4612);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.5307974356327115,0.5) rectangle (axis cs:0.571627662608142 ,4598);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.571627662608142,0.5) rectangle (axis cs:0.6124578895835726 ,4389);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6124578895835726,0.5) rectangle (axis cs:0.6532881165590031 ,3857);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6532881165590031,0.5) rectangle (axis cs:0.6941183435344336 ,3487);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.6941183435344336,0.5) rectangle (axis cs:0.7349485705098642 ,3169);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7349485705098642,0.5) rectangle (axis cs:0.7757787974852947 ,2742);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.7757787974852947,0.5) rectangle (axis cs:0.8166090244607253 ,2647);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8166090244607253,0.5) rectangle (axis cs:0.8574392514361557 ,2549);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8574392514361557,0.5) rectangle (axis cs:0.8982694784115863 ,2554);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.8982694784115863,0.5) rectangle (axis cs:0.9390997053870168 ,2453);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9390997053870168,0.5) rectangle (axis cs:0.9799299323624473 ,2464);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:0.9799299323624473,0.5) rectangle (axis cs:1.020760159337878 ,2530);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.020760159337878,0.5) rectangle (axis cs:1.0615903863133085 ,2365);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.0615903863133085,0.5) rectangle (axis cs:1.1024206132887389 ,2473);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1024206132887389,0.5) rectangle (axis cs:1.1432508402641695 ,2417);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1432508402641695,0.5) rectangle (axis cs:1.1840810672396 ,2370);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.1840810672396,0.5) rectangle (axis cs:1.2249112942150306 ,2493);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.2249112942150306,0.5) rectangle (axis cs:1.265741521190461 ,2401);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.265741521190461,0.5) rectangle (axis cs:1.3065717481658916 ,2413);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3065717481658916,0.5) rectangle (axis cs:1.3474019751413222 ,2346);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3474019751413222,0.5) rectangle (axis cs:1.3882322021167526 ,2388);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.3882322021167526,0.5) rectangle (axis cs:1.4290624290921832 ,2461);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4290624290921832,0.5) rectangle (axis cs:1.4698926560676138 ,2471);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.4698926560676138,0.5) rectangle (axis cs:1.5107228830430444 ,2482);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5107228830430444,0.5) rectangle (axis cs:1.5515531100184747 ,2413);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5515531100184747,0.5) rectangle (axis cs:1.5923833369939053 ,2429);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.5923833369939053,0.5) rectangle (axis cs:1.633213563969336 ,2502);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.633213563969336,0.5) rectangle (axis cs:1.6740437909447663 ,2377);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.6740437909447663,0.5) rectangle (axis cs:1.714874017920197 ,2460);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.714874017920197,0.5) rectangle (axis cs:1.7557042448956275 ,2405);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.7557042448956275,0.5) rectangle (axis cs:1.796534471871058 ,2411);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.796534471871058,0.5) rectangle (axis cs:1.8373646988464885 ,2406);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.8373646988464885,0.5) rectangle (axis cs:1.878194925821919 ,2456);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.878194925821919,0.5) rectangle (axis cs:1.9190251527973496 ,2438);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.9190251527973496,0.5) rectangle (axis cs:1.95985537977278 ,2364);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:1.95985537977278,0.5) rectangle (axis cs:2.0006856067482106 ,2415);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.0006856067482106,0.5) rectangle (axis cs:2.041515833723641 ,2363);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.041515833723641,0.5) rectangle (axis cs:2.082346060699072 ,2357);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.082346060699072,0.5) rectangle (axis cs:2.1231762876745024 ,2412);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.1231762876745024,0.5) rectangle (axis cs:2.164006514649933 ,2400);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.164006514649933,0.5) rectangle (axis cs:2.204836741625363 ,2356);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.204836741625363,0.5) rectangle (axis cs:2.2456669686007937 ,2285);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.2456669686007937,0.5) rectangle (axis cs:2.2864971955762243 ,2303);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.2864971955762243,0.5) rectangle (axis cs:2.327327422551655 ,2234);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.327327422551655,0.5) rectangle (axis cs:2.3681576495270855 ,2164);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.3681576495270855,0.5) rectangle (axis cs:2.408987876502516 ,2177);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.408987876502516,0.5) rectangle (axis cs:2.4498181034779467 ,2103);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.4498181034779467,0.5) rectangle (axis cs:2.490648330453377 ,2228);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.490648330453377,0.5) rectangle (axis cs:2.5314785574288075 ,2095);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.5314785574288075,0.5) rectangle (axis cs:2.572308784404238 ,2154);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.572308784404238,0.5) rectangle (axis cs:2.6131390113796686 ,2115);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.6131390113796686,0.5) rectangle (axis cs:2.6539692383550992 ,2067);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.6539692383550992,0.5) rectangle (axis cs:2.69479946533053 ,2080);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.69479946533053,0.5) rectangle (axis cs:2.7356296923059604 ,2027);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.7356296923059604,0.5) rectangle (axis cs:2.7764599192813906 ,2055);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.7764599192813906,0.5) rectangle (axis cs:2.817290146256821 ,2005);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.817290146256821,0.5) rectangle (axis cs:2.8581203732322518 ,1991);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.8581203732322518,0.5) rectangle (axis cs:2.8989506002076824 ,1937);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.8989506002076824,0.5) rectangle (axis cs:2.939780827183113 ,2007);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.939780827183113,0.5) rectangle (axis cs:2.9806110541585435 ,1898);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:2.9806110541585435,0.5) rectangle (axis cs:3.021441281133974 ,1802);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.021441281133974,0.5) rectangle (axis cs:3.0622715081094043 ,1861);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.0622715081094043,0.5) rectangle (axis cs:3.103101735084835 ,1844);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.103101735084835,0.5) rectangle (axis cs:3.1439319620602655 ,1812);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.1439319620602655,0.5) rectangle (axis cs:3.184762189035696 ,1790);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.184762189035696,0.5) rectangle (axis cs:3.2255924160111267 ,1808);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.2255924160111267,0.5) rectangle (axis cs:3.2664226429865573 ,1767);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.2664226429865573,0.5) rectangle (axis cs:3.307252869961988 ,1787);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.307252869961988,0.5) rectangle (axis cs:3.348083096937418 ,1764);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.348083096937418,0.5) rectangle (axis cs:3.3889133239128486 ,1649);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.3889133239128486,0.5) rectangle (axis cs:3.429743550888279 ,1652);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.429743550888279,0.5) rectangle (axis cs:3.47057377786371 ,1618);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.47057377786371,0.5) rectangle (axis cs:3.5114040048391404 ,1579);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.5114040048391404,0.5) rectangle (axis cs:3.552234231814571 ,1578);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.552234231814571,0.5) rectangle (axis cs:3.5930644587900016 ,1528);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.5930644587900016,0.5) rectangle (axis cs:3.6338946857654317 ,1534);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.6338946857654317,0.5) rectangle (axis cs:3.6747249127408623 ,1506);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.6747249127408623,0.5) rectangle (axis cs:3.715555139716293 ,1504);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.715555139716293,0.5) rectangle (axis cs:3.7563853666917235 ,1470);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.7563853666917235,0.5) rectangle (axis cs:3.797215593667154 ,1439);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.797215593667154,0.5) rectangle (axis cs:3.8380458206425847 ,1453);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.8380458206425847,0.5) rectangle (axis cs:3.8788760476180153 ,1380);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.8788760476180153,0.5) rectangle (axis cs:3.9197062745934454 ,1332);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.9197062745934454,0.5) rectangle (axis cs:3.960536501568876 ,1383);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:3.960536501568876,0.5) rectangle (axis cs:4.001366728544307 ,1357);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.001366728544307,0.5) rectangle (axis cs:4.042196955519738 ,1306);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.042196955519738,0.5) rectangle (axis cs:4.083027182495168 ,1285);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.083027182495168,0.5) rectangle (axis cs:4.123857409470598 ,1233);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.123857409470598,0.5) rectangle (axis cs:4.164687636446029 ,1288);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.164687636446029,0.5) rectangle (axis cs:4.205517863421459 ,1186);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.205517863421459,0.5) rectangle (axis cs:4.24634809039689 ,1173);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.24634809039689,0.5) rectangle (axis cs:4.28717831737232 ,1161);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.28717831737232,0.5) rectangle (axis cs:4.328008544347751 ,1143);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.328008544347751,0.5) rectangle (axis cs:4.3688387713231815 ,1073);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.3688387713231815,0.5) rectangle (axis cs:4.409668998298612 ,1103);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.409668998298612,0.5) rectangle (axis cs:4.450499225274043 ,1085);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.450499225274043,0.5) rectangle (axis cs:4.491329452249473 ,1085);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.491329452249473,0.5) rectangle (axis cs:4.532159679224904 ,1048);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.532159679224904,0.5) rectangle (axis cs:4.572989906200334 ,1028);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.572989906200334,0.5) rectangle (axis cs:4.613820133175765 ,1008);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.613820133175765,0.5) rectangle (axis cs:4.654650360151195 ,968);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.654650360151195,0.5) rectangle (axis cs:4.695480587126625 ,943);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.695480587126625,0.5) rectangle (axis cs:4.7363108141020565 ,893);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.7363108141020565,0.5) rectangle (axis cs:4.777141041077487 ,923);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.777141041077487,0.5) rectangle (axis cs:4.817971268052918 ,922);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.817971268052918,0.5) rectangle (axis cs:4.858801495028348 ,884);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.858801495028348,0.5) rectangle (axis cs:4.899631722003779 ,891);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.899631722003779,0.5) rectangle (axis cs:4.940461948979209 ,886);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.940461948979209,0.5) rectangle (axis cs:4.981292175954639 ,869);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:4.981292175954639,0.5) rectangle (axis cs:5.02212240293007 ,831);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.02212240293007,0.5) rectangle (axis cs:5.0629526299055 ,841);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.0629526299055,0.5) rectangle (axis cs:5.103782856880931 ,826);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.103782856880931,0.5) rectangle (axis cs:5.1446130838563615 ,791);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.1446130838563615,0.5) rectangle (axis cs:5.1854433108317926 ,798);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.1854433108317926,0.5) rectangle (axis cs:5.226273537807223 ,742);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.226273537807223,0.5) rectangle (axis cs:5.267103764782653 ,702);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.267103764782653,0.5) rectangle (axis cs:5.307933991758084 ,709);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.307933991758084,0.5) rectangle (axis cs:5.348764218733514 ,704);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.348764218733514,0.5) rectangle (axis cs:5.389594445708945 ,693);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.389594445708945,0.5) rectangle (axis cs:5.430424672684375 ,676);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.430424672684375,0.5) rectangle (axis cs:5.471254899659806 ,616);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.471254899659806,0.5) rectangle (axis cs:5.512085126635236 ,642);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.512085126635236,0.5) rectangle (axis cs:5.552915353610667 ,633);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.552915353610667,0.5) rectangle (axis cs:5.593745580586098 ,622);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.593745580586098,0.5) rectangle (axis cs:5.634575807561528 ,623);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.634575807561528,0.5) rectangle (axis cs:5.675406034536959 ,591);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.675406034536959,0.5) rectangle (axis cs:5.716236261512389 ,591);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.716236261512389,0.5) rectangle (axis cs:5.75706648848782 ,537);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.75706648848782,0.5) rectangle (axis cs:5.79789671546325 ,520);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.79789671546325,0.5) rectangle (axis cs:5.83872694243868 ,572);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.83872694243868,0.5) rectangle (axis cs:5.879557169414111 ,516);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.879557169414111,0.5) rectangle (axis cs:5.9203873963895415 ,500);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.9203873963895415,0.5) rectangle (axis cs:5.9612176233649725 ,531);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:5.9612176233649725,0.5) rectangle (axis cs:6.002047850340403 ,469);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.002047850340403,0.5) rectangle (axis cs:6.042878077315834 ,464);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.042878077315834,0.5) rectangle (axis cs:6.083708304291264 ,475);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.083708304291264,0.5) rectangle (axis cs:6.124538531266694 ,459);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.124538531266694,0.5) rectangle (axis cs:6.165368758242125 ,427);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.165368758242125,0.5) rectangle (axis cs:6.206198985217555 ,479);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.206198985217555,0.5) rectangle (axis cs:6.247029212192986 ,370);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.247029212192986,0.5) rectangle (axis cs:6.287859439168416 ,402);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.287859439168416,0.5) rectangle (axis cs:6.328689666143847 ,438);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.328689666143847,0.5) rectangle (axis cs:6.369519893119278 ,406);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.369519893119278,0.5) rectangle (axis cs:6.410350120094708 ,420);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.410350120094708,0.5) rectangle (axis cs:6.451180347070139 ,421);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.451180347070139,0.5) rectangle (axis cs:6.492010574045569 ,434);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.492010574045569,0.5) rectangle (axis cs:6.532840801021 ,381);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.532840801021,0.5) rectangle (axis cs:6.57367102799643 ,344);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.57367102799643,0.5) rectangle (axis cs:6.614501254971861 ,352);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.614501254971861,0.5) rectangle (axis cs:6.655331481947291 ,374);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.655331481947291,0.5) rectangle (axis cs:6.6961617089227214 ,340);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.6961617089227214,0.5) rectangle (axis cs:6.7369919358981525 ,347);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.7369919358981525,0.5) rectangle (axis cs:6.777822162873583 ,343);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.777822162873583,0.5) rectangle (axis cs:6.818652389849014 ,331);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.818652389849014,0.5) rectangle (axis cs:6.859482616824444 ,321);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.859482616824444,0.5) rectangle (axis cs:6.900312843799875 ,305);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.900312843799875,0.5) rectangle (axis cs:6.941143070775305 ,297);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.941143070775305,0.5) rectangle (axis cs:6.981973297750735 ,289);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:6.981973297750735,0.5) rectangle (axis cs:7.022803524726166 ,289);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.022803524726166,0.5) rectangle (axis cs:7.063633751701596 ,317);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.063633751701596,0.5) rectangle (axis cs:7.104463978677027 ,285);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.104463978677027,0.5) rectangle (axis cs:7.1452942056524575 ,264);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.1452942056524575,0.5) rectangle (axis cs:7.186124432627889 ,267);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.186124432627889,0.5) rectangle (axis cs:7.226954659603319 ,254);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.226954659603319,0.5) rectangle (axis cs:7.267784886578749 ,232);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.267784886578749,0.5) rectangle (axis cs:7.30861511355418 ,273);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.30861511355418,0.5) rectangle (axis cs:7.34944534052961 ,230);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.34944534052961,0.5) rectangle (axis cs:7.390275567505041 ,253);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.390275567505041,0.5) rectangle (axis cs:7.431105794480471 ,247);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.431105794480471,0.5) rectangle (axis cs:7.471936021455902 ,240);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.471936021455902,0.5) rectangle (axis cs:7.5127662484313324 ,213);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.5127662484313324,0.5) rectangle (axis cs:7.553596475406763 ,236);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.553596475406763,0.5) rectangle (axis cs:7.594426702382194 ,190);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.594426702382194,0.5) rectangle (axis cs:7.635256929357624 ,220);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.635256929357624,0.5) rectangle (axis cs:7.676087156333055 ,212);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.676087156333055,0.5) rectangle (axis cs:7.716917383308485 ,188);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.716917383308485,0.5) rectangle (axis cs:7.757747610283916 ,187);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.757747610283916,0.5) rectangle (axis cs:7.798577837259346 ,217);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.798577837259346,0.5) rectangle (axis cs:7.839408064234776 ,205);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.839408064234776,0.5) rectangle (axis cs:7.880238291210207 ,203);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.880238291210207,0.5) rectangle (axis cs:7.9210685181856375 ,179);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.9210685181856375,0.5) rectangle (axis cs:7.9618987451610685 ,175);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:7.9618987451610685,0.5) rectangle (axis cs:8.002728972136499 ,175);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.002728972136499,0.5) rectangle (axis cs:8.043559199111929 ,162);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.043559199111929,0.5) rectangle (axis cs:8.08438942608736 ,163);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.08438942608736,0.5) rectangle (axis cs:8.125219653062791 ,175);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.125219653062791,0.5) rectangle (axis cs:8.166049880038221 ,148);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.166049880038221,0.5) rectangle (axis cs:8.206880107013651 ,181);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.206880107013651,0.5) rectangle (axis cs:8.247710333989081 ,161);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.247710333989081,0.5) rectangle (axis cs:8.288540560964513 ,152);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.288540560964513,0.5) rectangle (axis cs:8.329370787939943 ,155);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.329370787939943,0.5) rectangle (axis cs:8.370201014915374 ,142);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.370201014915374,0.5) rectangle (axis cs:8.411031241890804 ,149);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.411031241890804,0.5) rectangle (axis cs:8.451861468866234 ,150);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.451861468866234,0.5) rectangle (axis cs:8.492691695841666 ,148);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.492691695841666,0.5) rectangle (axis cs:8.533521922817096 ,157);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.533521922817096,0.5) rectangle (axis cs:8.574352149792526 ,127);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.574352149792526,0.5) rectangle (axis cs:8.615182376767956 ,123);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.615182376767956,0.5) rectangle (axis cs:8.656012603743388 ,123);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.656012603743388,0.5) rectangle (axis cs:8.696842830718818 ,124);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.696842830718818,0.5) rectangle (axis cs:8.737673057694249 ,114);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.737673057694249,0.5) rectangle (axis cs:8.778503284669679 ,90);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.778503284669679,0.5) rectangle (axis cs:8.819333511645109 ,119);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.819333511645109,0.5) rectangle (axis cs:8.86016373862054 ,120);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.86016373862054,0.5) rectangle (axis cs:8.900993965595971 ,104);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.900993965595971,0.5) rectangle (axis cs:8.941824192571401 ,118);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.941824192571401,0.5) rectangle (axis cs:8.982654419546831 ,123);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:8.982654419546831,0.5) rectangle (axis cs:9.023484646522261 ,96);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.023484646522261,0.5) rectangle (axis cs:9.064314873497693 ,107);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.064314873497693,0.5) rectangle (axis cs:9.105145100473123 ,120);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.105145100473123,0.5) rectangle (axis cs:9.145975327448554 ,98);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.145975327448554,0.5) rectangle (axis cs:9.186805554423984 ,99);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.186805554423984,0.5) rectangle (axis cs:9.227635781399416 ,93);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.227635781399416,0.5) rectangle (axis cs:9.268466008374846 ,93);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.268466008374846,0.5) rectangle (axis cs:9.309296235350276 ,108);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.309296235350276,0.5) rectangle (axis cs:9.350126462325706 ,95);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.350126462325706,0.5) rectangle (axis cs:9.390956689301136 ,94);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.390956689301136,0.5) rectangle (axis cs:9.431786916276568 ,93);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.431786916276568,0.5) rectangle (axis cs:9.472617143251998 ,97);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.472617143251998,0.5) rectangle (axis cs:9.513447370227428 ,67);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.513447370227428,0.5) rectangle (axis cs:9.554277597202859 ,90);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.554277597202859,0.5) rectangle (axis cs:9.595107824178289 ,83);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.595107824178289,0.5) rectangle (axis cs:9.63593805115372 ,90);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.63593805115372,0.5) rectangle (axis cs:9.67676827812915 ,70);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.67676827812915,0.5) rectangle (axis cs:9.717598505104581 ,85);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.717598505104581,0.5) rectangle (axis cs:9.758428732080011 ,67);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.758428732080011,0.5) rectangle (axis cs:9.799258959055443 ,89);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.799258959055443,0.5) rectangle (axis cs:9.840089186030873 ,64);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.840089186030873,0.5) rectangle (axis cs:9.880919413006303 ,61);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.880919413006303,0.5) rectangle (axis cs:9.921749639981734 ,72);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.921749639981734,0.5) rectangle (axis cs:9.962579866957164 ,66);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:9.962579866957164,0.5) rectangle (axis cs:10.003410093932596 ,52);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.003410093932596,0.5) rectangle (axis cs:10.044240320908026 ,60);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.044240320908026,0.5) rectangle (axis cs:10.085070547883456 ,71);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.085070547883456,0.5) rectangle (axis cs:10.125900774858886 ,69);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.125900774858886,0.5) rectangle (axis cs:10.166731001834316 ,64);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.166731001834316,0.5) rectangle (axis cs:10.207561228809748 ,63);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.207561228809748,0.5) rectangle (axis cs:10.248391455785178 ,63);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.248391455785178,0.5) rectangle (axis cs:10.289221682760608 ,51);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.289221682760608,0.5) rectangle (axis cs:10.330051909736039 ,55);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.330051909736039,0.5) rectangle (axis cs:10.37088213671147 ,57);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.37088213671147,0.5) rectangle (axis cs:10.4117123636869 ,66);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.4117123636869,0.5) rectangle (axis cs:10.45254259066233 ,52);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.45254259066233,0.5) rectangle (axis cs:10.493372817637761 ,54);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.493372817637761,0.5) rectangle (axis cs:10.534203044613191 ,63);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.534203044613191,0.5) rectangle (axis cs:10.575033271588623 ,50);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.575033271588623,0.5) rectangle (axis cs:10.615863498564053 ,53);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.615863498564053,0.5) rectangle (axis cs:10.656693725539483 ,49);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.656693725539483,0.5) rectangle (axis cs:10.697523952514914 ,43);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.697523952514914,0.5) rectangle (axis cs:10.738354179490345 ,48);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.738354179490345,0.5) rectangle (axis cs:10.779184406465776 ,43);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.779184406465776,0.5) rectangle (axis cs:10.820014633441206 ,43);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.820014633441206,0.5) rectangle (axis cs:10.860844860416636 ,36);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.860844860416636,0.5) rectangle (axis cs:10.901675087392066 ,47);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.901675087392066,0.5) rectangle (axis cs:10.942505314367498 ,59);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.942505314367498,0.5) rectangle (axis cs:10.983335541342928 ,50);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:10.983335541342928,0.5) rectangle (axis cs:11.024165768318358 ,31);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.024165768318358,0.5) rectangle (axis cs:11.064995995293788 ,46);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.064995995293788,0.5) rectangle (axis cs:11.105826222269219 ,38);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.105826222269219,0.5) rectangle (axis cs:11.14665644924465 ,32);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.14665644924465,0.5) rectangle (axis cs:11.18748667622008 ,39);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.18748667622008,0.5) rectangle (axis cs:11.22831690319551 ,37);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.22831690319551,0.5) rectangle (axis cs:11.269147130170941 ,43);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.269147130170941,0.5) rectangle (axis cs:11.309977357146373 ,28);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.309977357146373,0.5) rectangle (axis cs:11.350807584121803 ,37);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.350807584121803,0.5) rectangle (axis cs:11.391637811097233 ,38);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.391637811097233,0.5) rectangle (axis cs:11.432468038072663 ,40);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.432468038072663,0.5) rectangle (axis cs:11.473298265048093 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.473298265048093,0.5) rectangle (axis cs:11.514128492023525 ,35);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.514128492023525,0.5) rectangle (axis cs:11.554958718998956 ,29);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.554958718998956,0.5) rectangle (axis cs:11.595788945974386 ,31);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.595788945974386,0.5) rectangle (axis cs:11.636619172949816 ,48);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.636619172949816,0.5) rectangle (axis cs:11.677449399925246 ,29);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.677449399925246,0.5) rectangle (axis cs:11.718279626900678 ,23);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.718279626900678,0.5) rectangle (axis cs:11.759109853876108 ,36);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.759109853876108,0.5) rectangle (axis cs:11.799940080851538 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.799940080851538,0.5) rectangle (axis cs:11.840770307826968 ,29);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.840770307826968,0.5) rectangle (axis cs:11.8816005348024 ,38);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.8816005348024,0.5) rectangle (axis cs:11.92243076177783 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.92243076177783,0.5) rectangle (axis cs:11.96326098875326 ,24);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:11.96326098875326,0.5) rectangle (axis cs:12.00409121572869 ,27);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.00409121572869,0.5) rectangle (axis cs:12.044921442704121 ,33);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.044921442704121,0.5) rectangle (axis cs:12.085751669679553 ,30);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.085751669679553,0.5) rectangle (axis cs:12.126581896654983 ,24);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.126581896654983,0.5) rectangle (axis cs:12.167412123630413 ,23);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.167412123630413,0.5) rectangle (axis cs:12.208242350605843 ,19);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.208242350605843,0.5) rectangle (axis cs:12.249072577581273 ,30);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.249072577581273,0.5) rectangle (axis cs:12.289902804556705 ,22);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.289902804556705,0.5) rectangle (axis cs:12.330733031532136 ,20);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.330733031532136,0.5) rectangle (axis cs:12.371563258507566 ,27);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.371563258507566,0.5) rectangle (axis cs:12.412393485482996 ,19);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.412393485482996,0.5) rectangle (axis cs:12.453223712458428 ,26);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.453223712458428,0.5) rectangle (axis cs:12.494053939433858 ,27);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.494053939433858,0.5) rectangle (axis cs:12.534884166409288 ,31);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.534884166409288,0.5) rectangle (axis cs:12.575714393384718 ,25);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.575714393384718,0.5) rectangle (axis cs:12.616544620360148 ,18);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.616544620360148,0.5) rectangle (axis cs:12.65737484733558 ,23);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.65737484733558,0.5) rectangle (axis cs:12.69820507431101 ,24);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.69820507431101,0.5) rectangle (axis cs:12.73903530128644 ,21);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.73903530128644,0.5) rectangle (axis cs:12.77986552826187 ,19);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.77986552826187,0.5) rectangle (axis cs:12.8206957552373 ,19);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.8206957552373,0.5) rectangle (axis cs:12.861525982212733 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.861525982212733,0.5) rectangle (axis cs:12.902356209188163 ,22);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.902356209188163,0.5) rectangle (axis cs:12.943186436163593 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.943186436163593,0.5) rectangle (axis cs:12.984016663139023 ,23);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:12.984016663139023,0.5) rectangle (axis cs:13.024846890114455 ,17);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.024846890114455,0.5) rectangle (axis cs:13.065677117089885 ,17);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.065677117089885,0.5) rectangle (axis cs:13.106507344065315 ,16);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.106507344065315,0.5) rectangle (axis cs:13.147337571040746 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.147337571040746,0.5) rectangle (axis cs:13.188167798016176 ,18);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.188167798016176,0.5) rectangle (axis cs:13.228998024991608 ,29);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.228998024991608,0.5) rectangle (axis cs:13.269828251967038 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.269828251967038,0.5) rectangle (axis cs:13.310658478942468 ,15);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.310658478942468,0.5) rectangle (axis cs:13.351488705917898 ,16);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.351488705917898,0.5) rectangle (axis cs:13.392318932893328 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.392318932893328,0.5) rectangle (axis cs:13.43314915986876 ,15);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.43314915986876,0.5) rectangle (axis cs:13.47397938684419 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.47397938684419,0.5) rectangle (axis cs:13.51480961381962 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.51480961381962,0.5) rectangle (axis cs:13.55563984079505 ,19);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.55563984079505,0.5) rectangle (axis cs:13.596470067770483 ,12);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.596470067770483,0.5) rectangle (axis cs:13.637300294745913 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.637300294745913,0.5) rectangle (axis cs:13.678130521721343 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.678130521721343,0.5) rectangle (axis cs:13.718960748696773 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.718960748696773,0.5) rectangle (axis cs:13.759790975672203 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.759790975672203,0.5) rectangle (axis cs:13.800621202647635 ,16);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.800621202647635,0.5) rectangle (axis cs:13.841451429623065 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.841451429623065,0.5) rectangle (axis cs:13.882281656598495 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.882281656598495,0.5) rectangle (axis cs:13.923111883573926 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.923111883573926,0.5) rectangle (axis cs:13.963942110549356 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:13.963942110549356,0.5) rectangle (axis cs:14.004772337524788 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.004772337524788,0.5) rectangle (axis cs:14.045602564500218 ,15);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.045602564500218,0.5) rectangle (axis cs:14.086432791475648 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.086432791475648,0.5) rectangle (axis cs:14.127263018451078 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.127263018451078,0.5) rectangle (axis cs:14.16809324542651 ,15);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.16809324542651,0.5) rectangle (axis cs:14.20892347240194 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.20892347240194,0.5) rectangle (axis cs:14.24975369937737 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.24975369937737,0.5) rectangle (axis cs:14.2905839263528 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.2905839263528,0.5) rectangle (axis cs:14.33141415332823 ,17);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.33141415332823,0.5) rectangle (axis cs:14.372244380303663 ,13);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.372244380303663,0.5) rectangle (axis cs:14.413074607279093 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.413074607279093,0.5) rectangle (axis cs:14.453904834254523 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.453904834254523,0.5) rectangle (axis cs:14.494735061229953 ,12);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.494735061229953,0.5) rectangle (axis cs:14.535565288205383 ,12);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.535565288205383,0.5) rectangle (axis cs:14.576395515180815 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.576395515180815,0.5) rectangle (axis cs:14.617225742156245 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.617225742156245,0.5) rectangle (axis cs:14.658055969131675 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.658055969131675,0.5) rectangle (axis cs:14.698886196107106 ,12);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.698886196107106,0.5) rectangle (axis cs:14.739716423082537 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.739716423082537,0.5) rectangle (axis cs:14.780546650057968 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.780546650057968,0.5) rectangle (axis cs:14.821376877033398 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.821376877033398,0.5) rectangle (axis cs:14.862207104008828 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.862207104008828,0.5) rectangle (axis cs:14.903037330984258 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.903037330984258,0.5) rectangle (axis cs:14.94386755795969 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.94386755795969,0.5) rectangle (axis cs:14.98469778493512 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:14.98469778493512,0.5) rectangle (axis cs:15.02552801191055 ,16);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.02552801191055,0.5) rectangle (axis cs:15.06635823888598 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.06635823888598,0.5) rectangle (axis cs:15.10718846586141 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.10718846586141,0.5) rectangle (axis cs:15.148018692836843 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.148018692836843,0.5) rectangle (axis cs:15.188848919812273 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.188848919812273,0.5) rectangle (axis cs:15.229679146787703 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.229679146787703,0.5) rectangle (axis cs:15.270509373763133 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.270509373763133,0.5) rectangle (axis cs:15.311339600738565 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.311339600738565,0.5) rectangle (axis cs:15.352169827713995 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.352169827713995,0.5) rectangle (axis cs:15.393000054689425 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.393000054689425,0.5) rectangle (axis cs:15.433830281664855 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.433830281664855,0.5) rectangle (axis cs:15.474660508640286 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.474660508640286,0.5) rectangle (axis cs:15.515490735615717 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.515490735615717,0.5) rectangle (axis cs:15.556320962591148 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.556320962591148,0.5) rectangle (axis cs:15.597151189566578 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.597151189566578,0.5) rectangle (axis cs:15.637981416542008 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.637981416542008,0.5) rectangle (axis cs:15.678811643517438 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.678811643517438,0.5) rectangle (axis cs:15.71964187049287 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.71964187049287,0.5) rectangle (axis cs:15.7604720974683 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.7604720974683,0.5) rectangle (axis cs:15.80130232444373 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.80130232444373,0.5) rectangle (axis cs:15.84213255141916 ,14);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.84213255141916,0.5) rectangle (axis cs:15.882962778394592 ,10);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.882962778394592,0.5) rectangle (axis cs:15.923793005370023 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.923793005370023,0.5) rectangle (axis cs:15.964623232345453 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:15.964623232345453,0.5) rectangle (axis cs:16.005453459320883 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.005453459320883,0.5) rectangle (axis cs:16.046283686296313 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.046283686296313,0.5) rectangle (axis cs:16.087113913271743 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.087113913271743,0.5) rectangle (axis cs:16.127944140247173 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.127944140247173,0.5) rectangle (axis cs:16.168774367222607 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.168774367222607,0.5) rectangle (axis cs:16.209604594198037 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.209604594198037,0.5) rectangle (axis cs:16.250434821173467 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.250434821173467,0.5) rectangle (axis cs:16.291265048148897 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.291265048148897,0.5) rectangle (axis cs:16.332095275124328 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.332095275124328,0.5) rectangle (axis cs:16.372925502099758 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.372925502099758,0.5) rectangle (axis cs:16.413755729075188 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.413755729075188,0.5) rectangle (axis cs:16.454585956050618 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.454585956050618,0.5) rectangle (axis cs:16.495416183026048 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.495416183026048,0.5) rectangle (axis cs:16.536246410001482 ,11);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.536246410001482,0.5) rectangle (axis cs:16.577076636976912 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.577076636976912,0.5) rectangle (axis cs:16.617906863952342 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.617906863952342,0.5) rectangle (axis cs:16.658737090927772 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.658737090927772,0.5) rectangle (axis cs:16.699567317903202 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.699567317903202,0.5) rectangle (axis cs:16.740397544878633 ,12);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.740397544878633,0.5) rectangle (axis cs:16.781227771854063 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.781227771854063,0.5) rectangle (axis cs:16.822057998829493 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.822057998829493,0.5) rectangle (axis cs:16.862888225804923 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.862888225804923,0.5) rectangle (axis cs:16.903718452780353 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.903718452780353,0.5) rectangle (axis cs:16.944548679755787 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.944548679755787,0.5) rectangle (axis cs:16.985378906731217 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:16.985378906731217,0.5) rectangle (axis cs:17.026209133706647 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.026209133706647,0.5) rectangle (axis cs:17.067039360682077 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.067039360682077,0.5) rectangle (axis cs:17.107869587657508 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.107869587657508,0.5) rectangle (axis cs:17.148699814632938 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.148699814632938,0.5) rectangle (axis cs:17.189530041608368 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.189530041608368,0.5) rectangle (axis cs:17.230360268583798 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.230360268583798,0.5) rectangle (axis cs:17.271190495559228 ,8);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.271190495559228,0.5) rectangle (axis cs:17.312020722534662 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.312020722534662,0.5) rectangle (axis cs:17.352850949510092 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.352850949510092,0.5) rectangle (axis cs:17.393681176485522 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.393681176485522,0.5) rectangle (axis cs:17.434511403460952 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.434511403460952,0.5) rectangle (axis cs:17.475341630436382 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.475341630436382,0.5) rectangle (axis cs:17.516171857411813 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.516171857411813,0.5) rectangle (axis cs:17.557002084387243 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.557002084387243,0.5) rectangle (axis cs:17.597832311362673 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.597832311362673,0.5) rectangle (axis cs:17.638662538338103 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.638662538338103,0.5) rectangle (axis cs:17.679492765313537 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.679492765313537,0.5) rectangle (axis cs:17.720322992288967 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.720322992288967,0.5) rectangle (axis cs:17.761153219264397 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.761153219264397,0.5) rectangle (axis cs:17.801983446239827 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.801983446239827,0.5) rectangle (axis cs:17.842813673215257 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.842813673215257,0.5) rectangle (axis cs:17.883643900190688 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.883643900190688,0.5) rectangle (axis cs:17.924474127166118 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.924474127166118,0.5) rectangle (axis cs:17.965304354141548 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:17.965304354141548,0.5) rectangle (axis cs:18.006134581116978 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.046964808092408,0.5) rectangle (axis cs:18.087795035067842 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.087795035067842,0.5) rectangle (axis cs:18.128625262043272 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.128625262043272,0.5) rectangle (axis cs:18.169455489018702 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.169455489018702,0.5) rectangle (axis cs:18.210285715994132 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.210285715994132,0.5) rectangle (axis cs:18.251115942969562 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.251115942969562,0.5) rectangle (axis cs:18.291946169944993 ,9);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.291946169944993,0.5) rectangle (axis cs:18.332776396920423 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.332776396920423,0.5) rectangle (axis cs:18.373606623895853 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.373606623895853,0.5) rectangle (axis cs:18.414436850871283 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.414436850871283,0.5) rectangle (axis cs:18.455267077846717 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.455267077846717,0.5) rectangle (axis cs:18.496097304822147 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.496097304822147,0.5) rectangle (axis cs:18.536927531797577 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.536927531797577,0.5) rectangle (axis cs:18.577757758773007 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.577757758773007,0.5) rectangle (axis cs:18.618587985748437 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.618587985748437,0.5) rectangle (axis cs:18.659418212723867 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.659418212723867,0.5) rectangle (axis cs:18.700248439699298 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.700248439699298,0.5) rectangle (axis cs:18.741078666674728 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.741078666674728,0.5) rectangle (axis cs:18.781908893650158 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.781908893650158,0.5) rectangle (axis cs:18.82273912062559 ,7);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.82273912062559,0.5) rectangle (axis cs:18.86356934760102 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.86356934760102,0.5) rectangle (axis cs:18.904399574576452 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.904399574576452,0.5) rectangle (axis cs:18.945229801551882 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.945229801551882,0.5) rectangle (axis cs:18.986060028527312 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:18.986060028527312,0.5) rectangle (axis cs:19.026890255502742 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.026890255502742,0.5) rectangle (axis cs:19.067720482478173 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.067720482478173,0.5) rectangle (axis cs:19.108550709453603 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.108550709453603,0.5) rectangle (axis cs:19.149380936429033 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.149380936429033,0.5) rectangle (axis cs:19.190211163404463 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.190211163404463,0.5) rectangle (axis cs:19.231041390379897 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.231041390379897,0.5) rectangle (axis cs:19.271871617355327 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.312701844330757,0.5) rectangle (axis cs:19.353532071306187 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.353532071306187,0.5) rectangle (axis cs:19.394362298281617 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.394362298281617,0.5) rectangle (axis cs:19.435192525257047 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.435192525257047,0.5) rectangle (axis cs:19.476022752232478 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.476022752232478,0.5) rectangle (axis cs:19.516852979207908 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.516852979207908,0.5) rectangle (axis cs:19.557683206183338 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.557683206183338,0.5) rectangle (axis cs:19.59851343315877 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.59851343315877,0.5) rectangle (axis cs:19.6393436601342 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.6393436601342,0.5) rectangle (axis cs:19.680173887109632 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.680173887109632,0.5) rectangle (axis cs:19.721004114085062 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.721004114085062,0.5) rectangle (axis cs:19.761834341060492 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.761834341060492,0.5) rectangle (axis cs:19.802664568035922 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.802664568035922,0.5) rectangle (axis cs:19.843494795011352 ,5);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.843494795011352,0.5) rectangle (axis cs:19.884325021986783 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.884325021986783,0.5) rectangle (axis cs:19.925155248962213 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.925155248962213,0.5) rectangle (axis cs:19.965985475937646 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:19.965985475937646,0.5) rectangle (axis cs:20.006815702913077 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.006815702913077,0.5) rectangle (axis cs:20.047645929888507 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.047645929888507,0.5) rectangle (axis cs:20.088476156863937 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.088476156863937,0.5) rectangle (axis cs:20.129306383839367 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.170136610814797,0.5) rectangle (axis cs:20.210966837790227 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.210966837790227,0.5) rectangle (axis cs:20.251797064765658 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.292627291741088,0.5) rectangle (axis cs:20.333457518716518 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.37428774569195,0.5) rectangle (axis cs:20.41511797266738 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.41511797266738,0.5) rectangle (axis cs:20.455948199642812 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.455948199642812,0.5) rectangle (axis cs:20.496778426618242 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.496778426618242,0.5) rectangle (axis cs:20.537608653593672 ,6);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.537608653593672,0.5) rectangle (axis cs:20.578438880569102 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.578438880569102,0.5) rectangle (axis cs:20.619269107544532 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.619269107544532,0.5) rectangle (axis cs:20.660099334519963 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.660099334519963,0.5) rectangle (axis cs:20.700929561495393 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.700929561495393,0.5) rectangle (axis cs:20.741759788470826 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.782590015446257,0.5) rectangle (axis cs:20.823420242421687 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.823420242421687,0.5) rectangle (axis cs:20.864250469397117 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.864250469397117,0.5) rectangle (axis cs:20.905080696372547 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.905080696372547,0.5) rectangle (axis cs:20.945910923347977 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.945910923347977,0.5) rectangle (axis cs:20.986741150323407 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:20.986741150323407,0.5) rectangle (axis cs:21.027571377298838 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.027571377298838,0.5) rectangle (axis cs:21.068401604274268 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.068401604274268,0.5) rectangle (axis cs:21.1092318312497 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.1092318312497,0.5) rectangle (axis cs:21.15006205822513 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.15006205822513,0.5) rectangle (axis cs:21.19089228520056 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.19089228520056,0.5) rectangle (axis cs:21.231722512175992 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.231722512175992,0.5) rectangle (axis cs:21.272552739151422 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.272552739151422,0.5) rectangle (axis cs:21.313382966126852 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.313382966126852,0.5) rectangle (axis cs:21.354213193102282 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.354213193102282,0.5) rectangle (axis cs:21.395043420077712 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.435873647053143,0.5) rectangle (axis cs:21.476703874028576 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.476703874028576,0.5) rectangle (axis cs:21.517534101004006 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.517534101004006,0.5) rectangle (axis cs:21.558364327979437 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.558364327979437,0.5) rectangle (axis cs:21.599194554954867 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.599194554954867,0.5) rectangle (axis cs:21.640024781930297 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.640024781930297,0.5) rectangle (axis cs:21.680855008905727 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.680855008905727,0.5) rectangle (axis cs:21.721685235881157 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.762515462856587,0.5) rectangle (axis cs:21.803345689832017 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.844175916807448,0.5) rectangle (axis cs:21.88500614378288 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.88500614378288,0.5) rectangle (axis cs:21.92583637075831 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.92583637075831,0.5) rectangle (axis cs:21.96666659773374 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:21.96666659773374,0.5) rectangle (axis cs:22.007496824709172 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.048327051684602,0.5) rectangle (axis cs:22.089157278660032 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.089157278660032,0.5) rectangle (axis cs:22.129987505635462 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.129987505635462,0.5) rectangle (axis cs:22.170817732610892 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.170817732610892,0.5) rectangle (axis cs:22.211647959586323 ,4);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.211647959586323,0.5) rectangle (axis cs:22.252478186561756 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.334138640512617,0.5) rectangle (axis cs:22.374968867488047 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.374968867488047,0.5) rectangle (axis cs:22.415799094463477 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.415799094463477,0.5) rectangle (axis cs:22.456629321438907 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.456629321438907,0.5) rectangle (axis cs:22.497459548414337 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.497459548414337,0.5) rectangle (axis cs:22.538289775389767 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.579120002365197,0.5) rectangle (axis cs:22.61995022934063 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.70161068329149,0.5) rectangle (axis cs:22.74244091026692 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.74244091026692,0.5) rectangle (axis cs:22.78327113724235 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.78327113724235,0.5) rectangle (axis cs:22.824101364217782 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.824101364217782,0.5) rectangle (axis cs:22.864931591193212 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.864931591193212,0.5) rectangle (axis cs:22.905761818168642 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.905761818168642,0.5) rectangle (axis cs:22.946592045144072 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:22.946592045144072,0.5) rectangle (axis cs:22.987422272119503 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.028252499094936,0.5) rectangle (axis cs:23.069082726070366 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.109912953045797,0.5) rectangle (axis cs:23.150743180021227 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.150743180021227,0.5) rectangle (axis cs:23.191573406996657 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.191573406996657,0.5) rectangle (axis cs:23.232403633972087 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.232403633972087,0.5) rectangle (axis cs:23.273233860947517 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.273233860947517,0.5) rectangle (axis cs:23.314064087922947 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.314064087922947,0.5) rectangle (axis cs:23.354894314898377 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.354894314898377,0.5) rectangle (axis cs:23.39572454187381 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.43655476884924,0.5) rectangle (axis cs:23.47738499582467 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.47738499582467,0.5) rectangle (axis cs:23.5182152228001 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.5182152228001,0.5) rectangle (axis cs:23.55904544977553 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.55904544977553,0.5) rectangle (axis cs:23.599875676750962 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.599875676750962,0.5) rectangle (axis cs:23.640705903726392 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.681536130701822,0.5) rectangle (axis cs:23.722366357677252 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.763196584652686,0.5) rectangle (axis cs:23.804026811628116 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.885687265578976,0.5) rectangle (axis cs:23.926517492554407 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:23.967347719529837,0.5) rectangle (axis cs:24.008177946505267 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.130668627431557,0.5) rectangle (axis cs:24.17149885440699 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.21232908138242,0.5) rectangle (axis cs:24.25315930835785 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.25315930835785,0.5) rectangle (axis cs:24.29398953533328 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.375649989284142,0.5) rectangle (axis cs:24.416480216259572 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.457310443235002,0.5) rectangle (axis cs:24.498140670210432 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.498140670210432,0.5) rectangle (axis cs:24.538970897185866 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.538970897185866,0.5) rectangle (axis cs:24.579801124161296 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.783952259038447,0.5) rectangle (axis cs:24.824782486013877 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.94727316694017,0.5) rectangle (axis cs:24.9881033939156 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:24.9881033939156,0.5) rectangle (axis cs:25.02893362089103 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.02893362089103,0.5) rectangle (axis cs:25.06976384786646 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.06976384786646,0.5) rectangle (axis cs:25.11059407484189 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.11059407484189,0.5) rectangle (axis cs:25.151424301817322 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.233084755768182,0.5) rectangle (axis cs:25.273914982743612 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.314745209719046,0.5) rectangle (axis cs:25.355575436694476 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.478066117620767,0.5) rectangle (axis cs:25.518896344596197 ,3);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.600556798547057,0.5) rectangle (axis cs:25.641387025522487 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.641387025522487,0.5) rectangle (axis cs:25.68221725249792 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.68221725249792,0.5) rectangle (axis cs:25.72304747947335 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.76387770644878,0.5) rectangle (axis cs:25.80470793342421 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.84553816039964,0.5) rectangle (axis cs:25.88636838737507 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.88636838737507,0.5) rectangle (axis cs:25.9271986143505 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:25.968028841325932,0.5) rectangle (axis cs:26.008859068301362 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:26.008859068301362,0.5) rectangle (axis cs:26.049689295276796 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:26.172179976203086,0.5) rectangle (axis cs:26.213010203178516 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:26.253840430153947,0.5) rectangle (axis cs:26.294670657129377 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:26.294670657129377,0.5) rectangle (axis cs:26.335500884104807 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:26.335500884104807,0.5) rectangle (axis cs:26.376331111080237 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:26.376331111080237,0.5) rectangle (axis cs:26.41716133805567 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:26.41716133805567,0.5) rectangle (axis cs:26.4579915650311 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:26.53965201898196,0.5) rectangle (axis cs:26.58048224595739 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:26.66214269990825,0.5) rectangle (axis cs:26.70297292688368 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:26.907124061760836,0.5) rectangle (axis cs:26.947954288736266 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:27.029614742687126,0.5) rectangle (axis cs:27.070444969662557 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:27.111275196637987,0.5) rectangle (axis cs:27.152105423613417 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:27.23376587756428,0.5) rectangle (axis cs:27.27459610453971 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:27.31542633151514,0.5) rectangle (axis cs:27.35625655849057 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:27.43791701244143,0.5) rectangle (axis cs:27.47874723941686 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:27.519577466392292,0.5) rectangle (axis cs:27.560407693367726 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:27.682898374294016,0.5) rectangle (axis cs:27.723728601269446 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:27.723728601269446,0.5) rectangle (axis cs:27.764558828244876 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:27.887049509171167,0.5) rectangle (axis cs:27.927879736146597 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:28.09120064404832,0.5) rectangle (axis cs:28.13203087102375 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:28.17286109799918,0.5) rectangle (axis cs:28.21369132497461 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:28.25452155195004,0.5) rectangle (axis cs:28.295351778925472 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:28.295351778925472,0.5) rectangle (axis cs:28.336182005900906 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:28.377012232876336,0.5) rectangle (axis cs:28.417842459851766 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:28.74448427565521,0.5) rectangle (axis cs:28.78531450263064 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:28.78531450263064,0.5) rectangle (axis cs:28.82614472960607 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:28.82614472960607,0.5) rectangle (axis cs:28.8669749565815 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:28.90780518355693,0.5) rectangle (axis cs:28.94863541053236 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:29.071126091458652,0.5) rectangle (axis cs:29.111956318434085 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:29.111956318434085,0.5) rectangle (axis cs:29.152786545409516 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:29.234446999360376,0.5) rectangle (axis cs:29.275277226335806 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:29.275277226335806,0.5) rectangle (axis cs:29.316107453311236 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:29.356937680286666,0.5) rectangle (axis cs:29.397767907262097 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:29.438598134237527,0.5) rectangle (axis cs:29.47942836121296 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:29.52025858818839,0.5) rectangle (axis cs:29.56108881516382 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:29.56108881516382,0.5) rectangle (axis cs:29.60191904213925 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:29.60191904213925,0.5) rectangle (axis cs:29.64274926911468 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:29.846900403991835,0.5) rectangle (axis cs:29.887730630967265 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:29.928560857942696,0.5) rectangle (axis cs:29.969391084918126 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:30.091881765844416,0.5) rectangle (axis cs:30.132711992819846 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:30.745165397451306,0.5) rectangle (axis cs:30.785995624426736 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:31.15346766720561,0.5) rectangle (axis cs:31.19429789418104 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:31.35761880208276,0.5) rectangle (axis cs:31.398449029058195 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:31.561769936959916,0.5) rectangle (axis cs:31.602600163935346 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:31.725090844861636,0.5) rectangle (axis cs:31.76592107183707 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:32.99082788109998,0.5) rectangle (axis cs:33.03165810807541 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:33.19497901597714,0.5) rectangle (axis cs:33.23580924295257 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:33.23580924295257,0.5) rectangle (axis cs:33.276639469928 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:33.31746969690343,0.5) rectangle (axis cs:33.35829992387886 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:33.48079060480515,0.5) rectangle (axis cs:33.52162083178058 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:33.72577196665773,0.5) rectangle (axis cs:33.76660219363316 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:33.88909287455946,0.5) rectangle (axis cs:33.92992310153489 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:34.62403696011721,0.5) rectangle (axis cs:34.66486718709264 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:34.99150900289608,0.5) rectangle (axis cs:35.03233922987151 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:35.72645308845383,0.5) rectangle (axis cs:35.76728331542926 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:36.54305762796244,0.5) rectangle (axis cs:36.58388785493787 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:37.27800171352019,0.5) rectangle (axis cs:37.31883194049562 ,2);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:38.17626670697966,0.5) rectangle (axis cs:38.21709693395509 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:38.33958761488138,0.5) rectangle (axis cs:38.38041784185681 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:38.46207829580768,0.5) rectangle (axis cs:38.50290852278311 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:38.6253992037094,0.5) rectangle (axis cs:38.66622943068483 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:38.82955033858655,0.5) rectangle (axis cs:38.87038056556198 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:40.34026873667748,0.5) rectangle (axis cs:40.38109896365291 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:40.54441987155463,0.5) rectangle (axis cs:40.58525009853006 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:41.44268486501411,0.5) rectangle (axis cs:41.48351509198954 ,1);
\draw[draw=none,fill=black,fill opacity=1] (axis cs:48.95544662849332,0.5) rectangle (axis cs:48.99627685546875 ,1);

\end{axis}


\end{tikzpicture}

==> n_fract_alu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Displacement (µm)},
xmin=0,
xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of fractured particles},
ymin=0, ymax= 105,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.85, 0.99)}},
]


\addplot [semithick, black, line width=1.5pt]
table {%
0.0 0
0.42359161376953125 0
0.7901687622070312 0
1.1839141845703125 0
1.6163864135742188 0
2.019927978515625 1
2.3995361328125 1
2.793060302734375 1
3.202880859375 2
3.6039581298828125 3
4.002861022949219 4
4.391117095947266 4
4.803520202636719 6
5.208019256591797 8
5.602363586425781 9
5.9987640380859375 9
6.400260925292969 10
6.803230285644531 10
7.2033843994140625 11
7.602397918701172 13
7.998638153076172 14
8.39874267578125 15
8.799976348876953 19
9.199695587158203 22
9.598648071289062 23
10.000175476074219 27
10.399906158447266 33
10.799644470214844 37
11.199699401855469 43
11.596477508544922 43
11.99856948852539 45
12.397525787353516 48
12.800567626953125 51
13.196731567382812 52
13.596282958984375 54
13.996307373046875 57
14.397037506103516 57
14.797332763671875 58
15.193756103515625 59
15.59377670288086 61
15.992919921875 65
16.391048431396484 66
16.79218292236328 70
17.194068908691406 74
17.595909118652344 78
17.996734619140625 79
18.39431381225586 81
18.793048858642578 81
19.191585540771484 84
19.592174530029297 90
19.990341186523438 91
20.0 91
20.201847076416016 94
20.40084457397461 95
20.600738525390625 95
20.80197525024414 96
21.00140380859375 98
21.200767517089844 98
21.400188446044922 98
21.599655151367188 98
21.798118591308594 98
21.997982025146484 98
22.196014404296875 98
22.395740509033203 99
22.594951629638672 99
22.79308319091797 99
22.990501403808594 99
23.189743041992188 99
23.387367248535156 99
23.58582305908203 100
23.787307739257812 100
23.98354721069336 100
24.182464599609375 100
24.38018798828125 100
24.579727172851562 100
24.778366088867188 100
24.97492218017578 100
25.172256469726562 100
25.367855072021484 100
25.565563201904297 100
25.764305114746094 100
25.972816467285156 100
26.170761108398438 100
26.36389923095703 100
26.559165954589844 100
26.757400512695312 100
26.947765350341797 100
27.144638061523438 100
27.341548919677734 100
27.535486221313477 100
27.72979736328125 100
27.921955108642578 100
28.11577606201172 100
28.308040618896484 100
28.498371124267578 100
28.688159942626953 100
28.88015365600586 100
29.071321487426758 100
29.259355545043945 100
29.447277069091797 100
29.638534545898438 100
29.82461166381836 100
};

% 3 times increase in surface
% \addplot [semithick, black, line width=1.5pt]
% table {%
% 0.0 0
% 0.42359161376953125 0
% 0.7901687622070312 0
% 1.1839141845703125 0
% 1.6163864135742188 0
% 2.019927978515625 1
% 2.3995361328125 1
% 2.793060302734375 1
% 3.202880859375 1
% 3.6039581298828125 2
% 4.002861022949219 2
% 4.391117095947266 4
% 4.803520202636719 4
% 5.208019256591797 5
% 5.602363586425781 7
% 5.9987640380859375 7
% 6.400260925292969 8
% 6.803230285644531 8
% 7.2033843994140625 8
% 7.602397918701172 9
% 7.998638153076172 11
% 8.39874267578125 12
% 8.799976348876953 12
% 9.199695587158203 14
% 9.598648071289062 18
% 10.000175476074219 19
% 10.399906158447266 20
% 10.799644470214844 24
% 11.199699401855469 28
% 11.596477508544922 32
% 11.99856948852539 33
% 12.397525787353516 34
% 12.800567626953125 37
% 13.196731567382812 40
% 13.596282958984375 41
% 13.996307373046875 44
% 14.397037506103516 48
% 14.797332763671875 48
% 15.193756103515625 50
% 15.59377670288086 51
% 15.992919921875 52
% 16.391048431396484 54
% 16.79218292236328 56
% 17.194068908691406 62
% 17.595909118652344 67
% 17.996734619140625 68
% 18.39431381225586 73
% 18.793048858642578 75
% 19.191585540771484 76
% 19.592174530029297 81
% 19.990341186523438 83
% };

%\addlegendentry{$1000$ C3D8R elem., $R =5~\text{µm}$.}


\end{axis}
\end{tikzpicture}

==> n_fract_alu_strain.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Strain.},
xmin=0,
xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of fractured particles.},
ymin=0, ymax= 105,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.85, 0.99)}},
]


\addplot [semithick, black, line width=1.5pt]
table {%
0.0 0.0
0.007094148614462088 0.0
0.013233441001625042 0.0
0.019827737139010426 0.0
0.027070614864749938 0.0
0.033828973011482584 1.0
0.04018650364783956 1.0
0.04677709433485806 1.0
0.05364061060751968 2.0
0.06035769770361434 3.0
0.06703836916679315 4.0
0.0735407318028348 4.0
0.0804474996254684 6.0
0.08722189342809909 8.0
0.09382621983630517 9.0
0.10046498137809308 9.0
0.10718909605246975 10.0
0.11393787113790875 10.0
0.120639497561783 11.0
0.12732202175014523 13.0
0.13395810003477093 14.0
0.1406588959266664 15.0
0.14737860239284797 19.0
0.15407294569013905 22.0
0.16075444768529665 23.0
0.16747907345627563 27.0
0.1741736084147926 33.0
0.18086827114746012 37.0
0.1875682365073768 43.0
0.1942133228696185 43.0
0.20094740392774058 45.0
0.20762896980997347 48.0
0.214378958749843 51.0
0.22101375929296285 52.0
0.22770529155894112 54.0
0.23440474582225548 57.0
0.24111601919449865 57.0
0.24782000944015867 58.0
0.25445915430439836 59.0
0.2611585446806374 61.0
0.26784324102955953 65.0
0.27451094341645427 66.0
0.2812289888186783 70.0
0.2879596199747346 74.0
0.2946894844858875 78.0
0.30140235503501295 79.0
0.3080608576830658 81.0
0.3147387181149318 81.0
0.3214132564188827 84.0
0.3281221659693401 90.0
0.3347905072269877 91.0
0.33495226930162453 91.0
0.3383327261164967 94.0
0.3416654592861264 95.0
0.3450132059184496 95.0
0.34838344080127515 96.0
0.35172339321041285 98.0
0.3550622595392705 98.0
0.3584020841742576 98.0
0.3617426754541482 98.0
0.3650664644332372 98.0
0.368413699968958 98.0
0.3717302697085392 98.0
0.3750752053095495 99.0
0.3784115161553956 99.0
0.3817297469589343 99.0
0.38503603087939364 99.0
0.38837285282184203 99.0
0.39168258664436706 99.0
0.3950062478493055 100.0
0.398380635392025 100.0
0.4016671782062194 100.0
0.40499856974726806 100.0
0.40830996463375063 100.0
0.4116517697680717 100.0
0.4149784975526241 100.0
0.4182703429940677 100.0
0.4215752213988706 100.0
0.4248510311844161 100.0
0.4281621705225975 100.0
0.43149062325818277 100.0
0.43498269079358826 100.0
0.4382977911304377 100.0
0.44153239375242054 100.0
0.4448026453624157 100.0
0.4481226011169873 100.0
0.45131075783523356 100.0
0.45460790590392625 100.0
0.45790569284337185 100.0
0.4611536798076281 100.0
0.46440792770526296 100.0
0.467626111348896 100.0
0.47087214975735586 100.0
0.474092122239097 100.0
0.4772797039736657 100.0
0.48045821374354303 100.0
0.4836736502429385 100.0
0.48687525519053354 100.0
0.490024376905777 100.0
0.4931716139522994 100.0
0.49637472024616375 100.0
0.49949106789178294 100.0
};




\end{axis}
\end{tikzpicture}

==> porosity_alu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Displacement (µm)},
xmin=0,
xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Porosity},
ymin=0, ymax=0.6,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.85, 0.99)}},
]


\addplot [semithick, black, line width=1.5pt]
table {%
0.0 0.5200317100934574
0.42359161376953125 0.5165674939696688
0.7901687622070312 0.5135317625694088
1.1839141845703125 0.5102281019724383
1.6163864135742188 0.5065614353629141
2.019927978515625 0.503061075873198
2.3995361328125 0.49973225511875086
2.793060302734375 0.4962341857529159
3.202880859375 0.4925568577744454
3.6039581298828125 0.4888823469543074
4.002861022949219 0.485187892482439
4.391117095947266 0.481528957778117
4.803520202636719 0.4775999190743039
5.208019256591797 0.4736994110903756
5.602363586425781 0.46981028478877074
5.9987640380859375 0.46584676550328236
6.400260925292969 0.4617791636046417
6.803230285644531 0.4576146445811687
7.2033843994140625 0.45347735373431675
7.602397918701172 0.4492568739322357
7.998638153076172 0.44495809575771195
8.39874267578125 0.4406138233700358
8.799976348876953 0.436155148435492
9.199695587158203 0.43159597505562053
9.598648071289062 0.4270318119149263
10.000175476074219 0.4223682441742943
10.399906158447266 0.4176215051845563
10.799644470214844 0.41279003594521974
11.199699401855469 0.4078743153417171
11.596477508544922 0.40295886636986566
11.99856948852539 0.39784719636534926
12.397525787353516 0.39269829738469575
12.800567626953125 0.387434615342396
13.196731567382812 0.3821374854306855
13.596282958984375 0.3767415481849825
13.996307373046875 0.3712268369987386
14.397037506103516 0.36565292678058864
14.797332763671875 0.3599612260333406
15.193756103515625 0.35417346921438425
15.59377670288086 0.3481095678277786
15.992919921875 0.34226605312282
16.391048431396484 0.3361533221100386
16.79218292236328 0.3298266922315563
17.194068908691406 0.32333942698855506
17.595909118652344 0.316837691887403
17.996734619140625 0.31021792067359577
18.39431381225586 0.30355534137455
18.793048858642578 0.296618583230053
19.191585540771484 0.28958952748993033
19.592174530029297 0.28237386184187463
19.990341186523438 0.27504726515359407
20.00236300048828 0.27427786438907326
20.204210076904296 0.2704682985328868
20.40320757446289 0.2667528633009707
20.603101525878905 0.2629423730588639
20.80433825073242 0.25907577751831146
21.00376680908203 0.25519578150516137
21.203130517578124 0.25136474715779744
21.402551446533202 0.24746420736705554
21.602018151855468 0.24353975652932638
21.800481591796874 0.23958662411142392
22.000345025634765 0.23555397214018006
22.198377404785155 0.2314354021998019
22.398103509521484 0.22714002643292064
22.597314630126952 0.22283632223010724
22.79544619140625 0.21857484763519344
22.992864404296874 0.21431107163741375
23.192106042480468 0.20996978869505478
23.389730249023437 0.20567760173847377
23.58818605957031 0.2012430310961136
23.789670739746093 0.19669497085350746
23.98591021118164 0.19240888873075215
24.184827600097655 0.18775286479564493
24.38255098876953 0.18314658758852304
24.582090173339843 0.17846433604427892
24.780729089355468 0.17373071048004884
24.97728518066406 0.1691315475772182
25.174619470214843 0.16444320551827224
25.370218072509765 0.15974499086664617
25.567926202392577 0.15486031938314648
25.766668115234374 0.14989717056568438
25.975179467773437 0.14453764961902668
26.173124108886718 0.13961583590860904
26.36626223144531 0.13476366831478057
26.561528955078124 0.12973634815104787
26.759763513183593 0.12456025984550388
26.950128350830077 0.11954444494088907
27.147001062011718 0.11430638861837737
27.343911920166015 0.10913217826454406
27.537849221801757 0.10404362009329232
27.73216036376953 0.09905053158744087
27.92431810913086 0.0941456286796418
28.1181390625 0.08903076257793467
28.310403619384765 0.08394614814826312
28.50073412475586 0.07886269226305687
28.690522943115234 0.07398182406761787
28.88251665649414 0.06884596612106277
29.07368448791504 0.0636869397841335
29.261718545532226 0.05878750072615919
29.449640069580077 0.05383360169287337
29.640897546386718 0.048930978626176014
29.82697466430664 0.044002878142334216
};



%\addlegendentry{$1000$ C3D8R elem., $R =5~\text{µm}$.}


\end{axis}
\end{tikzpicture}

==> porosity_alu_strain.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Strain.},
xmin=0,
xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Porosity.},
ymin=0, ymax=0.6,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.85, 0.99)}},
]


\addplot [semithick, black, line width=1.5pt]
table {%
0.0 0.5200317100934574
0.007094148614462088 0.5165674939696688
0.013233441001625042 0.5135317625694088
0.019827737139010426 0.5102281019724383
0.027070614864749938 0.5065614353629141
0.033828973011482584 0.503061075873198
0.04018650364783956 0.49973225511875086
0.04677709433485806 0.4962341857529159
0.05364061060751968 0.4925568577744454
0.06035769770361434 0.4888823469543074
0.06703836916679315 0.485187892482439
0.0735407318028348 0.481528957778117
0.0804474996254684 0.4775999190743039
0.08722189342809909 0.4736994110903756
0.09382621983630517 0.46981028478877074
0.10046498137809308 0.46584676550328236
0.10718909605246975 0.4617791636046417
0.11393787113790875 0.4576146445811687
0.120639497561783 0.45347735373431675
0.12732202175014523 0.4492568739322357
0.13395810003477093 0.44495809575771195
0.1406588959266664 0.4406138233700358
0.14737860239284797 0.436155148435492
0.15407294569013905 0.43159597505562053
0.16075444768529665 0.4270318119149263
0.16747907345627563 0.4223682441742943
0.1741736084147926 0.4176215051845563
0.18086827114746012 0.41279003594521974
0.1875682365073768 0.4078743153417171
0.1942133228696185 0.40295886636986566
0.20094740392774058 0.39784719636534926
0.20762896980997347 0.39269829738469575
0.214378958749843 0.387434615342396
0.22101375929296285 0.3821374854306855
0.22770529155894112 0.3767415481849825
0.23440474582225548 0.3712268369987386
0.24111601919449865 0.36565292678058864
0.24782000944015867 0.3599612260333406
0.25445915430439836 0.35417346921438425
0.2611585446806374 0.3481095678277786
0.26784324102955953 0.34226605312282
0.27451094341645427 0.3361533221100386
0.2812289888186783 0.3298266922315563
0.2879596199747346 0.32333942698855506
0.2946894844858875 0.316837691887403
0.30140235503501295 0.31021792067359577
0.3080608576830658 0.30355534137455
0.3147387181149318 0.296618583230053
0.3214132564188827 0.28958952748993033
0.3281221659693401 0.28237386184187463
0.3347905072269877 0.27504726515359407
0.33499184392042003 0.27427786438907326
0.3383723007352922 0.2704682985328868
0.34170503390492196 0.2667528633009707
0.3450527805372451 0.2629423730588639
0.3484230154200707 0.25907577751831146
0.35176296782920835 0.25519578150516137
0.35510183415806607 0.25136474715779744
0.3584416587930531 0.24746420736705554
0.3617822500729437 0.24353975652932638
0.3651060390520327 0.23958662411142392
0.36845327458775357 0.23555397214018006
0.3717698443273347 0.2314354021998019
0.3751147799283451 0.22714002643292064
0.37845109077419115 0.22283632223010724
0.38176932157772986 0.21857484763519344
0.38507560549818914 0.21431107163741375
0.38841242744063753 0.20996978869505478
0.39172216126316256 0.20567760173847377
0.395045822468101 0.2012430310961136
0.3984202100108205 0.19669497085350746
0.4017067528250149 0.19240888873075215
0.40503814436606356 0.18775286479564493
0.40834953925254613 0.18314658758852304
0.4116913443868672 0.17846433604427892
0.41501807217141967 0.17373071048004884
0.4183099176128632 0.1691315475772182
0.4216147960176661 0.16444320551827224
0.4248906058032116 0.15974499086664617
0.42820174514139303 0.15486031938314648
0.43153019787697827 0.14989717056568438
0.4350222654123838 0.14453764961902668
0.43833736574923327 0.13961583590860904
0.44157196837121604 0.13476366831478057
0.44484221998121126 0.12973634815104787
0.4481621757357828 0.12456025984550388
0.4513503324540291 0.11954444494088907
0.4546474805227218 0.11430638861837737
0.4579452674621674 0.10913217826454406
0.46119325442642367 0.10404362009329232
0.46444750232405846 0.09905053158744087
0.4676656859676915 0.0941456286796418
0.47091172437615136 0.08903076257793467
0.4741316968578925 0.08394614814826312
0.4773192785924612 0.07886269226305687
0.48049778836233853 0.07398182406761787
0.483713224861734 0.06884596612106277
0.48691482980932904 0.0636869397841335
0.49006395152457255 0.05878750072615919
0.4932111885710949 0.05383360169287337
0.49641429486495925 0.048930978626176014
0.49953064251057844 0.044002878142334216
};



%\addlegendentry{$1000$ C3D8R elem., $R =5~\text{µm}$.}


\end{axis}
\end{tikzpicture}

==> pressure_alu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Displacement (µm)},
xmin=0,
xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Pressure ($\text{MPa}$)},
ymin=0, ymax=2900,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.85, 0.99)}},
]


\addplot [semithick, black, line width=1.5pt]
table {%
3.43323e-05 -1.4488545494065341
1.0319503898068965 3.250469524355287
2.0638664473137927 12.92795333313347
3.095782504820689 18.948930067468332
4.127698562327586 21.313826938117323
5.159614619834482 24.0280072907107
6.191530677341379 29.225216584416057
7.223446734848276 37.13293711239595
8.255362792355172 43.872213941727324
9.287278849862068 48.34226256269921
10.319194907368963 52.69834391639427
11.351110964875861 54.97463231525577
12.383027022382757 57.78458978385097
13.414943079889653 66.45380865323061
14.446859137396551 75.44372192922192
15.478775194903447 83.79911799068076
16.510691252410343 95.46886534060616
17.54260730991724 109.91675885594972
18.574523367424135 128.12777167214168
19.606439424931033 145.66821632501697
20.638355482437927 162.63672769396993
21.670271539944824 195.10555458180838
22.702187597451722 250.35392410647074
23.734103654958616 324.04890952670513
24.766019712465514 453.4884929464605
25.797935769972412 647.1760462182866
26.829851827479306 935.2385655908832
27.861767884986204 1465.1403527205614
28.8936839424931 2335.522605787664
29.9256 2858.784777090459
};



%\addlegendentry{$1000$ C3D8R elem., $R =5~\text{µm}$.}


\end{axis}
\end{tikzpicture}

==> pressure_alu_strain.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Strain.},
xmin=0,
xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Pressure ($\text{MPa}$).},
ymin=0, ymax=2900,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.85, 0.99)}},
]


\addplot [semithick, black, line width=1.5pt]
table {%
5.749840897672082e-07 -1.4488545494065341
0.0172827062436258 3.250469524355287
0.034564837503161826 12.92795333313347
0.051846968762697856 18.948930067468332
0.0691291000222339 21.313826938117323
0.08641123128176992 24.0280072907107
0.10369336254130596 29.225216584416057
0.120975493800842 37.13293711239595
0.13825762506037803 43.872213941727324
0.15553975631991404 48.34226256269921
0.17282188757945005 52.69834391639427
0.19010401883898612 54.97463231525577
0.20738615009852215 57.78458978385097
0.22466828135805816 66.45380865323061
0.24195041261759423 75.44372192922192
0.25923254387713024 83.79911799068076
0.2765146751366663 95.46886534060616
0.2937968063962023 109.91675885594972
0.3110789376557383 128.12777167214168
0.3283610689152744 145.66821632501697
0.34564320017481037 162.63672769396993
0.3629253314343464 195.10555458180838
0.38020746269388245 250.35392410647074
0.39748959395341843 324.04890952670513
0.4147717252129545 453.4884929464605
0.43205385647249056 647.1760462182866
0.44933598773202654 935.2385655908832
0.46661811899156264 1465.1403527205614
0.4839002502510987 2335.522605787664
0.5011823815106348 2858.784777090459
};



%\addlegendentry{$1000$ C3D8R elem., $R =5~\text{µm}$.}


\end{axis}
\end{tikzpicture}

==> rearrangement_alu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}
%$<\sqrt{(x - x_\mathrm{elas})^2 + (y - y_\mathrm{elas})^2 + (z - z_\mathrm{elas})^2} >$ 
\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Displacement (µm).},
xmin=0,
xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Total rearrangement (µm).},
ymin=0, ymax=2.9,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.9, 0.99)}},
]


% avec antialiasing
\addplot [semithick, black, line width=1.5pt, smooth]
table {%
3.6035156249170086e-05 0.0
0.4236276489257804 0.16424365440505645
0.7902047973632804 0.29372358474071897
1.1839502197265617 0.42634140325896985
1.616422448730468 0.5856434453573148
2.019964013671874 0.7508920592075922
2.399572167968749 0.8766736647557818
2.793096337890624 0.9798808772544559
3.202916894531249 1.0973895147389
3.6039941650390617 1.2419098391275947
4.002897058105468 1.4132201417432293
4.391153131103515 1.5397862309317092
4.803556237792968 1.690080754207856
5.208055291748046 1.8576286251507315
5.60239962158203 2.0005721358226056
5.998800073242187 2.134436325609753
6.400296960449218 2.2610498180670593
6.80326632080078 2.3537776095433567
7.203420434570312 2.4189194679993817
7.602433953857421 2.502968527545329
7.998674188232421 2.603426003634438
8.3987787109375 2.7042434371949655
8.800012384033202 2.7932542362967556
9.199731622314452 2.841924139863875
9.598684106445312 2.87162774054054
10.000211511230468 2.8660613491002955
10.399942193603515 2.858746315664444
10.799680505371093 2.85078609797432
11.199735437011718 2.847682484828584
11.596513543701171 2.8452115927118706
11.99860552368164 2.834622912741821
12.397561822509765 2.82444595616723
12.800603662109374 2.8194842375927736
13.196767602539062 2.8167120508279115
13.596318994140624 2.816057336688246
13.996343408203124 2.811138644248599
14.397073541259765 2.7997397509362703
14.797368798828124 2.786141555900665
15.193792138671874 2.7848604487483493
15.593812738037109 2.7635509651800207
15.99295595703125 2.7329235296675205
16.391084466552734 2.7113992544994527
16.79221895751953 2.6904615858354095
17.194104943847655 2.6809151352788803
17.595945153808593 2.666302985747292
17.996770654296874 2.6555477625379407
18.39434984741211 2.64325692601517
18.793084893798827 2.6369363758152997
19.191621575927734 2.613201852149831
19.592210565185546 2.584596715473806
19.990377221679687 2.5571187275409706
20.00236300048828 2.5571187275409706
20.204210076904296 2.5420332266560988
20.40320757446289 2.5243540566566356
20.603101525878905 2.50854848017756
20.80433825073242 2.492648922826479
21.00376680908203 2.4824854429607752
21.203130517578124 2.4735503640322647
21.402551446533202 2.4657948850151055
21.602018151855468 2.457604889231901
21.800481591796874 2.451910985088242
22.000345025634765 2.447285727967564
22.198377404785155 2.4418225221552214
22.398103509521484 2.4352767153909176
22.597314630126952 2.4292329017378367
22.79544619140625 2.4219746939893056
22.992864404296874 2.4167636049502064
23.192106042480468 2.4116278179291895
23.389730249023437 2.407862701634713
23.58818605957031 2.406284812872349
23.789670739746093 2.403795821937867
23.98591021118164 2.398896289356833
24.184827600097655 2.3949283268737984
24.38255098876953 2.3927546732781364
24.582090173339843 2.391681604774677
24.780729089355468 2.3897485373768546
24.97728518066406 2.3847929633589633
25.174619470214843 2.3794815811347343
25.370218072509765 2.3758510786076523
25.567926202392577 2.3731142303141057
25.766668115234374 2.3723047443552208
25.975179467773437 2.3774737836258213
26.173124108886718 2.3716132104444583
26.36626223144531 2.367295837787818
26.561528955078124 2.3621829916908665
26.759763513183593 2.358013857869776
26.950128350830077 2.357691927667442
27.147001062011718 2.3550265654500406
27.343911920166015 2.3514085854156312
27.537849221801757 2.3485166301719103
27.73216036376953 2.343586686668668
27.92431810913086 2.337866148645756
28.1181390625 2.3306961167542797
28.310403619384765 2.324972202991097
28.50073412475586 2.3198853573490483
28.690522943115234 2.3124677282930968
28.88251665649414 2.305874394156723
29.07368448791504 2.300243690989269
29.261718545532226 2.295017918496505
29.449640069580077 2.290026197594058
29.640897546386718 2.284520150608026
29.82697466430664 2.280367910932453
};



% % with antialiasing
% \addplot [semithick, steelblue31119180, line width=1.5pt]
% table {%

% };






\end{axis}
\end{tikzpicture}

==> rearrangement_alu_strain.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}
%$<\sqrt{(x - x_\mathrm{elas})^2 + (y - y_\mathrm{elas})^2 + (z - z_\mathrm{elas})^2} >$ 
\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Strain.},
xmin=0,
xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Particle rearrangement R (µm).},
ymin=0, ymax=2.9,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.9, 0.99)}},
]


% avec antialiasing
\addplot [semithick, black, line width=1.5pt, smooth]
table {%
6.035028680149068e-07 0.0
0.007094752117330102 0.16424365440505645
0.013234044504493057 0.29372358474071897
0.01982834064187844 0.42634140325896985
0.02707121836761795 0.5856434453573148
0.0338295765143506 0.7508920592075922
0.04018710715070757 0.8766736647557818
0.046777697837726076 0.9798808772544559
0.05364121411038769 1.0973895147389
0.060358301206482355 1.2419098391275947
0.06703897266966116 1.4132201417432293
0.07354133530570281 1.5397862309317092
0.08044810312833642 1.690080754207856
0.0872224969309671 1.8576286251507315
0.09382682333917318 2.0005721358226056
0.10046558488096109 2.134436325609753
0.10718969955533776 2.2610498180670593
0.11393847464077676 2.3537776095433567
0.120640101064651 2.4189194679993817
0.12732262525301324 2.502968527545329
0.13395870353763895 2.603426003634438
0.1406594994295344 2.7042434371949655
0.147379205895716 2.7932542362967556
0.15407354919300706 2.841924139863875
0.16075505118816466 2.87162774054054
0.16747967695914365 2.8660613491002955
0.1741742119176606 2.858746315664444
0.18086887465032814 2.85078609797432
0.18756884001024482 2.847682484828584
0.19421392637248652 2.8452115927118706
0.2009480074306086 2.834622912741821
0.2076295733128415 2.82444595616723
0.21437956225271101 2.8194842375927736
0.22101436279583087 2.8167120508279115
0.22770589506180913 2.816057336688246
0.2344053493251235 2.811138644248599
0.2411166226973667 2.7997397509362703
0.2478206129430267 2.786141555900665
0.2544597578072664 2.7848604487483493
0.26115914818350544 2.7635509651800207
0.26784384453242754 2.7329235296675205
0.2745115469193223 2.7113992544994527
0.2812295923215463 2.6904615858354095
0.28796022347760264 2.6809151352788803
0.2946900879887555 2.666302985747292
0.301402958537881 2.6555477625379407
0.3080614611859338 2.64325692601517
0.3147393216177998 2.6369363758152997
0.3214138599217507 2.613201852149831
0.3281227694722081 2.584596715473806
0.33479111072985573 2.5571187275409706
0.33499184392042003 2.5571187275409706
0.3383723007352922 2.5420332266560988
0.34170503390492196 2.5243540566566356
0.3450527805372451 2.50854848017756
0.3484230154200707 2.492648922826479
0.35176296782920835 2.4824854429607752
0.35510183415806607 2.4735503640322647
0.3584416587930531 2.4657948850151055
0.3617822500729437 2.457604889231901
0.3651060390520327 2.451910985088242
0.36845327458775357 2.447285727967564
0.3717698443273347 2.4418225221552214
0.3751147799283451 2.4352767153909176
0.37845109077419115 2.4292329017378367
0.38176932157772986 2.4219746939893056
0.38507560549818914 2.4167636049502064
0.38841242744063753 2.4116278179291895
0.39172216126316256 2.407862701634713
0.395045822468101 2.406284812872349
0.3984202100108205 2.403795821937867
0.4017067528250149 2.398896289356833
0.40503814436606356 2.3949283268737984
0.40834953925254613 2.3927546732781364
0.4116913443868672 2.391681604774677
0.41501807217141967 2.3897485373768546
0.4183099176128632 2.3847929633589633
0.4216147960176661 2.3794815811347343
0.4248906058032116 2.3758510786076523
0.42820174514139303 2.3731142303141057
0.43153019787697827 2.3723047443552208
0.4350222654123838 2.3774737836258213
0.43833736574923327 2.3716132104444583
0.44157196837121604 2.367295837787818
0.44484221998121126 2.3621829916908665
0.4481621757357828 2.358013857869776
0.4513503324540291 2.357691927667442
0.4546474805227218 2.3550265654500406
0.4579452674621674 2.3514085854156312
0.46119325442642367 2.3485166301719103
0.46444750232405846 2.343586686668668
0.4676656859676915 2.337866148645756
0.47091172437615136 2.3306961167542797
0.4741316968578925 2.324972202991097
0.4773192785924612 2.3198853573490483
0.48049778836233853 2.3124677282930968
0.483713224861734 2.305874394156723
0.48691482980932904 2.300243690989269
0.49006395152457255 2.295017918496505
0.4932111885710949 2.290026197594058
0.49641429486495925 2.284520150608026
0.49953064251057844 2.280367910932453
};







\end{axis}
\end{tikzpicture}

==> rearrangement_alu_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Displacement (µm)},
xmin=0,
xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rearrangement $<\vert x - x_\mathrm{elas}\vert>$ (µm).},
ymin=0, ymax=0.8,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.9, 0.99)}},
]


% avec antialiasing
\addplot [semithick, black, line width=1.5pt, smooth]
table {%
3.6035156249170086e-05 0.0
0.4236276489257804 0.0038701748142567637
0.7902047973632804 0.018037640224839002
1.1839502197265617 0.042516157467866786
1.616422448730468 0.06980437607315305
2.019964013671874 0.0916122531279252
2.399572167968749 0.11408719168658411
2.793096337890624 0.1466638815197696
3.202916894531249 0.17508959533250887
3.6039941650390617 0.19404924297554033
4.002897058105468 0.20894493573485906
4.391153131103515 0.22158550893092432
4.803556237792968 0.22493794996911504
5.208055291748046 0.2309675367734354
5.60239962158203 0.23632704312397487
5.998800073242187 0.23763249025687905
6.400296960449218 0.24409502635751174
6.80326632080078 0.24742247864925
7.203420434570312 0.2490700044858855
7.602433953857421 0.25647870852959614
7.998674188232421 0.2671276965680189
8.3987787109375 0.2757393668212821
8.800012384033202 0.28710980199102165
9.199731622314452 0.29512953680788556
9.598684106445312 0.30001562063404674
10.000211511230468 0.30486632658780427
10.399942193603515 0.3092880777486935
10.799680505371093 0.31577454276986217
11.199735437011718 0.3232766723601496
11.596513543701171 0.33182627693811434
11.99860552368164 0.34283632666932745
12.397561822509765 0.3550468812078044
12.800603662109374 0.366355077871153
13.196767602539062 0.37726374416405
13.596318994140624 0.38856447118963466
13.996343408203124 0.39816805963233465
14.397073541259765 0.4083355005055596
14.797368798828124 0.4174216760594551
15.193792138671874 0.4269565875063293
15.593812738037109 0.43854256782023304
15.99295595703125 0.4462876712798591
16.391084466552734 0.455166491651121
16.79221895751953 0.4631830440794055
17.194104943847655 0.4701795418755063
17.595945153808593 0.47835725719775596
17.996770654296874 0.4864391726431628
18.39434984741211 0.49408598242575585
18.793084893798827 0.500815198824823
19.191621575927734 0.5096946419063518
19.592210565185546 0.5213906721319916
19.990377221679687 0.5335927351938129
20.00236300048828 0.5335927351938129
20.204210076904296 0.5433817870639578
20.40320757446289 0.5502655917239521 
20.603101525878905 0.5555877272757003
20.80433825073242 0.5605422700145443 
21.00376680908203 0.5664348923747325 
21.203130517578124 0.5718845764931824
21.402551446533202 0.5776202696036387
21.602018151855468 0.5832436927127451
21.800481591796874 0.5890574321368437
22.000345025634765 0.5949236994053123
22.198377404785155 0.60046739635201
22.398103509521484 0.6062875292274645
22.597314630126952 0.6127476002871214
22.79544619140625 0.6181843639409564
22.992864404296874 0.6239247907530021
23.192106042480468 0.6301458733984212
23.389730249023437 0.6367005528510318
23.58818605957031 0.6434504071173862
23.789670739746093 0.6505489723299149
23.98591021118164 0.6561317260455138
24.184827600097655 0.6627065577693636
24.38255098876953 0.670176021680117
24.582090173339843 0.6786092706172683
24.780729089355468 0.6861200708482487
24.97728518066406 0.6922391216014876
25.174619470214843 0.6983992042524513
25.370218072509765 0.7044667409297625
25.567926202392577 0.7103768996198138
25.766668115234374 0.7176581028247445
25.975179467773437 0.7285179334595864
26.173124108886718 0.7344235053342055
26.36626223144531 0.7395646786519662
26.561528955078124 0.7450748286094232
26.759763513183593 0.7512762935127806
26.950128350830077 0.7582135392468163
27.147001062011718 0.7652482505464002
27.343911920166015 0.7721779339786796
27.537849221801757 0.7785409105517066
27.73216036376953 0.7832314981772561
27.92431810913086 0.7869163022211155
28.1181390625 0.7907366839138678
28.310403619384765 0.7953399851012027
28.50073412475586 0.7993669220727145
28.690522943115234 0.8025236500489085
28.88251665649414 0.8058104793746389
29.07368448791504 0.8089347232623019
29.261718545532226 0.8117456948205022
29.449640069580077 0.814575866266557
29.640897546386718 0.8176214383690111
29.82697466430664 0.8203224102234382
};



% % with antialiasing
% \addplot [semithick, steelblue31119180, line width=1.5pt]
% table {%

% };






\end{axis}
\end{tikzpicture}

==> rearrangement_alu_x_strain.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Strain.},
xmin=0,
xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rearrangement $R_x$ (µm).},
ymin=0, ymax=0.8,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.9, 0.99)}},
]


% avec antialiasing
\addplot [semithick, black, line width=1.5pt, smooth]
table {%
6.035028680149068e-07 0.0
0.007094752117330102 0.0038701748142567637
0.013234044504493057 0.018037640224839002
0.01982834064187844 0.042516157467866786
0.02707121836761795 0.06980437607315305
0.0338295765143506 0.0916122531279252
0.04018710715070757 0.11408719168658411
0.046777697837726076 0.1466638815197696
0.05364121411038769 0.17508959533250887
0.060358301206482355 0.19404924297554033
0.06703897266966116 0.20894493573485906
0.07354133530570281 0.22158550893092432
0.08044810312833642 0.22493794996911504
0.0872224969309671 0.2309675367734354
0.09382682333917318 0.23632704312397487
0.10046558488096109 0.23763249025687905
0.10718969955533776 0.24409502635751174
0.11393847464077676 0.24742247864925
0.120640101064651 0.2490700044858855
0.12732262525301324 0.25647870852959614
0.13395870353763895 0.2671276965680189
0.1406594994295344 0.2757393668212821
0.147379205895716 0.28710980199102165
0.15407354919300706 0.29512953680788556
0.16075505118816466 0.30001562063404674
0.16747967695914365 0.30486632658780427
0.1741742119176606 0.3092880777486935
0.18086887465032814 0.31577454276986217
0.18756884001024482 0.3232766723601496
0.19421392637248652 0.33182627693811434
0.2009480074306086 0.34283632666932745
0.2076295733128415 0.3550468812078044
0.21437956225271101 0.366355077871153
0.22101436279583087 0.37726374416405
0.22770589506180913 0.38856447118963466
0.2344053493251235 0.39816805963233465
0.2411166226973667 0.4083355005055596
0.2478206129430267 0.4174216760594551
0.2544597578072664 0.4269565875063293
0.26115914818350544 0.43854256782023304
0.26784384453242754 0.4462876712798591
0.2745115469193223 0.455166491651121
0.2812295923215463 0.4631830440794055
0.28796022347760264 0.4701795418755063
0.2946900879887555 0.47835725719775596
0.301402958537881 0.4864391726431628
0.3080614611859338 0.49408598242575585
0.3147393216177998 0.500815198824823
0.3214138599217507 0.5096946419063518
0.3281227694722081 0.5213906721319916
0.33479111072985573 0.5335927351938129
0.33499184392042003 0.5335927351938129
0.3383723007352922 0.5433817870639578
0.34170503390492196 0.550265591723952
0.3450527805372451 0.5555877272757003
0.3484230154200707 0.560542270014544
0.35176296782920835 0.566434892374732
0.35510183415806607 0.5718845764931824
0.3584416587930531 0.5776202696036387
0.3617822500729437 0.5832436927127451
0.3651060390520327 0.5890574321368437
0.36845327458775357 0.5949236994053123
0.3717698443273347 0.60046739635201
0.3751147799283451 0.6062875292274645
0.37845109077419115 0.6127476002871214
0.38176932157772986 0.6181843639409564
0.38507560549818914 0.6239247907530021
0.38841242744063753 0.6301458733984212
0.39172216126316256 0.6367005528510318
0.395045822468101 0.6434504071173862
0.3984202100108205 0.6505489723299149
0.4017067528250149 0.6561317260455138
0.40503814436606356 0.6627065577693636
0.40834953925254613 0.670176021680117
0.4116913443868672 0.6786092706172683
0.41501807217141967 0.6861200708482487
0.4183099176128632 0.6922391216014876
0.4216147960176661 0.6983992042524513
0.4248906058032116 0.7044667409297625
0.42820174514139303 0.7103768996198138
0.43153019787697827 0.7176581028247445
0.4350222654123838 0.7285179334595864
0.43833736574923327 0.7344235053342055
0.44157196837121604 0.7395646786519662
0.44484221998121126 0.7450748286094232
0.4481621757357828 0.7512762935127806
0.4513503324540291 0.7582135392468163
0.4546474805227218 0.7652482505464002
0.4579452674621674 0.7721779339786796
0.46119325442642367 0.7785409105517066
0.46444750232405846 0.7832314981772561
0.4676656859676915 0.7869163022211155
0.47091172437615136 0.7907366839138678
0.4741316968578925 0.7953399851012027
0.4773192785924612 0.7993669220727145
0.48049778836233853 0.8025236500489085
0.483713224861734 0.8058104793746389
0.48691482980932904 0.8089347232623019
0.49006395152457255 0.8117456948205022
0.4932111885710949 0.814575866266557
0.49641429486495925 0.8176214383690111
0.49953064251057844 0.8203224102234382
};








\end{axis}
\end{tikzpicture}

==> rearrangement_alu_y.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Displacement (µm)},
xmin=0,
xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rearrangement $<\vert y - y_\mathrm{elas}\vert>$ (µm).},
ymin=0, ymax=1.1,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.9, 0.99)}},
]


% avec antialiasing
\addplot [semithick, black, line width=1.5pt, smooth]
table {%
3.6035156249170086e-05 0.0
0.4236276489257804 0.003444967054760779
0.7902047973632804 0.01998688301463826
1.1839502197265617 0.04354208350063301
1.616422448730468 0.0674566802963126
2.019964013671874 0.09237587253472163
2.399572167968749 0.11213871726638824
2.793096337890624 0.14038700117971004
3.202916894531249 0.1695255737673575
3.6039941650390617 0.19408893735295799
4.002897058105468 0.21195872443455285
4.391153131103515 0.23099531179054053
4.803556237792968 0.2468606848146319
5.208055291748046 0.25987409637272796
5.60239962158203 0.27670458571888973
5.998800073242187 0.29436476954525875
6.400296960449218 0.31176675577734125
6.80326632080078 0.325337931827834
7.203420434570312 0.33426703468735136
7.602433953857421 0.3457438607609364
7.998674188232421 0.36324832579536076
8.3987787109375 0.38308264737785175
8.800012384033202 0.40387748111581134
9.199731622314452 0.4212921286519144
9.598684106445312 0.4421628896735879
10.000211511230468 0.45396239400245586
10.399942193603515 0.4656615621834687
10.799680505371093 0.47782198934387776
11.199735437011718 0.4900451860399987
11.596513543701171 0.5024535464251385
11.99860552368164 0.5161119969859428
12.397561822509765 0.5276704332436724
12.800603662109374 0.5412741631779863
13.196767602539062 0.552798757396174
13.596318994140624 0.5602018947414361
13.996343408203124 0.5703035582197316
14.397073541259765 0.5810521532233239
14.797368798828124 0.5897066750407007
15.193792138671874 0.5977567973732247
15.593812738037109 0.6076974255253397
15.99295595703125 0.6175311501663271
16.391084466552734 0.6281665518136319
16.79221895751953 0.6409856636697802
17.194104943847655 0.65365495421687
17.595945153808593 0.6648120053413109
17.996770654296874 0.67601616593643
18.39434984741211 0.6859265737559329
18.793084893798827 0.6951938854744947
19.191621575927734 0.7041484403138577
19.592210565185546 0.7131171611229814
19.990377221679687 0.7227245612348215
20.00236300048828 0.7227245612348215
20.204210076904296 0.7320907070321008
20.40320757446289 0.7394808844616699
20.603101525878905 0.7458941674321562
20.80433825073242 0.7513658383367039
21.00376680908203 0.757592978395294
21.203130517578124 0.7643090020921419
21.402551446533202 0.7711417825352952
21.602018151855468 0.7781782210089137
21.800481591796874 0.7855292847897485
22.000345025634765 0.7921248787422094
22.198377404785155 0.7984995283099857
22.398103509521484 0.8045547683733295
22.597314630126952 0.8109431380666166
22.79544619140625 0.8174469473263483
22.992864404296874 0.8245777758948624
23.192106042480468 0.8318190658525715
23.389730249023437 0.8397718077878901
23.58818605957031 0.8474345857697244
23.789670739746093 0.8544975769868105
23.98591021118164 0.8600676793053252
24.184827600097655 0.8667199034011738
24.38255098876953 0.8745519697322179
24.582090173339843 0.8826197919415654
24.780729089355468 0.8894265111113626
24.97728518066406 0.8951419515931227
25.174619470214843 0.9008423436184763
25.370218072509765 0.9065841723935096
25.567926202392577 0.9129086549803644
25.766668115234374 0.9203522960458212
25.975179467773437 0.9313188558278527
26.173124108886718 0.936944132406176
26.36626223144531 0.9417476301912902
26.561528955078124 0.946905380782847
26.759763513183593 0.9528465052520724
26.950128350830077 0.95965989473975
27.147001062011718 0.9665693355982369
27.343911920166015 0.973312185309001
27.537849221801757 0.9792317519316256
27.73216036376953 0.9837023122160561
27.92431810913086 0.9875406337979481
28.1181390625 0.9914517021722534
28.310403619384765 0.9957740502932283
28.50073412475586 0.9989611437250079
28.690522943115234 1.0021378377893946
28.88251665649414 1.0053781611850179
29.07368448791504 1.0086445640654205
29.261718545532226 1.0117365584366718
29.449640069580077 1.0147371762432313
29.640897546386718 1.017882446062668
29.82697466430664 1.0208349521075617
};



% % with antialiasing
% \addplot [semithick, steelblue31119180, line width=1.5pt]
% table {%

% };






\end{axis}
\end{tikzpicture}

==> rearrangement_alu_y_strain.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Strain.},
xmin=0,
xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rearrangement $R_y$ (µm).},
ymin=0, ymax=1.1,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.9, 0.99)}},
]


% avec antialiasing
\addplot [semithick, black, line width=1.5pt, smooth]
table {%
6.035028680149068e-07 0.0
0.007094752117330102 0.003444967054760779
0.013234044504493057 0.01998688301463826
0.01982834064187844 0.04354208350063301
0.02707121836761795 0.0674566802963126
0.0338295765143506 0.09237587253472163
0.04018710715070757 0.11213871726638824
0.046777697837726076 0.14038700117971004
0.05364121411038769 0.1695255737673575
0.060358301206482355 0.19408893735295799
0.06703897266966116 0.21195872443455285
0.07354133530570281 0.23099531179054053
0.08044810312833642 0.2468606848146319
0.0872224969309671 0.25987409637272796
0.09382682333917318 0.27670458571888973
0.10046558488096109 0.29436476954525875
0.10718969955533776 0.31176675577734125
0.11393847464077676 0.325337931827834
0.120640101064651 0.33426703468735136
0.12732262525301324 0.3457438607609364
0.13395870353763895 0.36324832579536076
0.1406594994295344 0.38308264737785175
0.147379205895716 0.40387748111581134
0.15407354919300706 0.4212921286519144
0.16075505118816466 0.4421628896735879
0.16747967695914365 0.45396239400245586
0.1741742119176606 0.4656615621834687
0.18086887465032814 0.47782198934387776
0.18756884001024482 0.4900451860399987
0.19421392637248652 0.5024535464251385
0.2009480074306086 0.5161119969859428
0.2076295733128415 0.5276704332436724
0.21437956225271101 0.5412741631779863
0.22101436279583087 0.552798757396174
0.22770589506180913 0.5602018947414361
0.2344053493251235 0.5703035582197316
0.2411166226973667 0.5810521532233239
0.2478206129430267 0.5897066750407007
0.2544597578072664 0.5977567973732247
0.26115914818350544 0.6076974255253397
0.26784384453242754 0.6175311501663271
0.2745115469193223 0.6281665518136319
0.2812295923215463 0.6409856636697802
0.28796022347760264 0.65365495421687
0.2946900879887555 0.6648120053413109
0.301402958537881 0.67601616593643
0.3080614611859338 0.6859265737559329
0.3147393216177998 0.6951938854744947
0.3214138599217507 0.7041484403138577
0.3281227694722081 0.7131171611229814
0.33479111072985573 0.7227245612348215
0.33499184392042003 0.7227245612348215
0.3383723007352922 0.7320907070321008
0.34170503390492196 0.7394808844616699
0.3450527805372451 0.7458941674321562
0.3484230154200707 0.7513658383367039
0.35176296782920835 0.757592978395294
0.35510183415806607 0.7643090020921419
0.3584416587930531 0.7711417825352952
0.3617822500729437 0.7781782210089137
0.3651060390520327 0.7855292847897485
0.36845327458775357 0.7921248787422094
0.3717698443273347 0.7984995283099857
0.3751147799283451 0.8045547683733295
0.37845109077419115 0.8109431380666166
0.38176932157772986 0.8174469473263483
0.38507560549818914 0.8245777758948624
0.38841242744063753 0.8318190658525715
0.39172216126316256 0.8397718077878901
0.395045822468101 0.8474345857697244
0.3984202100108205 0.8544975769868105
0.4017067528250149 0.8600676793053252
0.40503814436606356 0.8667199034011738
0.40834953925254613 0.8745519697322179
0.4116913443868672 0.8826197919415654
0.41501807217141967 0.8894265111113626
0.4183099176128632 0.8951419515931227
0.4216147960176661 0.9008423436184763
0.4248906058032116 0.9065841723935096
0.42820174514139303 0.9129086549803644
0.43153019787697827 0.9203522960458212
0.4350222654123838 0.9313188558278527
0.43833736574923327 0.936944132406176
0.44157196837121604 0.9417476301912902
0.44484221998121126 0.946905380782847
0.4481621757357828 0.9528465052520724
0.4513503324540291 0.95965989473975
0.4546474805227218 0.9665693355982369
0.4579452674621674 0.973312185309001
0.46119325442642367 0.9792317519316256
0.46444750232405846 0.9837023122160561
0.4676656859676915 0.9875406337979481
0.47091172437615136 0.9914517021722534
0.4741316968578925 0.9957740502932283
0.4773192785924612 0.9989611437250079
0.48049778836233853 1.0021378377893946
0.483713224861734 1.0053781611850179
0.48691482980932904 1.0086445640654205
0.49006395152457255 1.0117365584366718
0.4932111885710949 1.0147371762432313
0.49641429486495925 1.017882446062668
0.49953064251057844 1.0208349521075617
};







\end{axis}
\end{tikzpicture}

==> rearrangement_alu_z.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Displacement (µm)},
xmin=0,
xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rearrangement $<\vert z - z_\mathrm{elas}\vert>$ (µm).},
ymin=0, ymax=2.9,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.9, 0.99)}},
]


% avec antialiasing
\addplot [semithick, black, line width=1.5pt, smooth]
table {%
3.6035156249170086e-05 0.0
0.4236276489257804 0.16368823167452948
0.7902047973632804 0.2890744079762604 
1.1839502197265617 0.40862383394305746
1.616422448730468 0.5550891526560675  
2.019964013671874 0.713728205249583   
2.399572167968749 0.8293508688250648  
2.793096337890624 0.9155479288711645  
3.202916894531249 1.018817879213744   
3.6039941650390617 1.155933817628273
4.002897058105468 1.3253417481646415
4.391153131103515 1.4471514733709054
4.803556237792968 1.5964973323393457
5.208055291748046 1.7632659266545352
5.60239962158203 1.9057347289645805
5.998800073242187 2.0390995634355393
6.400296960449218 2.1643823223061793
6.80326632080078 2.256640486930761
7.203420434570312 2.322384703880951
7.602433953857421 2.404438000355158
7.998674188232421 2.500694648655747
8.3987787109375 2.5968295138503925
8.800012384033202 2.677868468570834
9.199731622314452 2.7173067000591598
9.598684106445312 2.7363077211661158
10.000211511230468 2.7223384477241974
10.399942193603515 2.708139679676669
10.799680505371093 2.6901078390689523
11.199735437011718 2.677682319294055
11.596513543701171 2.6663666866817572
11.99860552368164 2.6461170941339947
12.397561822509765 2.629192398624641
12.800603662109374 2.618613395076406
13.196767602539062 2.6109744069349574
13.596318994140624 2.6049611607696237
13.996343408203124 2.5929618217108286
14.397073541259765 2.575113009666925
14.797368798828124 2.554838248744458
15.193792138671874 2.5468572455109344
15.593812738037109 2.519064364636869
15.99295595703125 2.4817208968614377
16.391084466552734 2.4515908439950413
16.79221895751953 2.421351604747744
17.194104943847655 2.4034219323643353
17.595945153808593 2.3795019323941973
17.996770654296874 2.3607396683199884
18.39434984741211 2.34115488200698
18.793084893798827 2.32869914275272
19.191621575927734 2.296693070675933
19.592210565185546 2.2582105361598166
19.990377221679687 2.2198807307941752
20.00236300048828 2.2198807307941752
20.204210076904296 2.19595382898991
20.40320757446289 2.1705263053839703
20.603101525878905 2.147400648417983
20.80433825073242 2.1246789029919992
21.00376680908203 2.1081108086102422
21.203130517578124 2.09278532754113
21.402551446533202 2.078506270653867
21.602018151855468 2.0632958965857573
21.800481591796874 2.051311784437915
22.000345025634765 2.040980800610603
22.198377404785155 2.03005266200839
22.398103509521484 2.017655228801163
22.597314630126952 2.0053050042229406
22.79544619140625 1.9922725892838578
22.992864404296874 1.9809470983913053
23.192106042480468 1.9689745267765724
23.389730249023437 1.9581008928263588
23.58818605957031 1.9496983502716727
23.789670739746093 1.939933241113133
23.98591021118164 1.928504338486025
24.184827600097655 1.9168551883116336
24.38255098876953 1.9066484656997351
24.582090173339843 1.8975088908146511
24.780729089355468 1.888332571738679
24.97728518066406 1.8764153863336608
25.174619470214843 1.8635662825268366
25.370218072509765 1.8525839463761844
25.567926202392577 1.8421969929362325
25.766668115234374 1.832892891090621
25.975179467773437 1.8275446238387445
26.173124108886718 1.8139255177961027
26.36626223144531 1.8029945900335407
26.561528955078124 1.790444382423984
26.759763513183593 1.7782128083581474
26.950128350830077 1.769946487029063
27.147001062011718 1.7585971044911297
27.343911920166015 1.7459216360572085
27.537849221801757 1.7350032502201904
27.73216036376953 1.7230376391183193
27.92431810913086 1.7105262160332275
28.1181390625 1.6957308502834736
28.310403619384765 1.6818329192380583
28.50073412475586 1.6700140942836648
28.690522943115234 1.6553766016610674
28.88251665649414 1.6417784675153002
29.07368448791504 1.6294381273154241
29.261718545532226 1.6181578985120226
29.449640069580077 1.6068367024173245
29.640897546386718 1.596176680135733
29.82697466430664 1.5876394395066533
};



% % with antialiasing
% \addplot [semithick, steelblue31119180, line width=1.5pt]
% table {%

% };






\end{axis}
\end{tikzpicture}

==> rearrangement_alu_z_strain.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Strain.},
xmin=0,
xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Rearrangement $R_z$ (µm).},
ymin=0, ymax=2.9,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.9, 0.99)}},
]


% avec antialiasing
\addplot [semithick, black, line width=1.5pt, smooth]
table {%
6.035028680149068e-07 0.0
0.007094752117330102 0.16368823167452948
0.013234044504493057 0.28907440797626
0.01982834064187844 0.40862383394305746
0.02707121836761795 0.555089152656067
0.0338295765143506 0.71372820524958
0.04018710715070757 0.829350868825064
0.046777697837726076 0.915547928871164
0.05364121411038769 1.01881787921374
0.060358301206482355 1.155933817628273
0.06703897266966116 1.3253417481646415
0.07354133530570281 1.4471514733709054
0.08044810312833642 1.5964973323393457
0.0872224969309671 1.7632659266545352
0.09382682333917318 1.9057347289645805
0.10046558488096109 2.0390995634355393
0.10718969955533776 2.1643823223061793
0.11393847464077676 2.256640486930761
0.120640101064651 2.322384703880951
0.12732262525301324 2.404438000355158
0.13395870353763895 2.500694648655747
0.1406594994295344 2.5968295138503925
0.147379205895716 2.677868468570834
0.15407354919300706 2.7173067000591598
0.16075505118816466 2.7363077211661158
0.16747967695914365 2.7223384477241974
0.1741742119176606 2.708139679676669
0.18086887465032814 2.6901078390689523
0.18756884001024482 2.677682319294055
0.19421392637248652 2.6663666866817572
0.2009480074306086 2.6461170941339947
0.2076295733128415 2.629192398624641
0.21437956225271101 2.618613395076406
0.22101436279583087 2.6109744069349574
0.22770589506180913 2.6049611607696237
0.2344053493251235 2.5929618217108286
0.2411166226973667 2.575113009666925
0.2478206129430267 2.554838248744458
0.2544597578072664 2.5468572455109344
0.26115914818350544 2.519064364636869
0.26784384453242754 2.4817208968614377
0.2745115469193223 2.4515908439950413
0.2812295923215463 2.421351604747744
0.28796022347760264 2.4034219323643353
0.2946900879887555 2.3795019323941973
0.301402958537881 2.3607396683199884
0.3080614611859338 2.34115488200698
0.3147393216177998 2.32869914275272
0.3214138599217507 2.296693070675933
0.3281227694722081 2.2582105361598166
0.33479111072985573 2.2198807307941752
0.33499184392042003 2.2198807307941752
0.3383723007352922 2.19595382898991
0.34170503390492196 2.1705263053839703
0.3450527805372451 2.147400648417983
0.3484230154200707 2.1246789029919992
0.35176296782920835 2.1081108086102422
0.35510183415806607 2.09278532754113
0.3584416587930531 2.078506270653867
0.3617822500729437 2.0632958965857573
0.3651060390520327 2.051311784437915
0.36845327458775357 2.040980800610603
0.3717698443273347 2.03005266200839
0.3751147799283451 2.017655228801163
0.37845109077419115 2.0053050042229406
0.38176932157772986 1.9922725892838578
0.38507560549818914 1.9809470983913053
0.38841242744063753 1.9689745267765724
0.39172216126316256 1.9581008928263588
0.395045822468101 1.9496983502716727
0.3984202100108205 1.939933241113133
0.4017067528250149 1.928504338486025
0.40503814436606356 1.9168551883116336
0.40834953925254613 1.9066484656997351
0.4116913443868672 1.8975088908146511
0.41501807217141967 1.888332571738679
0.4183099176128632 1.8764153863336608
0.4216147960176661 1.8635662825268366
0.4248906058032116 1.8525839463761844
0.42820174514139303 1.8421969929362325
0.43153019787697827 1.832892891090621
0.4350222654123838 1.8275446238387445
0.43833736574923327 1.8139255177961027
0.44157196837121604 1.8029945900335407
0.44484221998121126 1.790444382423984
0.4481621757357828 1.7782128083581474
0.4513503324540291 1.769946487029063
0.4546474805227218 1.7585971044911297
0.4579452674621674 1.7459216360572085
0.46119325442642367 1.7350032502201904
0.46444750232405846 1.7230376391183193
0.4676656859676915 1.7105262160332275
0.47091172437615136 1.6957308502834736
0.4741316968578925 1.6818329192380583
0.4773192785924612 1.6700140942836648
0.48049778836233853 1.6553766016610674
0.483713224861734 1.6417784675153002
0.48691482980932904 1.6294381273154241
0.49006395152457255 1.6181578985120226
0.4932111885710949 1.6068367024173245
0.49641429486495925 1.596176680135733
0.49953064251057844 1.5876394395066533
};







\end{axis}
\end{tikzpicture}

==> surface_alu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Displacement (µm)},
xmin=0,
xmax=30,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Surface ($\text{µm}^2$)},
ymin=0, ymax= 470000,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.85, 0.99)}},
]


\addplot [semithick, black, line width=1.5pt]
table {%
0.0 37166.03572204222
0.42359161376953125 37189.475243234396
0.7901687622070312 37223.26861640429
1.1839141845703125 37269.027412705575
1.6163864135742188 37551.2476267248
2.019927978515625 38263.29895935739
2.3995361328125 38748.00364371378
2.793060302734375 39163.677837455405
3.202880859375 39742.12033884176
3.6039581298828125 41554.739862285
4.002861022949219 42467.60322780965
4.391117095947266 43648.32497071886
4.803520202636719 45081.92488012818
5.208019256591797 46914.25821290423
5.602363586425781 48696.984276541465
5.9987640380859375 50120.299854229524
6.400260925292969 51566.9343793117
6.803230285644531 53010.359925201046
7.2033843994140625 55126.27659571511
7.602397918701172 57986.920130203114
7.998638153076172 60360.15095954739
8.39874267578125 63325.615706898614
8.799976348876953 66672.17048597158
9.199695587158203 70311.71684843086
9.598648071289062 74194.18822842554
10.000175476074219 77873.10711305082
10.399906158447266 82149.00859280064
10.799644470214844 86508.88075479404
11.199699401855469 91010.99086311988
11.596477508544922 95686.80978933815
11.99856948852539 100198.65628132995
12.397525787353516 103849.850594283
12.800567626953125 108030.96036468036
13.196731567382812 112275.71625304065
13.196731567382812 112275.71625304065
13.196731567382812 112275.71625304065
13.596282958984375 116400.12706186506
13.196731567382812 112275.71625304065
13.596282958984375 116400.12706186506
13.996307373046875 121412.10584239842
14.397037506103516 126572.72357767026
14.797332763671875 131840.18296689744
15.193756103515625 136714.16165790785
13.196731567382812 112275.71625304065
13.596282958984375 116400.12706186506
13.996307373046875 121412.10584239842
14.397037506103516 126572.72357767026
14.797332763671875 131840.18296689744
13.196731567382812 112275.71625304065
13.596282958984375 116400.12706186506
13.996307373046875 121412.10584239842
14.397037506103516 126572.72357767026
13.196731567382812 112275.71625304065
13.596282958984375 116400.12706186506
13.996307373046875 121412.10584239842
13.196731567382812 112275.71625304065
13.596282958984375 116400.12706186506
13.196731567382812 112275.71625304065
13.196731567382812 112275.71625304065
13.596282958984375 116400.12706186506
13.196731567382812 112275.71625304065
13.596282958984375 116400.12706186506
13.196731567382812 112275.71625304065
13.596282958984375 116400.12706186506
13.196731567382812 112275.71625304065
13.596282958984375 116400.12706186506
13.596282958984375 116400.12706186506
13.996307373046875 121412.10584239842
13.996307373046875 121412.10584239842
14.397037506103516 126572.72357767026
14.797332763671875 131840.18296689744
15.193756103515625 136714.16165790785
15.59377670288086 142112.46799901797
15.992919921875 148067.6100588836
16.391048431396484 153481.13080924092
16.79218292236328 160144.5477551984
17.194068908691406 167687.26796961788
17.595909118652344 175577.5407848381
17.996734619140625 182958.4507839822
18.39431381225586 191487.33914130562
18.793048858642578 200030.51056423903
19.191585540771484 209344.31790050244
19.592174530029297 219528.65205863942
19.990341186523438 229977.86597058378
20.00236300048828 230012.01829194333
20.204210076904296 238753.72174135377
20.40320757446289 244920.238633274
20.603101525878905 250356.11344460977
20.80433825073242 255534.20174870384
21.00376680908203 260421.3203474062
21.203130517578124 265389.5927665065
21.402551446533202 271141.36501441785
21.602018151855468 276979.72293827607
21.800481591796874 282389.2400884215
22.000345025634765 287972.3850831306
22.198377404785155 293152.5155812434
22.398103509521484 298489.9576903227
22.597314630126952 304279.0043643745
22.79544619140625 310120.4742954653
22.992864404296874 316172.9206204025
23.192106042480468 322225.9704285592
23.389730249023437 328175.4795214093
23.58818605957031 334560.90300850343
23.789670739746093 340588.158773286
23.98591021118164 345281.41176589584
24.184827600097655 350954.75204074266
24.38255098876953 356557.7722512209
24.582090173339843 362705.92810722813
24.780729089355468 367763.265664068
24.97728518066406 372298.51292702684
25.174619470214843 377295.1402764872
25.370218072509765 382410.8158672577
25.567926202392577 387435.92814953276
25.766668115234374 393075.0219507467
25.975179467773437 400685.9342880054
26.173124108886718 404236.9704338098
26.36626223144531 407512.7407123503
26.561528955078124 411334.3543090321
26.759763513183593 415757.8799008223
26.950128350830077 420187.3532603432
27.147001062011718 424825.1592031938
27.343911920166015 429206.0394596946
27.537849221801757 433188.8632263009
27.73216036376953 435853.8186958691
27.92431810913086 438351.4830409692
28.1181390625 441068.7471881292
28.310403619384765 444035.1471866329
28.50073412475586 446565.10062534787
28.690522943115234 448702.86633553926
28.88251665649414 451024.41665791767
29.07368448791504 453169.6367686783
29.261718545532226 455157.50335201033
29.449640069580077 457020.74114763737
29.640897546386718 458964.08010814677
29.82697466430664 460577.9140218242
};



%\addlegendentry{$1000$ C3D8R elem., $R =5~\text{µm}$.}


\end{axis}
\end{tikzpicture}

==> surface_alu_strain.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Strain.},
xmin=0,
xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Surface ($\text{µm}^2$).},
ymin=0, ymax= 470000,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.85, 0.99)}},
]


\addplot [semithick, black, line width=1.5pt]
table {%
0.0 37166.03572204222
0.007094148614462088 37189.475243234396
0.013233441001625042 37223.26861640429
0.019827737139010426 37269.027412705575
0.027070614864749938 37551.2476267248
0.033828973011482584 38263.29895935739
0.04018650364783956 38748.00364371378
0.04677709433485806 39163.677837455405
0.05364061060751968 39742.12033884176
0.06035769770361434 41554.739862285
0.06703836916679315 42467.60322780965
0.0735407318028348 43648.32497071886
0.0804474996254684 45081.92488012818
0.08722189342809909 46914.25821290423
0.09382621983630517 48696.984276541465
0.10046498137809308 50120.299854229524
0.10718909605246975 51566.9343793117
0.11393787113790875 53010.359925201046
0.120639497561783 55126.27659571511
0.12732202175014523 57986.920130203114
0.13395810003477093 60360.15095954739
0.1406588959266664 63325.615706898614
0.14737860239284797 66672.17048597158
0.15407294569013905 70311.71684843086
0.16075444768529665 74194.18822842554
0.16747907345627563 77873.10711305082
0.1741736084147926 82149.00859280064
0.18086827114746012 86508.88075479404
0.1875682365073768 91010.99086311988
0.1942133228696185 95686.80978933815
0.20094740392774058 100198.65628132995
0.20762896980997347 103849.850594283
0.214378958749843 108030.96036468036
0.22101375929296285 112275.71625304065
0.22101375929296285 112275.71625304065
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.23440474582225548 121412.10584239842
0.24111601919449865 126572.72357767026
0.24782000944015867 131840.18296689744
0.25445915430439836 136714.16165790785
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.23440474582225548 121412.10584239842
0.24111601919449865 126572.72357767026
0.24782000944015867 131840.18296689744
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.23440474582225548 121412.10584239842
0.24111601919449865 126572.72357767026
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.23440474582225548 121412.10584239842
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.22101375929296285 112275.71625304065
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.22101375929296285 112275.71625304065
0.22770529155894112 116400.12706186506
0.22770529155894112 116400.12706186506
0.23440474582225548 121412.10584239842
0.23440474582225548 121412.10584239842
0.24111601919449865 126572.72357767026
0.24782000944015867 131840.18296689744
0.25445915430439836 136714.16165790785
0.2611585446806374 142112.46799901797
0.26784324102955953 148067.6100588836
0.27451094341645427 153481.13080924092
0.2812289888186783 160144.5477551984
0.2879596199747346 167687.26796961788
0.2946894844858875 175577.5407848381
0.30140235503501295 182958.4507839822
0.3080608576830658 191487.33914130562
0.3147387181149318 200030.51056423903
0.3214132564188827 209344.31790050244
0.3281221659693401 219528.65205863942
0.3347905072269877 229977.86597058378
0.33499184392042003 230012.01829194333
0.3383723007352922 238753.72174135377
0.34170503390492196 244920.238633274
0.3450527805372451 250356.11344460977
0.3484230154200707 255534.20174870384
0.35176296782920835 260421.3203474062
0.35510183415806607 265389.5927665065
0.3584416587930531 271141.36501441785
0.3617822500729437 276979.72293827607
0.3651060390520327 282389.2400884215
0.36845327458775357 287972.3850831306
0.3717698443273347 293152.5155812434
0.3751147799283451 298489.9576903227
0.37845109077419115 304279.0043643745
0.38176932157772986 310120.4742954653
0.38507560549818914 316172.9206204025
0.38841242744063753 322225.9704285592
0.39172216126316256 328175.4795214093
0.395045822468101 334560.90300850343
0.3984202100108205 340588.158773286
0.4017067528250149 345281.41176589584
0.40503814436606356 350954.75204074266
0.40834953925254613 356557.7722512209
0.4116913443868672 362705.92810722813
0.41501807217141967 367763.265664068
0.4183099176128632 372298.51292702684
0.4216147960176661 377295.1402764872
0.4248906058032116 382410.8158672577
0.42820174514139303 387435.92814953276
0.43153019787697827 393075.0219507467
0.4350222654123838 400685.9342880054
0.43833736574923327 404236.9704338098
0.44157196837121604 407512.7407123503
0.44484221998121126 411334.3543090321
0.4481621757357828 415757.8799008223
0.4513503324540291 420187.3532603432
0.4546474805227218 424825.1592031938
0.4579452674621674 429206.0394596946
0.46119325442642367 433188.8632263009
0.46444750232405846 435853.8186958691
0.4676656859676915 438351.4830409692
0.47091172437615136 441068.7471881292
0.4741316968578925 444035.1471866329
0.4773192785924612 446565.10062534787
0.48049778836233853 448702.86633553926
0.483713224861734 451024.41665791767
0.48691482980932904 453169.6367686783
0.49006395152457255 455157.50335201033
0.4932111885710949 457020.74114763737
0.49641429486495925 458964.08010814677
0.49953064251057844 460577.9140218242
};



%\addlegendentry{$1000$ C3D8R elem., $R =5~\text{µm}$.}


\end{axis}
\end{tikzpicture}

==> surface_diamond.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Displacement (µm)},
xmin=0,
xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Surface ($\text{µm}^2$)},
ymin=0, ymax=4800,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.85, 0.99)}},
]


% \addplot [semithick, steelblue31119180, line width=1.5pt]
% table {%
% 0.0 315.7230185071728
% 0.020284652709960938 315.7230185071728
% 0.03947257995605469 315.7230185071728
% 0.06087493896484375 315.7230185071728
% 0.07907676696777344 315.7230185071728
% 0.10136222839355469 315.7230185071728
% 0.11864852905273438 315.7230185071728
% 0.14149951934814453 315.7230185071728
% 0.15860748291015625 315.7230185071728
% 0.18097877502441406 315.7230185071728
% 0.199066162109375 315.7230185071728
% 0.22048377990722656 315.7230185071728
% 0.23985671997070312 315.7230185071728
% 0.25993919372558594 315.7230185071728
% 0.28069305419921875 315.7230185071728
% 0.29931640625 315.7230185071728
% 0.32112979888916016 315.7230185071728
% 0.33919715881347656 315.7230185071728
% 0.3611335754394531 315.7230185071728
% 0.37940120697021484 321.5146042790281
% 0.4011049270629883 337.65688872846215
% 0.41995716094970703 344.51843956304873
% 0.4403362274169922 350.1537430896647
% 0.4607229232788086 355.55899003459234
% 0.4797334671020508 361.6358686046982
% 0.5010356903076172 376.2002391087368
% 0.5196018218994141 398.69349168925805
% 0.540949821472168 417.8169633101799
% 0.5594043731689453 563.7697109282434
% 0.5808391571044922 863.7797210541904
% 0.5998306274414062 1045.731745111089
% 0.6203432083129883 1042.2545447499529
% 0.6399078369140625 1044.3623593304476
% 0.6599864959716797 1042.9384484148097
% 0.6798915863037109 1055.7968570235207
% 0.6997003555297852 1067.2107388657455
% 0.7196407318115234 1083.9738570137347
% 0.7395830154418945 1094.7635745572875
% 0.7595386505126953 1108.0677681738493
% 0.7794628143310547 1121.6650644248764
% 0.7995491027832031 1134.8035480995654
% 0.8194866180419922 1151.9139999638037
% 0.8394775390625 1186.3539877302026
% 0.8592414855957031 1199.9781144593953
% 0.87908935546875 1221.939329959701
% 0.8993110656738281 1243.6330875215144
% 0.9188909530639648 1251.1389362881011
% 0.9386768341064453 1265.612056642456
% 0.9584846496582031 1272.1869603341893
% 0.9784584045410156 1279.2303272672166
% 0.9982337951660156 1286.912555473029
% };


\addplot [semithick, black, line width=1.5pt, smooth]
table {%
0.0 808.2496146173339
0.019861221313476562 808.2496146173339
0.039844512939453125 808.2496146173339
0.05994224548339844 808.2496146173339
0.07998466491699219 808.2496146173339
0.10001373291015625 808.2496146173339
0.12010002136230469 808.2496146173339
0.14002037048339844 808.2496146173339
0.15993690490722656 808.2496146173339
0.1797637939453125 808.2496146173339
0.1996440887451172 808.2496146173339
0.2195148468017578 808.2496146173339
0.23954200744628906 808.2496146173339
0.25957489013671875 808.2496146173339
0.2794666290283203 808.2496146173339
0.2994060516357422 808.2496146173339
0.3193340301513672 808.2496146173339
0.3390464782714844 808.2496146173339
0.35907936096191406 808.2496146173339
0.37891674041748047 808.2496146173339
0.39876747131347656 808.2496146173339
0.4187755584716797 822.4536480916976
0.4385185241699219 838.1204038178435
0.4584617614746094 860.3570342922876
0.47837066650390625 901.6570084939481
0.4983844757080078 920.7994603739736
0.5183219909667969 947.9091085222196
0.5385398864746094 946.8297121722619
0.5588188171386719 963.3244723802585
0.5791406631469727 986.602351641685
0.5993537902832031 1018.3360059866638
0.6197681427001953 1044.3477716176353
0.6401147842407227 1084.2611822543531
0.6603240966796875 1109.0579594823098
0.6805477142333984 1137.0052778728727
0.7009315490722656 1198.1586440124106
0.7210483551025391 1234.9603268599453
0.7415027618408203 1262.1807826430465
0.7618951797485352 1320.1505965615543
0.7821235656738281 1597.8356925228345
0.8022127151489258 2525.593339961081
0.8225898742675781 2607.8716207540797
0.8427963256835938 2663.4694827799112
0.8630771636962891 2717.786948075858
0.8834733963012695 2772.015714848734
0.9035243988037109 2817.500949741898
0.9237804412841797 2832.2731682614613
0.9440097808837891 2873.008268118476
0.9641504287719727 2895.692863870718
0.9843940734863281 2953.587587535012
1.004734992980957 2984.869283437765
};


\addplot [semithick, darkorange25512714, line width=1.5pt, smooth]
table {%
0.0 807.9259211980416
0.01985645294189453 807.9259211980416
0.03983497619628906 807.9259211980416
0.05990791320800781 807.9259211980416
0.08004951477050781 807.9259211980416
0.10012435913085938 807.9259211980416
0.12006378173828125 807.9259211980416
0.14003849029541016 807.9259211980416
0.159881591796875 807.9259211980416
0.18001651763916016 807.9259211980416
0.20003890991210938 807.9259211980416
0.2201709747314453 807.9259211980416
0.2402944564819336 807.9259211980416
0.2603473663330078 807.9259211980416
0.28051280975341797 814.0202087758543
0.30071544647216797 825.9324945075073
0.3208131790161133 852.2447206752154
0.34080982208251953 854.4859684612818
0.36097145080566406 871.2050033711101
0.3811016082763672 879.363013145296
0.4010591506958008 892.1747294173155
0.4210948944091797 908.8358214386582
0.44101905822753906 918.3335752528712
0.46102428436279297 942.3363662431339
0.4809112548828125 971.1027242430698
0.5005741119384766 1011.6777696106836
0.52069091796875 1029.7459772962616
0.5408077239990234 1054.836259490774
0.5610380172729492 1089.9729652675574
0.5810585021972656 1125.3953942571452
0.6013641357421875 1153.5103790749781
0.6215505599975586 1168.9542061935406
0.6416473388671875 1191.2032387208963
0.6614265441894531 1221.6073668592862
0.6817331314086914 1228.7144704746602
0.7015838623046875 1251.2153831927676
0.7219314575195312 1345.3672215057627
0.7412776947021484 1436.8286092207654
0.7615814208984375 2085.44152772224
0.781005859375 2941.5345100160266
0.8005924224853516 3053.3910881870365
0.8201198577880859 3147.0556755370376
0.8401451110839844 3163.3252820045504
0.8602981567382812 3180.1518991566904
0.8807258605957031 3197.6821958878973
0.9012985229492188 3202.9412042177178
0.9207725524902344 3226.2874669576536
0.9403629302978516 3241.4577621674443
0.959686279296875 3260.448331230511
0.9792747497558594 3290.4639345011965
0.9988002777099609 3307.171136847055
};

\addplot [semithick, forestgreen4416044, line width=1.5pt, smooth]
table {%
0.0 807.7100324580664
0.019863128662109375 807.7100324580664
0.03981590270996094 807.7100324580664
0.05998420715332031 807.7100324580664
0.080078125 807.7100324580664
0.10009574890136719 807.7100324580664
0.1201171875 807.7100324580664
0.13998699188232422 807.7100324580664
0.15997314453125 807.7100324580664
0.18001270294189453 807.7100324580664
0.20013904571533203 808.8109637968435
0.2201709747314453 825.9148429668414
0.24004840850830078 840.0655918407989
0.2599630355834961 850.9581433900086
0.2799186706542969 850.8714333078478
0.2998027801513672 850.7878551911315
0.31979942321777344 850.7135510959421
0.3399696350097656 856.2371451675285
0.3598594665527344 879.7647965391664
0.37976932525634766 907.4878018659418
0.3998565673828125 935.8503575766763
0.42005252838134766 952.267475611447
0.4398822784423828 961.855653449282
0.46001434326171875 963.0998813857537
0.4800300598144531 975.0446858336175
0.5001583099365234 993.3043353155052
0.5204153060913086 1021.3916072902006
0.5402603149414062 1041.8687721305196
0.5607624053955078 1074.8906310978352
0.5812854766845703 1105.5795363601842
0.6014537811279297 1147.1101232584342
0.6219539642333984 1187.204060363291
0.6422023773193359 1217.0596611664207
0.6626434326171875 1241.35097226311
0.6828556060791016 1272.4249295112804
0.7032871246337891 1314.9339833301208
0.7233028411865234 1336.0371527368497
0.7439670562744141 1361.3219081566383
0.7636966705322266 1398.545933948757
0.7843284606933594 1431.7428241225284
0.8041658401489258 2965.660889536751
0.8241310119628906 3096.8724750940864
0.8440370559692383 3054.939607618824
0.8639554977416992 3033.4969468647655
0.8839263916015625 3036.005617372085
0.9038562774658203 3098.5802643564652
0.9239177703857422 3103.074510409773
};


% \addlegendentry{$1000$ C3D8R elem., $R =5~\text{µm}$.}
\addlegendentry{$1000$ C3D8R elem., $R =8~\text{µm}$.}
\addlegendentry{$3000$ C3D8R elem., $R =8~\text{µm}$.}
\addlegendentry{$7000$ C3D8R elem., $R =8~\text{µm}$.}


\end{axis}
\end{tikzpicture}

==> surface_diamond_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{sienna1408675}{RGB}{245,215,69}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{forestgreen4416044}{RGB}{75,12,107}
\definecolor{mediumpurple148103189}{RGB}{0,0,3}
\definecolor{steelblue31119180}{RGB}{238,108,34}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray130}{RGB}{50,50,50}
\definecolor{crimson2143940}{RGB}{238,108,34}
\definecolor{darkorange25512714}{RGB}{167,45,95}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=ax1,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Displacement (µm)},
xmin=0,
xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Surface ($\text{µm}^2$)},
ymin=0, ymax=4800,
ytick style={color=black},
ymajorgrids,
xmajorgrids,
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.85, 0.99)}},
]


\addplot [semithick, steelblue31119180, line width=1.5pt]
table {%
0.0 315.7230185071728
0.020284652709960938 315.7230185071728
0.03947257995605469 315.7230185071728
0.06087493896484375 315.7230185071728
0.07907676696777344 315.7230185071728
0.10136222839355469 315.7230185071728
0.11864852905273438 315.7230185071728
0.14149951934814453 315.7230185071728
0.15860748291015625 315.7230185071728
0.18097877502441406 315.7230185071728
0.199066162109375 315.7230185071728
0.22048377990722656 315.7230185071728
0.23985671997070312 315.7230185071728
0.25993919372558594 315.7230185071728
0.28069305419921875 315.7230185071728
0.29931640625 315.7230185071728
0.32112979888916016 315.7230185071728
0.33919715881347656 315.7230185071728
0.3611335754394531 315.7230185071728
0.37940120697021484 321.5146042790281
0.4011049270629883 337.65688872846215
0.41995716094970703 344.51843956304873
0.4403362274169922 350.1537430896647
0.4607229232788086 355.55899003459234
0.4797334671020508 361.6358686046982
0.5010356903076172 376.2002391087368
0.5196018218994141 398.69349168925805
0.540949821472168 417.8169633101799
0.5594043731689453 563.7697109282434
0.5808391571044922 863.7797210541904
0.5998306274414062 1045.731745111089
0.6203432083129883 1042.2545447499529
0.6399078369140625 1044.3623593304476
0.6599864959716797 1042.9384484148097
0.6798915863037109 1055.7968570235207
0.6997003555297852 1067.2107388657455
0.7196407318115234 1083.9738570137347
0.7395830154418945 1094.7635745572875
0.7595386505126953 1108.0677681738493
0.7794628143310547 1121.6650644248764
0.7995491027832031 1134.8035480995654
0.8194866180419922 1151.9139999638037
0.8394775390625 1186.3539877302026
0.8592414855957031 1199.9781144593953
0.87908935546875 1221.939329959701
0.8993110656738281 1243.6330875215144
0.9188909530639648 1251.1389362881011
0.9386768341064453 1265.612056642456
0.9584846496582031 1272.1869603341893
0.9784584045410156 1279.2303272672166
0.9982337951660156 1286.912555473029
};



\addlegendentry{$1000$ C3D8R elem., $R =5~\text{µm}$.}


\end{axis}
\end{tikzpicture}
